Rotational-hyperfine cooling of $^{205}$TlF in a cryogenic beam

The aim of CeNTREX (Cold Molecule Nuclear Time-Reversal Experiment) is to search for time-reversal symmetry violation in the thallium nucleus, by measuring the Schiff moment of $^{205}$Tl in the polar molecule thallium fluoride (TlF). CeNTREX uses a cryogenic beam of TlF with a rotational temperature of 6.3(2) K. This results in population spread over dozens of rotational and hyperfine sublevels of TlF, while only a single level is useful for the Schiff moment measurement. Here we present a protocol for cooling the rotational and hyperfine degrees of freedom in the CeNTREX beam, transferring the majority of the Boltzmann distribution into a single rotational and hyperfine sublevel by using a single ultraviolet laser and a pair of microwave beams. We achieve a factor of $20.1(4)$ gain in the population of the $J=0$, $F=0$ hyperfine sublevel of the TlF ground state.

==> depletions_R_branch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={frequency (MHz)},
    xmajorgrids,
    xmin=-44, xmax=44,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={depletion},
    ymajorgrids,
    ymin=-0.02, ymax=1.20557969159291,
    ytick={0, 0.25, 0.5, 0.75, 1.0},
    ytick style={color=black},
    set layers=standard, % Use standard layering
]

% +/- 2 m/s
\begin{pgfonlayer}{axis background}
\fill[gray!30] 
    (axis cs:-7.359705625,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:-7.359705625,\pgfkeysvalueof{/pgfplots/ymax}) -- 
    (axis cs:7.359705625,\pgfkeysvalueof{/pgfplots/ymax}) -- 
    (axis cs:7.359705625,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    cycle;
\end{pgfonlayer}

\path [draw=steelblue31119180, very thick]
(axis cs:-38,0.918328934219966)
--(axis cs:-38,1.04891899559903);

\path [draw=steelblue31119180, very thick]
(axis cs:-34,0.981705274646823)
--(axis cs:-34,1.13980249328691);

\path [draw=steelblue31119180, very thick]
(axis cs:-30,0.857529577641647)
--(axis cs:-30,0.955226360045181);

\path [draw=steelblue31119180, very thick]
(axis cs:-26,0.860152515262206)
--(axis cs:-26,0.962988965917325);

\path [draw=steelblue31119180, very thick]
(axis cs:-22,0.875811275329628)
--(axis cs:-22,0.977170054768545);

\path [draw=steelblue31119180, very thick]
(axis cs:-18,0.683256680648113)
--(axis cs:-18,0.783189495623329);

\path [draw=steelblue31119180, very thick]
(axis cs:-14,0.540368427205011)
--(axis cs:-14,0.611354123568916);

\path [draw=steelblue31119180, very thick]
(axis cs:-10,0.328299925003008)
--(axis cs:-10,0.407670344180104);

\path [draw=steelblue31119180, very thick]
(axis cs:-6,0.113940710965385)
--(axis cs:-6,0.180862746068599);

\path [draw=steelblue31119180, very thick]
(axis cs:-2,0.10203567175412)
--(axis cs:-2,0.160254065935752);

\path [draw=steelblue31119180, very thick]
(axis cs:2,0.147945435170801)
--(axis cs:2,0.205007282004605);

\path [draw=steelblue31119180, very thick]
(axis cs:6,0.0980022801490357)
--(axis cs:6,0.180381212409292);

\path [draw=steelblue31119180, very thick]
(axis cs:10,0.260723035124649)
--(axis cs:10,0.339315769281334);

\path [draw=steelblue31119180, very thick]
(axis cs:14,0.465618298740649)
--(axis cs:14,0.541228291862005);

\path [draw=steelblue31119180, very thick]
(axis cs:18,0.801515856228246)
--(axis cs:18,0.899884036589954);

\path [draw=steelblue31119180, very thick]
(axis cs:22,0.81694114517469)
--(axis cs:22,0.922030914698438);

\path [draw=steelblue31119180, very thick]
(axis cs:26,0.877803498060847)
--(axis cs:26,0.977270184717464);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.905425895688316)
--(axis cs:30,0.999946992626285);

\path [draw=steelblue31119180, very thick]
(axis cs:34,0.899821034017007)
--(axis cs:34,1.00432037690039);

\path [draw=steelblue31119180, very thick]
(axis cs:38,0.865185968108734)
--(axis cs:38,0.958654020417816);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.919284946964572)
--(axis cs:40,1.03874420029477);

\path [draw=darkorange25512714, very thick]
(axis cs:36,1.03072237251232)
--(axis cs:36,1.15283791009559);

\path [draw=darkorange25512714, very thick]
(axis cs:32,0.917217437572778)
--(axis cs:32,1.0365772595743);

\path [draw=darkorange25512714, very thick]
(axis cs:28,0.882715366254696)
--(axis cs:28,1.00215374532106);

\path [draw=darkorange25512714, very thick]
(axis cs:24,0.815949823714419)
--(axis cs:24,0.930564183294627);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.750137297153731)
--(axis cs:20,0.8538056048078);

\path [draw=darkorange25512714, very thick]
(axis cs:16,0.578100729686116)
--(axis cs:16,0.676956847399933);

\path [draw=darkorange25512714, very thick]
(axis cs:12,0.340936325419097)
--(axis cs:12,0.408709053228314);

\path [draw=darkorange25512714, very thick]
(axis cs:8,0.201912928967182)
--(axis cs:8,0.259190243088315);

\path [draw=darkorange25512714, very thick]
(axis cs:4,0.162249255303596)
--(axis cs:4,0.215617269611637);

\path [draw=darkorange25512714, very thick]
(axis cs:0,0.19675528685798)
--(axis cs:0,0.257821239290507);

\path [draw=darkorange25512714, very thick]
(axis cs:-4,0.190609457193277)
--(axis cs:-4,0.248748628721161);

\path [draw=darkorange25512714, very thick]
(axis cs:-8,0.212227374266441)
--(axis cs:-8,0.269195990491917);

\path [draw=darkorange25512714, very thick]
(axis cs:-12,0.419007251659467)
--(axis cs:-12,0.48193817018557);

\path [draw=darkorange25512714, very thick]
(axis cs:-16,0.666808619740911)
--(axis cs:-16,0.783391305817505);

\path [draw=darkorange25512714, very thick]
(axis cs:-20,0.848235620961583)
--(axis cs:-20,0.964856214997238);

\path [draw=darkorange25512714, very thick]
(axis cs:-24,0.875072927779614)
--(axis cs:-24,1.00281377899589);

\path [draw=darkorange25512714, very thick]
(axis cs:-28,0.807621965869328)
--(axis cs:-28,0.944421875388041);

\path [draw=darkorange25512714, very thick]
(axis cs:-32,0.939410281802216)
--(axis cs:-32,1.10301097038211);

\path [draw=darkorange25512714, very thick]
(axis cs:-36,0.946275070743911)
--(axis cs:-36,1.09039133166475);

\path [draw=darkorange25512714, very thick]
(axis cs:-40,0.86073600715273)
--(axis cs:-40,1.00144821940369);

\path [draw=forestgreen4416044, very thick]
(axis cs:-40,0.902585013552144)
--(axis cs:-40,1.0822940546613);

\path [draw=forestgreen4416044, very thick]
(axis cs:-36,0.912291257389066)
--(axis cs:-36,1.06094303600823);

\path [draw=forestgreen4416044, very thick]
(axis cs:-32,0.994036561173147)
--(axis cs:-32,1.13382880520929);

\path [draw=forestgreen4416044, very thick]
(axis cs:-28,0.901084240621622)
--(axis cs:-28,1.03212258758411);

\path [draw=forestgreen4416044, very thick]
(axis cs:-24,0.784783712016025)
--(axis cs:-24,0.925045867858255);

\path [draw=forestgreen4416044, very thick]
(axis cs:-20,0.818381366942599)
--(axis cs:-20,0.931478800450405);

\path [draw=forestgreen4416044, very thick]
(axis cs:-16,0.738009930796169)
--(axis cs:-16,0.880253480193515);

\path [draw=forestgreen4416044, very thick]
(axis cs:-12,0.394485917111565)
--(axis cs:-12,0.488563367330206);

\path [draw=forestgreen4416044, very thick]
(axis cs:-8,0.10875595097607)
--(axis cs:-8,0.189694013738794);

\path [draw=forestgreen4416044, very thick]
(axis cs:-4,0.19929747445935)
--(axis cs:-4,0.268158310431396);

\path [draw=forestgreen4416044, very thick]
(axis cs:0,0.132403109279786)
--(axis cs:0,0.199939500199374);

\path [draw=forestgreen4416044, very thick]
(axis cs:4,0.137999010403845)
--(axis cs:4,0.201665380637803);

\path [draw=forestgreen4416044, very thick]
(axis cs:8,0.163280551275935)
--(axis cs:8,0.242203799952308);

\path [draw=forestgreen4416044, very thick]
(axis cs:12,0.258654353255643)
--(axis cs:12,0.330499716670444);

\path [draw=forestgreen4416044, very thick]
(axis cs:16,0.541504119016419)
--(axis cs:16,0.661620184062973);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.718400945416391)
--(axis cs:20,0.87513395445553);

\path [draw=forestgreen4416044, very thick]
(axis cs:24,0.848328522479752)
--(axis cs:24,0.994354560653515);

\path [draw=forestgreen4416044, very thick]
(axis cs:28,0.80829618898372)
--(axis cs:28,0.921620181547701);

\path [draw=forestgreen4416044, very thick]
(axis cs:32,0.841921851781331)
--(axis cs:32,0.943914674884891);

\path [draw=forestgreen4416044, very thick]
(axis cs:36,0.944220904624229)
--(axis cs:36,1.06133383639945);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.83530046147206)
--(axis cs:40,0.942692774083335);

\addplot [very thick, steelblue31119180, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
-38 0.9836239649095
-34 1.06075388396687
-30 0.906377968843414
-26 0.911570740589765
-22 0.926490665049087
-18 0.733223088135721
-14 0.575861275386963
-10 0.367985134591556
-6 0.147401728516992
-2 0.131144868844936
2 0.176476358587703
6 0.139191746279164
10 0.300019402202991
14 0.503423295301327
18 0.8506999464091
22 0.869486029936564
26 0.927536841389156
30 0.9526864441573
34 0.952070705458701
38 0.911919994263275
};
\addlegendentry{R(1)}
\addplot [very thick, darkorange25512714, mark=triangle, mark size=1.2, mark options={solid}, only marks]
table {%
40 0.979014573629673
36 1.09178014130395
32 0.976897348573541
28 0.942434555787877
24 0.873257003504523
20 0.801971450980765
16 0.627528788543024
12 0.374822689323705
8 0.230551586027749
4 0.188933262457616
0 0.227288263074243
-4 0.219679042957219
-8 0.240711682379179
-12 0.450472710922518
-16 0.725099962779208
-20 0.90654591797941
-24 0.93894335338775
-28 0.876021920628685
-32 1.02121062609216
-36 1.01833320120433
-40 0.931092113278211
};
\addlegendentry{R(2)}
\addplot [very thick, forestgreen4416044, mark=square*, mark size=1.2, mark options={solid}, only marks]
table {%
-40 0.99243953410672
-36 0.986617146698648
-32 1.06393268319122
-28 0.966603414102866
-24 0.85491478993714
-20 0.874930083696502
-16 0.809131705494842
-12 0.441524642220885
-8 0.149224982357432
-4 0.233727892445373
0 0.16617130473958
4 0.169832195520824
8 0.202742175614122
12 0.294577034963043
16 0.601562151539696
20 0.796767449935961
24 0.921341541566634
28 0.86495818526571
32 0.892918263333111
36 1.00277737051184
40 0.888996617777698
};
\addlegendentry{R(3)}
\end{axis}


\pgfplotsset{
%xticklabel={\tick},
scaled x ticks=true,
x coord trafo/.code={\pgfmathparse{#1/3.67985275}\pgfmathresult},
x coord inv trafo/.code={\pgfmathparse{#1}\pgfmathresult},
}

\begin{axis}[
    axis x line*        = top,
    axis y line         = none,
    xmin=-44, xmax=44,
    xlabel={v$_\perp$ (m/s)},
    % +/- 2 m/s
    xtick={-36.79852812, -18.399264  ,  -7.35970563,   0.        ,
         7.35970563,  18.39926412,  36.798528}
    % xtick={-36.79852812, -18.399264  ,  -9.2,   0.        ,
    %      9.2,  18.39926412,  36.798528}
]
\addplot [draw=none] table {%
-40 1.21376504629895
-36 1.69258108345114
-32 1.74266793915549
-28 1.97930779964847
-24 2.49512535132754
-20 6.23994289081693
-16 10.2143118719537
-12 15.58094650626
-8 22.4923674834255
-4 22.7967859700595
0 20.9876231644712
4 21.2573079890151
8 19.6284554455666
12 14.7931180945904
16 5.09931259538092
20 5.85974885746959
24 1.40366523466903
28 2.46816765891693
32 1.4757966822826
36 1.67225087205295
40 1.26753821406724
-38 1.80020749998408
-34 2.31614988840488
-30 2.42235464799575
-26 3.89891574457078
-22 4.87793371467779
-18 8.44184079434568
-14 13.3643852826366
-10 20.1798478881726
-6 23.488526805498
-2 22.350247548128
2 23.8404735345568
6 24.0589609749772
10 21.8496958039547
14 15.2093179542877
18 10.3427519096398
22 6.9476210092891
26 3.94943915404444
30 3.51565823654946
34 2.16211610315112
38 1.68800289673347
};
\end{axis}

\end{tikzpicture}


==> detection_transitions.tex <==
\begin{tikzpicture}[scale=4]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    
    % length of energy level diagram lines
    \def\len{.2}
    \def\spacing{1.5}
    
    \def\linewidth{2}
    
    % x-position and length and x-offset of the y-axis labels
    \def\pos{-18}
    \def\lenmark{.025}
    \def\xoffset{.18}

    % x coordinates for m = -2, ... 2
    \def\xa{-3*\spacing*\len}
    \def\xb{-2*\spacing*\len}
    \def\xc{-1*\spacing*\len}
    \def\xd{0*\spacing*\len}
    \def\xe{1*\spacing*\len}
    \def\xf{2*\spacing*\len}
    \def\xg{3*\spacing*\len}

    % dash pattern
    \tikzset{custom_pattern/.style={dash pattern=on 3pt off 1pt}}


    % excited state lines
    \def\xexc1{0}
    \def\yexc1{.4}
    \draw[custom_pattern, line width=\linewidth pt, darkorange25512714] (\xexc1+\xb, \yexc1) -- node (F1emFnone) {} (\xexc1+\xb+\len, \yexc1);
    \draw[custom_pattern, line width=\linewidth pt, darkorange25512714] (\xexc1+\xc, \yexc1) -- node (F1emFzero) {} (\xexc1+\xc+\len, \yexc1);
    \draw[custom_pattern, line width=\linewidth pt, darkorange25512714] (\xexc1+\xd, \yexc1) -- node (F1emFpone) {} (\xexc1+\xd+\len, \yexc1);
    
    \def\xexc{0}
    \def\yexc{.6}
    \draw[line width=\linewidth pt, steelblue31119180] (\xexc+\xa, \yexc) -- node (emFntwo) {} (\xexc+\xa+\len, \yexc);
    \draw[line width=\linewidth pt, steelblue31119180] (\xexc+\xb, \yexc) -- node (emFnone) {} (\xexc+\xb+\len, \yexc);
    \draw[line width=\linewidth pt, steelblue31119180] (\xexc+\xc, \yexc) -- node (emFzero) {} (\xexc+\xc+\len, \yexc);
    \draw[line width=\linewidth pt, steelblue31119180] (\xexc+\xd, \yexc) -- node (emFpone) {} (\xexc+\xd+\len, \yexc);
    \draw[line width=\linewidth pt, steelblue31119180] (\xexc+\xe, \yexc) -- node (emFptwo) {} (\xexc+\xe+\len, \yexc);
    % \node[above=0.7 of emFzero] (Fp1) {$\ket{\widetilde{J}=1^-,\widetilde{F_1}=3/2,\widetilde{F}=2}$};

    % J=0 lines
    \def\xFzero{0}
    \def\xFone{0}
    \def\yFzero{0}
    \def\yFone{-0.1}
    \draw[line width=\linewidth pt] (\xFone+\xb, \yFone) -- node (FonemFnone) {} (\xFone+\xb+\len, \yFone);
    \draw[line width=\linewidth pt] (\xFone+\xc, \yFone) -- node (FonemFzero) {} (\xFone+\xc+\len, \yFone);
    \draw[line width=\linewidth pt] (\xFone+\xd, \yFone) -- node (FonemFpone) {} (\xFone+\xd+\len, \yFone);
    \draw[line width=\linewidth pt] (\xFzero+\xc, \yFzero)  -- node (FzeromFzero) {} (\xFzero+\xc+\len, \yFzero);

    % F and F' labels
    \def\xF{7.5*\len}
    \def\yF{.2}
    \def\xFf{2*5*\spacing*\len}
    \def\xFone{2*6*\spacing*\len}
    \def\xJ{2*7*\spacing*\len}
    \def\yFf{3.0};
    \node[right=\xFf of FzeromFzero] {$0$};
    \node[right=\xFf of FonemFzero] {$1$};
    \node[right=\xFf of F1emFzero] {$1$};
    \node[right=\xFf of emFzero] {$2$};
    \coordinate (Midpoint) at ($(FonemFzero)!0.5!(FzeromFzero)$);
    \node[right=1.04*\xFone of FonemFzero] at (Midpoint) {$\sfrac{1}{2}$};
    
    \node[right=\xFone of F1emFzero] {$\sfrac{1}{2}$};
    \node[right=\xFone of emFzero] {$\sfrac{3}{2}$};
    \node[right=\xJ*1.04 of emFzero] at ($ (F1emFzero)!.5!(emFzero)$) {$1^-$};
    \node[right=\xJ*1.04 of FonemFzero] at ($ (FonemFzero)!.5!(FzeromFzero)$) {$0^+$};

    
    \node[below=\yFf of emFntwo] (mntwo) {$-2$};
    \node[below=\yFf of emFnone] {$-1$};
    \node[below=\yFf of emFzero] {$0$};
    \node[below=\yFf of emFpone] {$+1$};
    \node[below=\yFf of emFptwo] {$+2$};

    
    \node[above right=\yF and \xFf of emFzero] {$F$};
    \node[above right=\yF*0.85 and \xFone of emFzero] {$F_1$};
    \node[above right=\yF*0.85 and \xJ of emFzero] {$J^P$};
    \node[left=\spacing*\len*0 of mntwo] {$m_F$}; 

    \node[draw=steelblue31119180, line width=\linewidth pt, rounded corners=2pt, minimum width=100pt, minimum height=8pt, text centered] 
    at (FonemFzero.center) (boxFone) {};

    \node[custom_pattern, draw=darkorange25512714, line width=\linewidth pt, rounded corners=2pt, minimum width=110pt, minimum height=22pt, text centered] 
    at ($($(FonemFzero.center)!.5!(FzeromFzero.center)$) + (0, -0.4 pt)$) (boxJ0) {};

    \def\shift{\len/5}
    \coordinate (start) at ($(FonemFzero) + (-\shift, +1pt)$);
    \coordinate (end) at ($(emFzero) + (-\shift, -1pt)$);
    \draw[decorate, decoration={snake, amplitude=0.5mm, segment length=5mm}, 
              steelblue31119180, -{Stealth[scale=1.75]}, line width=\linewidth/2] 
            (start) -- (end);

    \coordinate (start) at ($(FzeromFzero) + (+\shift, +1pt)$);
    \coordinate (end) at ($(F1emFzero) + (+\shift, -1pt)$);
    \draw[decorate, decoration={snake, amplitude=0.5mm, segment length=5mm}, 
              darkorange25512714, -{Stealth[scale=1.75]}, line width=\linewidth/2] 
            (start) -- (end);
    
\end{tikzpicture}

==> gain_J0_F0_3_method.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={frequency (MHz)},
    xmajorgrids,
    xmin=-44, xmax=44,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={gain \(\displaystyle J=0,\,F=0\)},
    ymajorgrids,
    ymin=-0.650584998972137, ymax=26.843981177787,
    ytick style={color=black},
    set layers=standard, % Use standard layering
]

% +/- 2 m/s
\begin{pgfonlayer}{axis background}
\fill[gray!30] 
    (axis cs:-7.359705625,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:-7.359705625,\pgfkeysvalueof{/pgfplots/ymax}) -- 
    (axis cs:7.359705625,\pgfkeysvalueof{/pgfplots/ymax}) -- 
    (axis cs:7.359705625,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    cycle;
\end{pgfonlayer}

\path [draw=forestgreen4416044, very thick]
(axis cs:-36,1.02681843805423)
--(axis cs:-36,2.35834372884804);

\path [draw=forestgreen4416044, very thick]
(axis cs:-32,1.12012806337088)
--(axis cs:-32,2.36520781494009);

\path [draw=forestgreen4416044, very thick]
(axis cs:-28,1.23339474786965)
--(axis cs:-28,2.72522085142729);

\path [draw=forestgreen4416044, very thick]
(axis cs:-24,1.58657634974733)
--(axis cs:-24,3.40367435290775);

\path [draw=forestgreen4416044, very thick]
(axis cs:-20,5.10061341914179)
--(axis cs:-20,7.37927236249208);

\path [draw=forestgreen4416044, very thick]
(axis cs:-16,9.06865763025687)
--(axis cs:-16,11.3599661136505);

\path [draw=forestgreen4416044, very thick]
(axis cs:-12,14.1354889376251)
--(axis cs:-12,17.0264040748949);

\path [draw=forestgreen4416044, very thick]
(axis cs:-8,20.2674090766618)
--(axis cs:-8,24.7173258901893);

\path [draw=forestgreen4416044, very thick]
(axis cs:-4,20.822027769602)
--(axis cs:-4,24.771544170517);

\path [draw=forestgreen4416044, very thick]
(axis cs:0,19.0340831658113)
--(axis cs:0,22.9411631631311);

\path [draw=forestgreen4416044, very thick]
(axis cs:4,19.4577162519805)
--(axis cs:4,23.0568997260497);

\path [draw=forestgreen4416044, very thick]
(axis cs:8,17.9641517436276)
--(axis cs:8,21.2927591475057);

\path [draw=forestgreen4416044, very thick]
(axis cs:12,13.270144695079)
--(axis cs:12,16.3160914941017);

\path [draw=forestgreen4416044, very thick]
(axis cs:16,4.31126780723613)
--(axis cs:16,5.88735738352572);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,4.48024241178952)
--(axis cs:20,7.23925530314967);

\path [draw=forestgreen4416044, very thick]
(axis cs:24,0.617481001700673)
--(axis cs:24,2.18984946763739);

\path [draw=forestgreen4416044, very thick]
(axis cs:28,1.65605117376397)
--(axis cs:28,3.2802841440699);

\path [draw=forestgreen4416044, very thick]
(axis cs:32,0.702203019909786)
--(axis cs:32,2.24939034465541);

\path [draw=forestgreen4416044, very thick]
(axis cs:36,1.01010706025372)
--(axis cs:36,2.33439468385218);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.686964505694548)
--(axis cs:40,1.84811192243993);

\path [draw=forestgreen4416044, very thick]
(axis cs:-38,1.46166878010404)
--(axis cs:-38,2.13874621986413);

\path [draw=forestgreen4416044, very thick]
(axis cs:-34,1.96314018321076)
--(axis cs:-34,2.66915959359899);

\path [draw=forestgreen4416044, very thick]
(axis cs:-30,2.08756400901484)
--(axis cs:-30,2.75714528697667);

\path [draw=forestgreen4416044, very thick]
(axis cs:-26,3.41754109716865)
--(axis cs:-26,4.38029039197292);

\path [draw=forestgreen4416044, very thick]
(axis cs:-22,4.35902329545545)
--(axis cs:-22,5.39684413390013);

\path [draw=forestgreen4416044, very thick]
(axis cs:-18,7.73966388201527)
--(axis cs:-18,9.14401770667608);

\path [draw=forestgreen4416044, very thick]
(axis cs:-14,12.2953982282947)
--(axis cs:-14,14.4333723369786);

\path [draw=forestgreen4416044, very thick]
(axis cs:-10,18.8359452275739)
--(axis cs:-10,21.5237505487713);

\path [draw=forestgreen4416044, very thick]
(axis cs:-6,22.1199408293758)
--(axis cs:-6,24.8571127816201);

\path [draw=forestgreen4416044, very thick]
(axis cs:-2,20.6395258459763)
--(axis cs:-2,24.0609692502798);

\path [draw=forestgreen4416044, very thick]
(axis cs:2,22.1363929044898)
--(axis cs:2,25.5445541646239);

\path [draw=forestgreen4416044, very thick]
(axis cs:6,22.5236937802018)
--(axis cs:6,25.5942281697525);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,20.2909987068021)
--(axis cs:10,23.4083929011073);

\path [draw=forestgreen4416044, very thick]
(axis cs:14,13.8262640556191)
--(axis cs:14,16.5923718529562);

\path [draw=forestgreen4416044, very thick]
(axis cs:18,9.5557288879919)
--(axis cs:18,11.1297749312878);

\path [draw=forestgreen4416044, very thick]
(axis cs:22,6.25727302790666)
--(axis cs:22,7.63796899067155);

\path [draw=forestgreen4416044, very thick]
(axis cs:26,3.48637780208089)
--(axis cs:26,4.41250050600799);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,3.12836637947129)
--(axis cs:30,3.90295009362763);

\path [draw=forestgreen4416044, very thick]
(axis cs:34,1.77166598930661)
--(axis cs:34,2.55256621699563);

\path [draw=forestgreen4416044, very thick]
(axis cs:38,1.32934953738965)
--(axis cs:38,2.04665625607729);

\path [draw=darkorange25512714, very thick]
(axis cs:-40,0.994839362684033)
--(axis cs:-40,1.78150858316846);

\path [draw=darkorange25512714, very thick]
(axis cs:-36,1.13790318590642)
--(axis cs:-36,2.00832575190287);

\path [draw=darkorange25512714, very thick]
(axis cs:-32,1.51484026557219)
--(axis cs:-32,2.30395836523408);

\path [draw=darkorange25512714, very thick]
(axis cs:-28,1.61059398118761)
--(axis cs:-28,2.59017393069881);

\path [draw=darkorange25512714, very thick]
(axis cs:-24,2.53674651250731)
--(axis cs:-24,3.68324900484753);

\path [draw=darkorange25512714, very thick]
(axis cs:-20,5.29747872407758)
--(axis cs:-20,6.80287232991791);

\path [draw=darkorange25512714, very thick]
(axis cs:-16,9.05294251103096)
--(axis cs:-16,10.5705055776753);

\path [draw=darkorange25512714, very thick]
(axis cs:-12,14.8077764292407)
--(axis cs:-12,16.7216972733913);

\path [draw=darkorange25512714, very thick]
(axis cs:-8,20.3271057268964)
--(axis cs:-8,23.337555493651);

\path [draw=darkorange25512714, very thick]
(axis cs:-4,20.5742289589752)
--(axis cs:-4,23.2572161812333);

\path [draw=darkorange25512714, very thick]
(axis cs:0,19.9982504053233)
--(axis cs:0,22.6067874461866);

\path [draw=darkorange25512714, very thick]
(axis cs:4,19.3750914395244)
--(axis cs:4,21.7964372827901);

\path [draw=darkorange25512714, very thick]
(axis cs:8,18.2905144188668)
--(axis cs:8,20.5252057748889);

\path [draw=darkorange25512714, very thick]
(axis cs:12,14.0052619969161)
--(axis cs:12,16.0378469721578);

\path [draw=darkorange25512714, very thick]
(axis cs:16,5.71967939597788)
--(axis cs:16,6.69706706772276);

\path [draw=darkorange25512714, very thick]
(axis cs:20,4.48741259697871)
--(axis cs:20,6.36347838575092);

\path [draw=darkorange25512714, very thick]
(axis cs:24,2.07331061581593)
--(axis cs:24,3.05414858601682);

\path [draw=darkorange25512714, very thick]
(axis cs:28,1.97448676321679)
--(axis cs:28,3.04559671911413);

\path [draw=darkorange25512714, very thick]
(axis cs:32,1.28247321417796)
--(axis cs:32,2.29910842861221);

\path [draw=darkorange25512714, very thick]
(axis cs:36,1.2981281088525)
--(axis cs:36,2.14850717007565);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.99182492666013)
--(axis cs:40,1.73922986830628);

\path [draw=darkorange25512714, very thick]
(axis cs:-38,2.12055264185009)
--(axis cs:-38,2.45167925771166);

\path [draw=darkorange25512714, very thick]
(axis cs:-34,2.07649294845844)
--(axis cs:-34,2.4874162867159);

\path [draw=darkorange25512714, very thick]
(axis cs:-30,2.42405209187939)
--(axis cs:-30,2.79493298615182);

\path [draw=darkorange25512714, very thick]
(axis cs:-26,3.35940017689895)
--(axis cs:-26,3.93055398219186);

\path [draw=darkorange25512714, very thick]
(axis cs:-22,4.84028747769928)
--(axis cs:-22,5.478008135941);

\path [draw=darkorange25512714, very thick]
(axis cs:-18,7.75729666055007)
--(axis cs:-18,8.64561591920835);

\path [draw=darkorange25512714, very thick]
(axis cs:-14,12.3221267216671)
--(axis cs:-14,13.6920507981217);

\path [draw=darkorange25512714, very thick]
(axis cs:-10,18.6414568055035)
--(axis cs:-10,20.3780900347107);

\path [draw=darkorange25512714, very thick]
(axis cs:-6,21.7098096868393)
--(axis cs:-6,23.4953153438953);

\path [draw=darkorange25512714, very thick]
(axis cs:-2,20.553857084042)
--(axis cs:-2,22.8283624183081);

\path [draw=darkorange25512714, very thick]
(axis cs:2,21.7445487581838)
--(axis cs:2,23.9375546435699);

\path [draw=darkorange25512714, very thick]
(axis cs:6,21.6875385362355)
--(axis cs:6,23.7104560478807);

\path [draw=darkorange25512714, very thick]
(axis cs:10,19.3565894971874)
--(axis cs:10,21.4104084763644);

\path [draw=darkorange25512714, very thick]
(axis cs:14,14.5338049624963)
--(axis cs:14,16.2970038667045);

\path [draw=darkorange25512714, very thick]
(axis cs:18,9.2396152466346)
--(axis cs:18,10.2535110227352);

\path [draw=darkorange25512714, very thick]
(axis cs:22,6.08964173328308)
--(axis cs:22,6.9289847861215);

\path [draw=darkorange25512714, very thick]
(axis cs:26,3.79638968764454)
--(axis cs:26,4.34469607270138);

\path [draw=darkorange25512714, very thick]
(axis cs:30,3.08046646903819)
--(axis cs:30,3.48957195589702);

\path [draw=darkorange25512714, very thick]
(axis cs:34,2.22147248157805)
--(axis cs:34,2.63345843127982);

\path [draw=darkorange25512714, very thick]
(axis cs:38,2.02735606556746)
--(axis cs:38,2.38616673610227);

\path [draw=steelblue31119180, very thick]
(axis cs:-40,1.23300898353693)
--(axis cs:-40,2.34300982317813);

\path [draw=steelblue31119180, very thick]
(axis cs:-36,0.773699147655226)
--(axis cs:-36,1.82477129896809);

\path [draw=steelblue31119180, very thick]
(axis cs:-32,1.70069303846424)
--(axis cs:-32,2.88257462357277);

\path [draw=steelblue31119180, very thick]
(axis cs:-28,1.80913930635315)
--(axis cs:-28,2.94676690038124);

\path [draw=steelblue31119180, very thick]
(axis cs:-24,3.63875428989643)
--(axis cs:-24,5.40045212918508);

\path [draw=steelblue31119180, very thick]
(axis cs:-20,4.79027770945772)
--(axis cs:-20,6.43998352675456);

\path [draw=steelblue31119180, very thick]
(axis cs:-16,8.0784539464985)
--(axis cs:-16,9.69911525919574);

\path [draw=steelblue31119180, very thick]
(axis cs:-12,15.1597983451256)
--(axis cs:-12,17.2123603409604);

\path [draw=steelblue31119180, very thick]
(axis cs:-8,19.1125456070863)
--(axis cs:-8,21.5258240998263);

\path [draw=steelblue31119180, very thick]
(axis cs:-4,18.9027348484539)
--(axis cs:-4,20.8890046348169);

\path [draw=steelblue31119180, very thick]
(axis cs:0,20.7532280905386)
--(axis cs:0,23.2956175371973);

\path [draw=steelblue31119180, very thick]
(axis cs:4,17.9827306719527)
--(axis cs:4,20.1097476750136);

\path [draw=steelblue31119180, very thick]
(axis cs:8,17.8904787250012)
--(axis cs:8,19.9138042917731);

\path [draw=steelblue31119180, very thick]
(axis cs:12,14.5485635783246)
--(axis cs:12,16.5419340085995);

\path [draw=steelblue31119180, very thick]
(axis cs:16,7.92942770290458)
--(axis cs:16,9.57239950215914);

\path [draw=steelblue31119180, very thick]
(axis cs:20,3.74942573347181)
--(axis cs:20,5.11016954344407);

\path [draw=steelblue31119180, very thick]
(axis cs:24,4.42248813910487)
--(axis cs:24,6.02390563994361);

\path [draw=steelblue31119180, very thick]
(axis cs:28,2.00858242696144)
--(axis cs:28,3.20349514676749);

\path [draw=steelblue31119180, very thick]
(axis cs:32,1.92629098820805)
--(axis cs:32,3.09954949649924);

\path [draw=steelblue31119180, very thick]
(axis cs:36,1.25352584262879)
--(axis cs:36,2.42725230184427);

\path [draw=steelblue31119180, very thick]
(axis cs:40,1.08266847157845)
--(axis cs:40,2.09767006231559);

\path [draw=steelblue31119180, very thick]
(axis cs:-38,2.84763440779733)
--(axis cs:-38,3.952504261581);

\path [draw=steelblue31119180, very thick]
(axis cs:-34,1.75937450866039)
--(axis cs:-34,2.64774824671028);

\path [draw=steelblue31119180, very thick]
(axis cs:-30,2.57344381892585)
--(axis cs:-30,3.50357485466574);

\path [draw=steelblue31119180, very thick]
(axis cs:-26,2.48511425694657)
--(axis cs:-26,3.64052248563332);

\path [draw=steelblue31119180, very thick]
(axis cs:-22,5.24438723967804)
--(axis cs:-22,6.36328455154007);

\path [draw=steelblue31119180, very thick]
(axis cs:-18,6.97755557245211)
--(axis cs:-18,8.32318587798384);

\path [draw=steelblue31119180, very thick]
(axis cs:-14,11.2290019967514)
--(axis cs:-14,13.1469588133213);

\path [draw=steelblue31119180, very thick]
(axis cs:-10,16.8253624073282)
--(axis cs:-10,19.1218702051571);

\path [draw=steelblue31119180, very thick]
(axis cs:-6,19.4742720937296)
--(axis cs:-6,21.6686765319163);

\path [draw=steelblue31119180, very thick]
(axis cs:-2,19.0137208734828)
--(axis cs:-2,21.3463294101846);

\path [draw=steelblue31119180, very thick]
(axis cs:2,19.0572618572862)
--(axis cs:2,22.0424584431048);

\path [draw=steelblue31119180, very thick]
(axis cs:6,18.4422949670083)
--(axis cs:6,20.7202198736558);

\path [draw=steelblue31119180, very thick]
(axis cs:10,15.8660154292369)
--(axis cs:10,18.17842026691);

\path [draw=steelblue31119180, very thick]
(axis cs:14,14.6120793179101)
--(axis cs:14,17.1636429415682);

\path [draw=steelblue31119180, very thick]
(axis cs:18,7.69469371079935)
--(axis cs:18,9.06488674687236);

\path [draw=steelblue31119180, very thick]
(axis cs:22,4.73284547163955)
--(axis cs:22,6.27612510748263);

\path [draw=steelblue31119180, very thick]
(axis cs:26,3.78946303050279)
--(axis cs:26,4.90688743331675);

\path [draw=steelblue31119180, very thick]
(axis cs:30,2.17772072969773)
--(axis cs:30,3.33482992495742);

\path [draw=steelblue31119180, very thick]
(axis cs:34,2.451638684449)
--(axis cs:34,3.61992803867584);

\path [draw=steelblue31119180, very thick]
(axis cs:38,2.82407720809)
--(axis cs:38,3.96797097973173);
    
\addplot [very thick, forestgreen4416044, mark=square*, mark size=1.2, mark options={solid}, only marks]
table {%
-40 1.21376504629895
-36 1.69258108345114
-32 1.74266793915549
-28 1.97930779964847
-24 2.49512535132754
-20 6.23994289081693
-16 10.2143118719537
-12 15.58094650626
-8 22.4923674834255
-4 22.7967859700595
0 20.9876231644712
4 21.2573079890151
8 19.6284554455666
12 14.7931180945904
16 5.09931259538092
20 5.85974885746959
24 1.40366523466903
28 2.46816765891693
32 1.4757966822826
36 1.67225087205295
40 1.26753821406724
-38 1.80020749998408
-34 2.31614988840488
-30 2.42235464799575
-26 3.89891574457078
-22 4.87793371467779
-18 8.44184079434568
-14 13.3643852826366
-10 20.1798478881726
-6 23.488526805498
-2 22.350247548128
2 23.8404735345568
6 24.0589609749772
10 21.8496958039547
14 15.2093179542877
18 10.3427519096398
22 6.9476210092891
26 3.94943915404444
30 3.51565823654946
34 2.16211610315112
38 1.68800289673347
};

\addplot [very thick, darkorange25512714, mark=triangle, mark size=1.2, mark options={solid}, only marks]
table {%
-40 1.38817397292625
-36 1.57311446890464
-32 1.90939931540314
-28 2.10038395594321
-24 3.10999775867742
-20 6.05017552699775
-16 9.81172404435313
-12 15.764736851316
-8 21.8323306102737
-4 21.9157225701043
0 21.3025189257549
4 20.5857643611573
8 19.4078600968778
12 15.0215544845369
16 6.20837323185032
20 5.42544549136482
24 2.56372960091638
28 2.51004174116546
32 1.79079082139508
36 1.72331763946408
40 1.36552739748321
-38 2.28611594978088
-34 2.28195461758717
-30 2.6094925390156
-26 3.6449770795454
-22 5.15914780682014
-18 8.20145628987921
-14 13.0070887598944
-10 19.5097734201071
-6 22.6025625153673
-2 21.691109751175
2 22.8410517008769
6 22.6989972920581
10 20.3834989867759
14 15.4154044146004
18 9.74656313468492
22 6.50931325970229
26 4.07054288017296
30 3.28501921246761
34 2.42746545642893
38 2.20676140083487
};


\addlegendimage{very thick, steelblue31119180, mark= *, mark size=1.2, mark options={solid}, only marks}
\addlegendentry{scheme 1}
\addlegendimage{very thick, darkorange25512714, mark=triangle, mark size=1.2, mark options={solid}, only marks}
\addlegendentry{scheme 2}
\addlegendimage{very thick, forestgreen4416044, mark=square*, mark size=1.2, mark options={solid}, only marks}
\addlegendentry{scheme 3}

\addplot [very thick, steelblue31119180, mark= *, mark size=1.2, mark options={solid}, only marks]
table {%
-40 1.78800940335753
-36 1.29923522331166
-32 2.2916338310185
-28 2.3779531033672
-24 4.51960320954075
-20 5.61513061810614
-16 8.88878460284712
-12 16.186079343043
-8 20.3191848534563
-4 19.8958697416354
0 22.024422813868
4 19.0462391734831
8 18.9021415083871
12 15.545248793462
16 8.75091360253186
20 4.42979763845794
24 5.22319688952424
28 2.60603878686446
32 2.51292024235364
36 1.84038907223653
40 1.59016926694702
-38 3.40006933468917
-34 2.20356137768534
-30 3.03850933679579
-26 3.06281837128995
-22 5.80383589560906
-18 7.65037072521798
-14 12.1879804050364
-10 17.9736163062427
-6 20.5714743128229
-2 20.1800251418337
2 20.5498601501955
6 19.581257420332
10 17.0222178480734
14 15.8878611297391
18 8.37979022883586
22 5.50448528956109
26 4.34817523190977
30 2.75627532732757
34 3.03578336156242
38 3.39602409391086
};


\end{axis}

\pgfplotsset{
%xticklabel={\tick},
scaled x ticks=true,
x coord trafo/.code={\pgfmathparse{#1/3.67985275}\pgfmathresult},
x coord inv trafo/.code={\pgfmathparse{#1}\pgfmathresult},
}

\begin{axis}[
    axis x line*        = top,
    axis y line         = none,
    xmin=-44, xmax=44,
    xlabel={v$_\perp$ (m/s)},
    % +/- 2 m/s
    xtick={-36.79852812, -18.399264  ,  -7.35970563,   0.        ,
         7.35970563,  18.39926412,  36.798528}
    % xtick={-36.79852812, -18.399264  ,  -9.2,   0.        ,
    %      9.2,  18.39926412,  36.798528}
]
\addplot [draw=none] table {%
-40 1.21376504629895
-36 1.69258108345114
-32 1.74266793915549
-28 1.97930779964847
-24 2.49512535132754
-20 6.23994289081693
-16 10.2143118719537
-12 15.58094650626
-8 22.4923674834255
-4 22.7967859700595
0 20.9876231644712
4 21.2573079890151
8 19.6284554455666
12 14.7931180945904
16 5.09931259538092
20 5.85974885746959
24 1.40366523466903
28 2.46816765891693
32 1.4757966822826
36 1.67225087205295
40 1.26753821406724
-38 1.80020749998408
-34 2.31614988840488
-30 2.42235464799575
-26 3.89891574457078
-22 4.87793371467779
-18 8.44184079434568
-14 13.3643852826366
-10 20.1798478881726
-6 23.488526805498
-2 22.350247548128
2 23.8404735345568
6 24.0589609749772
10 21.8496958039547
14 15.2093179542877
18 10.3427519096398
22 6.9476210092891
26 3.94943915404444
30 3.51565823654946
34 2.16211610315112
38 1.68800289673347
};
\end{axis}

\end{tikzpicture}


==> gain_change.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon_1/\epsilon_0\)},
xmajorgrids,
xmin=0.67, xmax=1.33,
xtick style={color=black},
y grid style={darkgray176},
ylabel={apparent / actual gain},
ymajorgrids,
ymin=0.831639978717275, ymax=1.25494517508527,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0.7 1.23570402979582
0.712 1.22367831398991
0.724 1.21192556525147
0.736 1.20043659391614
0.748 1.18920261824547
0.76 1.17821524204074
0.772 1.167466433715
0.784 1.15694850671368
0.796 1.14665410118347
0.808 1.13657616679758
0.82 1.12670794665324
0.832 1.11704296216406
0.844 1.10757499887623
0.856 1.09829809314355
0.868 1.08920651960086
0.88 1.08029477938099
0.892 1.07155758902397
0.904 1.06298987003164
0.916 1.05458673902422
0.928 1.0463434984588
0.94 1.03825562787262
0.952 1.03031877561689
0.964 1.02252875104934
0.976 1.01488151715615
0.988 1.00737318357585
1 1
1.012 0.992758349926987
1.024 0.98564474474721
1.036 0.97865581813923
1.048 0.97178832075803
1.06 0.96503911519775
1.072 0.958405171212503
1.084 0.95188356117997
1.096 0.945471455793505
1.108 0.939166119969442
1.12 0.932964908957153
1.132 0.926865264640243
1.144 0.920864712018012
1.156 0.914960855857015
1.168 0.909151377503211
1.18 0.903434031845767
1.192 0.897806644424192
1.204 0.89226710867095
1.216 0.886813383282216
1.228 0.881443489709876
1.24 0.8761555097683
1.252 0.87094758334981
1.264 0.865817906243117
1.276 0.860764728049365
1.288 0.855786350190718
1.3 0.850881124006729
};
\addlegendentry{differential}
\addplot [dashed, very thick, darkorange25512714]
table {%
0.7 1.16411623562229
0.712 1.15574295829463
0.724 1.14755974274741
0.736 1.13956019039202
0.748 1.13173818667092
0.76 1.12408788547051
0.772 1.11660369454949
0.784 1.10928026190601
0.796 1.10211246301411
0.808 1.09509538886525
0.82 1.08822433475649
0.832 1.08149478977125
0.844 1.07490242690349
0.856 1.0684430937797
0.868 1.06211280393696
0.88 1.05590772861858
0.892 1.04982418905182
0.904 1.04385864917492
0.916 1.03800770878339
0.928 1.03226809706739
0.94 1.02663666651461
0.952 1.02111038715473
0.964 1.0156863411232
0.976 1.01036171752401
0.988 1.00513380757244
1 1
1.012 0.994957776705361
1.024 0.99000470863597
1.036 0.985138451886199
1.048 0.980356743998876
1.06 0.975657400457937
1.072 0.971038311360772
1.084 0.966497438259607
1.096 0.962032811162007
1.108 0.957642525681203
1.12 0.953324740327605
1.132 0.949077673933392
1.144 0.944899603202624
1.156 0.940788860379781
1.168 0.936743831030129
1.18 0.932762951925668
1.192 0.928844709030894
1.204 0.924987635582872
1.216 0.921190310260551
1.228 0.917451355438488
1.24 0.91376943552049
1.252 0.910143255348938
1.264 0.906571558685807
1.276 0.903053126761645
1.288 0.899586776888992
1.3 0.896171361136917
};
\addlegendentry{br. $F'=1$}
\end{axis}

\end{tikzpicture}


==> rc_hyperfine.tex <==
\begin{tikzpicture}[scale=4]
    % length of energy level diagram lines
    \def\len{.05}

    % x-position and length and x-offset of the y-axis labels
    \def\pos{-18}
    \def\lenmark{.025}
    \def\xoffset{.18}

    % x coordinates for m = -2, ... 2
    \def\xa{-4.5*\len}
    \def\xb{-2.5*\len}
    \def\xc{-0.5*\len}
    \def\xd{+1.5*\len}
    \def\xe{+3.5*\len}
    \def\xf{-6.5*\len}
    \def\xg{+5.5*\len}

    % excited state lines
    \def\xexc{.8}
    \def\yexc{.6}
    \draw (\xexc+\xc, \yexc-0.003325) node (exc) {} -- (\xexc+\xc+\len, \yexc-0.003325);
    \draw (\xexc+\xb, \yexc-0.003325) -- (\xexc+\xb+\len, \yexc-0.003325);
    \draw (\xexc+\xd, \yexc-0.003325) -- (\xexc+\xd+\len, \yexc-0.003325) node (exc2) {};
    \node[align=center] (Fp1) at (\xexc+\xc, \yexc-0.003325+0.1) {$\ket{\widetilde{J^\prime}=1^-,\widetilde{F^\prime_1}=3/2,F^\prime=1}$};

    % J=2 lines
    \def\yB{.2}
    \draw (\xc, \yB-.217455) -- (\xc+\len, \yB-.217455);
    \draw (\xb, \yB-.217455) -- (\xb+\len, \yB-.217455);
    \draw (\xd, \yB-.217455) -- (\xd+\len, \yB-.217455);
    \draw (\xc, \yB-.172936) -- (\xc+\len, \yB-.172936);
    \draw (\xb, \yB-.172936) -- (\xb+\len, \yB-.172936);
    \draw (\xd, \yB-.172936) -- (\xd+\len, \yB-.172936);
    \draw (\xa, \yB-.172936) -- (\xa+\len, \yB-.172936);
    \draw (\xe, \yB-.172936) -- (\xe+\len, \yB-.172936);
    \draw (\xc, \yB+.105876) -- (\xc+\len, \yB+.105876);
    \draw (\xb, \yB+.105876) -- (\xb+\len, \yB+.105876);
    \draw (\xd, \yB+.105876) -- (\xd+\len, \yB+.105876);
    \draw (\xa, \yB+.105876) -- (\xa+\len, \yB+.105876);
    \draw (\xe, \yB+.105876) -- (\xe+\len, \yB+.105876);
    \draw (\xc, \yB+.141095) -- (\xc+\len, \yB+.141095);
    \draw (\xb, \yB+.141095) -- (\xb+\len, \yB+.141095);
    \draw (\xd, \yB+.141095) -- (\xd+\len, \yB+.141095);
    \draw (\xa, \yB+.141095) -- (\xa+\len, \yB+.141095);
    \draw (\xe, \yB+.141095) -- (\xe+\len, \yB+.141095);
    \draw (\xf, \yB+.141095) -- (\xf+\len, \yB+.141095);
    \draw (\xg, \yB+.141095) -- (\xg+\len, \yB+.141095);
    \node[align=center] (J2) at (\xd-0.5*\len,\yB+.141095+.1) {$\ket{J=2^+}$};
    \node[above=0.25 of J2] {\normalsize \textbf{b)}};

    % J=0 lines
    \def\xgnda{.8}
    \def\xgndb{1.3}
    \draw (\xgnda+\xc, -0.003325) -- node (gnd1) {} (\xgnda+\xc+\len, -0.003325);
    \draw (\xgnda+\xb, -0.003325) -- (\xgnda+\xb+\len, -0.003325);
    \draw (\xgnda+\xd, -0.003325) -- (\xgnda+\xd+\len, -0.003325);
    \draw (\xgndb+\xc, 0.009975)  -- node (gnd0) {} (\xgndb+\xc+\len, 0.009975);

    % F and F' labels
    \def\xF{7.5*\len}
    \def\yF{.01}
    \node (F3)  at (\xF,\yB+.141095+\yF) {3};
    \node (F2a) at (\xF,\yB+.105876-\yF) {2};
    \node (F2b) at (\xF,\yB-.172936+\yF) {2};
    \node (F1)  at (\xF,\yB-.217455-\yF) {1};
    \node[above=-0.03 of F3]   {$F$};
    \def\xFf{0.10}
    \node[below=\xFf of gnd0] {$F=0$};
    \node[below=\xFf of gnd1] {$F=1$};
    \node[align=center] (J0) at (0.5*\xgnda+0.5*\xgndb,-2*\xFf) {$\ket{J=0^+}$};
    

    % transitions
   \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt}] (\xF,\yB-.217455-2*\yF) -- (\xF,\yB+.105876) node [black,midway,anchor=west,xshift=5] (trans) {};
   \draw[-{Latex[length=3mm,width=3mm]},line width=2pt,gray] (trans) -- node[above,black,sloped]{$P2~F1$} (exc);
   \tikzset{snake it/.style={-{Latex[length=2mm,width=2mm]}, decorate, decoration={snake,amplitude=1.5pt,pre length=1pt,post length=2pt}}}
   \draw[snake it] (exc2) -- node[right,xshift=0pt]{0.337} (gnd0);
   \draw[snake it] (exc2) -- node[left,xshift=0pt] {0.147} (gnd1);
\end{tikzpicture}


==> rc_scheme.tex <==
\begin{tikzpicture}

    % kets
    \node (J0) at (0,0) {$\ket{J=0^+}$};
    \node (J1) at (2,.5) {$\ket{J=1^-}$};
    \node (J2) at (4,1) {$\ket{J=2^+}$};
    \node (J3) at (6,1.5) {$\ket{J=3^-}$};
    \node (Je1) at (3,4) {$\ket{\widetilde{J'}=1^-,\widetilde{F^\prime_1}=3/2,F^\prime=1}$};

    % Boltzmann population at 8K
    \node[below=-5pt of J0] (p0) {\footnotesize5.0~\%};
    \node[below=-5pt of J1] (p1) {\footnotesize13.4~\%};
    \node[below=-5pt of J2] (p2) {\footnotesize18.3~\%};
    \node[below=-5pt of J3] (p3) {\footnotesize19.0~\%};

    \node (GS) at (7.2,.75) {$X^1\Sigma^+$};
    \node (ES) at (7.2,4) {$B^3\Pi_1$};

    % P2 F1 laser line
    \draw[-{Latex[length=4mm,width=4mm]},line width=3pt,gray] (4,1.25) -- node[above,black,sloped]{$P2$ $F1$} (3.25,3.75);

    % spontaneous decay branching ratios
    \tikzset{snake it/.style={-{Latex[length=2mm,width=2mm]}, decorate, decoration={snake,amplitude=2pt,pre length=2pt,post length=3pt}}}
    \draw[snake it] (2,3.75) -- node[left,xshift=-1pt]{\footnotesize0.484} (0,.25);
    \node[above=3 of J0] {\normalsize \textbf{a)}};
    \draw[snake it] (2.75,3.75) -- node[left,xshift=3pt,yshift=-10pt]{\footnotesize0.516} (3.5,1.25);

    % microwaves
    \tikzset{biarrow/.style={{Latex[length=1.5mm,width=1.5mm]}-{Latex[length=1.5mm,width=1.5mm]}}}
    \draw[biarrow] (p1) to[bend right] node[below,sloped]{\small26.7~GHz} (p2);
    \draw[biarrow] (p2) to[bend right] node[below,sloped]{\small40.0~GHz} (p3);

\end{tikzpicture}

==> simultaneous_phase_pol_mod_phase_offset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={sideband},
xmajorgrids,
xmin=-9.35, xmax=9.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={intensity},
ymajorgrids,
ymin=-0.0174232981617983, ymax=0.365889262159324,
ytick style={color=black},
xtick={-8, -6, -4, -2, 0, 2, 4, 6, 8},
tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},]
\addplot [thick, steelblue31119180]
table {%
-8.5 2.007169261327e-10
-8.49 3.29275763869637e-10
-8.48 5.34801466695157e-10
-8.47 8.59968351282036e-10
-8.46 1.36908181723484e-09
-8.45 2.15791031952137e-09
-8.44 3.36739789709924e-09
-8.43 5.20250535580873e-09
-8.42 7.95770235049247e-09
-8.41 1.20509116027221e-08
-8.4 1.80679618939244e-08
-8.39 2.68197969975028e-08
-8.38 3.94147577656743e-08
-8.37 5.73481341583123e-08
-8.36 8.26107905962695e-08
-8.35 1.17817911383298e-07
-8.34 1.66357703229514e-07
-8.33 2.32558151737392e-07
-8.32 3.21867608977192e-07
-8.31 4.41042088096463e-07
-8.3 5.98328724089736e-07
-8.29 8.03631080484051e-07
-8.28 1.06863809544592e-06
-8.27 1.40689483298667e-06
-8.26 1.83379030497736e-06
-8.25 2.36643600930208e-06
-8.24 3.02340908181986e-06
-8.23 3.8243366590606e-06
-8.22 4.78930367250689e-06
-8.21 5.93807513654091e-06
-8.2 7.28913606773862e-06
-8.19 8.85856714514129e-06
-8.18 1.06587913421434e-05
-8.17 1.26972448599888e-05
-8.16 1.49750432144644e-05
-8.15 1.74857284272627e-05
-8.14 2.0214193976876e-05
-8.13 2.31358885725474e-05
-8.12 2.62163963463086e-05
-8.11 2.94114786897816e-05
-8.1 3.26676414469911e-05
-8.09 3.59232611932683e-05
-8.08 3.91102675525755e-05
-8.07 4.21563375317786e-05
-8.06 4.49875160320235e-05
-8.05 4.75311378411978e-05
-8.04 4.97188943950544e-05
-8.03 5.14898669352454e-05
-8.02 5.2793339122498e-05
-8.01 5.35912082679359e-05
-8 5.38598353172594e-05
-7.99 5.35912082679359e-05
-7.98 5.2793339122498e-05
-7.97 5.14898669352454e-05
-7.96 4.97188943950544e-05
-7.95 4.75311378411978e-05
-7.94 4.49875160320235e-05
-7.93 4.21563375317785e-05
-7.92 3.91102675525755e-05
-7.91 3.59232611932683e-05
-7.9 3.26676414469911e-05
-7.89 2.94114786897816e-05
-7.88 2.62163963463086e-05
-7.87 2.31358885725474e-05
-7.86 2.0214193976876e-05
-7.85 1.74857284272626e-05
-7.84 1.49750432144644e-05
-7.83 1.26972448599888e-05
-7.82 1.06587913421433e-05
-7.81 8.85856714514128e-06
-7.8 7.28913606773861e-06
-7.79 5.93807513654092e-06
-7.78 4.78930367250689e-06
-7.77 3.8243366590606e-06
-7.76 3.02340908181986e-06
-7.75 2.36643600930208e-06
-7.74 1.83379030497736e-06
-7.73 1.40689483298667e-06
-7.72 1.06863809544592e-06
-7.71 8.03631080484051e-07
-7.7 5.98328724089734e-07
-7.69 4.41042088096462e-07
-7.68 3.21867608977191e-07
-7.67 2.32558151737391e-07
-7.66 1.66357703229514e-07
-7.65 1.17817911383298e-07
-7.64 8.26107905962695e-08
-7.63 5.73481341583123e-08
-7.62 3.94147577656743e-08
-7.61 2.68197969975028e-08
-7.6 1.80679618939244e-08
-7.59 1.20509116027221e-08
-7.58 7.95770235049245e-09
-7.57 5.20250535580873e-09
-7.56 3.36739789709922e-09
-7.55 2.15791031952137e-09
-7.54 1.36908181723484e-09
-7.53 8.59968351282036e-10
-7.52 5.34801466695157e-10
-7.51 3.29275763869637e-10
-7.5 2.007169261327e-10
-7.5 2.08622626089668e-09
-7.49 3.42245050727558e-09
-7.48 5.55865858292324e-09
-7.47 8.93840192031679e-09
-7.46 1.423006268312e-08
-7.45 2.2429046040039e-08
-7.44 3.50003064473604e-08
-7.43 5.40741805131482e-08
-7.42 8.27113484640598e-08
-7.41 1.25255646037156e-07
-7.4 1.87796103249733e-07
-7.39 2.78761566780456e-07
-7.38 4.0967199080793e-07
-7.37 5.96069229435085e-07
-7.36 8.5864607482795e-07
-7.35 1.22458442079435e-06
-7.34 1.72910085794368e-06
-7.33 2.41717991944229e-06
-7.32 3.34545108535741e-06
-7.31 4.58413549906218e-06
-7.3 6.21895283519617e-06
-7.29 8.35283947637871e-06
-7.28 1.11072887626825e-05
-7.27 1.46230863706839e-05
-7.26 1.90601837370319e-05
-7.25 2.45964355994253e-05
-7.24 3.14249303506972e-05
-7.23 3.97496699574172e-05
-7.22 4.97794146488029e-05
-7.21 6.17195994763249e-05
-7.2 7.5762355356677e-05
-7.19 9.20748228273087e-05
-7.18 0.000110786124697308
-7.17 0.000131973551898814
-7.16 0.000155648698961361
-7.15 0.000181744442477888
-7.14 0.000210103767180739
-7.13 0.00024047149006914
-7.12 0.000272489896978521
-7.11 0.000305699177426917
-7.1 0.000339543319945088
-7.09 0.000373381818476532
-7.08 0.000406507158170283
-7.07 0.0004381676230129
-7.06 0.000467594533091188
-7.05 0.000494032615411064
-7.04 0.000516771879423542
-7.03 0.000535179143284442
-7.02 0.000548727267798848
-7.01 0.000557020218453499
-7 0.000559812293917606
-6.99 0.000557020218453499
-6.98 0.000548727267798848
-6.97 0.000535179143284442
-6.96 0.000516771879423542
-6.95 0.000494032615411064
-6.94 0.000467594533091188
-6.93 0.0004381676230129
-6.92 0.000406507158170284
-6.91 0.000373381818476532
-6.9 0.000339543319945088
-6.89 0.000305699177426917
-6.88 0.000272489896978521
-6.87 0.00024047149006914
-6.86 0.000210103767180739
-6.85 0.000181744442477888
-6.84 0.000155648698961361
-6.83 0.000131973551898813
-6.82 0.000110786124697308
-6.81 9.20748228273086e-05
-6.8 7.5762355356677e-05
-6.79 6.1719599476325e-05
-6.78 4.97794146488029e-05
-6.77 3.97496699574172e-05
-6.76 3.14249303506972e-05
-6.75 2.45964355994253e-05
-6.74 1.90601837370319e-05
-6.73 1.46230863706839e-05
-6.72 1.11072887626825e-05
-6.71 8.35283947637871e-06
-6.7 6.21895283519616e-06
-6.69 4.58413549906217e-06
-6.68 3.3454510853574e-06
-6.67 2.41717991944228e-06
-6.66 1.72910085794368e-06
-6.65 1.22458442079435e-06
-6.64 8.5864607482795e-07
-6.63 5.96069229435085e-07
-6.62 4.0967199080793e-07
-6.61 2.78761566780456e-07
-6.6 1.87796103249733e-07
-6.59 1.25255646037156e-07
-6.58 8.27113484640595e-08
-6.57 5.40741805131482e-08
-6.56 3.50003064473603e-08
-6.55 2.2429046040039e-08
-6.54 1.423006268312e-08
-6.53 8.93840192031679e-09
-6.52 5.55865858292324e-09
-6.51 3.42245050727558e-09
-6.5 2.08622626089668e-09
-6.5 1.58480702231223e-08
-6.49 2.59987312934847e-08
-6.48 4.22264896285341e-08
-6.47 6.79007948326692e-08
-6.46 1.08099028810321e-07
-6.45 1.70382811942652e-07
-6.44 2.65880707574911e-07
-6.43 4.1077587129108e-07
-6.42 6.28318837355714e-07
-6.41 9.51507663117137e-07
-6.4 1.42659781813469e-06
-6.39 2.11761924804141e-06
-6.38 3.11208357428108e-06
-6.37 4.52805488215331e-06
-6.36 6.52272648741029e-06
-6.35 9.30258632951395e-06
-6.34 1.31351581241119e-05
-6.33 1.8362168007979e-05
-6.32 2.54138032496902e-05
-6.31 3.48235005297172e-05
-6.3 4.72424315108148e-05
-6.29 6.34525550106064e-05
-6.28 8.43767982403933e-05
-6.27 0.000111084643130594
-6.26 0.000144791164789702
-6.25 0.000186847441202593
-6.24 0.00023872027319823
-6.23 0.000301959366842752
-6.22 0.000378150574464091
-6.21 0.000468854488593854
-6.2 0.000575530636569448
-6.19 0.000699448705684279
-6.18 0.000841589580602774
-6.17 0.00100254040383344
-6.16 0.00118238925351129
-6.15 0.00138062622498761
-6.14 0.00159605854783543
-6.13 0.00182674771797599
-6.12 0.00206997635076785
-6.11 0.00232225148432855
-6.1 0.002579349363558
-6.09 0.00283640436810044
-6.08 0.00308804184360883
-6.07 0.00332855136049452
-6.06 0.00355209362247801
-6.05 0.00375293117927782
-6.04 0.00392567056984467
-6.03 0.00406550181238579
-6.02 0.00416842048075862
-6.01 0.00423141808882981
-6 0.00425262816026492
-5.99 0.00423141808882981
-5.98 0.00416842048075862
-5.97 0.00406550181238579
-5.96 0.00392567056984467
-5.95 0.00375293117927782
-5.94 0.00355209362247801
-5.93 0.00332855136049452
-5.92 0.00308804184360883
-5.91 0.00283640436810044
-5.9 0.002579349363558
-5.89 0.00232225148432855
-5.88 0.00206997635076785
-5.87 0.00182674771797599
-5.86 0.00159605854783543
-5.85 0.00138062622498761
-5.84 0.00118238925351129
-5.83 0.00100254040383343
-5.82 0.000841589580602773
-5.81 0.000699448705684278
-5.8 0.000575530636569448
-5.79 0.000468854488593854
-5.78 0.000378150574464091
-5.77 0.000301959366842752
-5.76 0.00023872027319823
-5.75 0.000186847441202593
-5.74 0.000144791164789702
-5.73 0.000111084643130594
-5.72 8.43767982403933e-05
-5.71 6.34525550106064e-05
-5.7 4.72424315108147e-05
-5.69 3.48235005297171e-05
-5.68 2.54138032496901e-05
-5.67 1.83621680079789e-05
-5.66 1.31351581241119e-05
-5.65 9.30258632951395e-06
-5.64 6.52272648741029e-06
-5.63 4.52805488215331e-06
-5.62 3.11208357428108e-06
-5.61 2.11761924804141e-06
-5.6 1.42659781813469e-06
-5.59 9.51507663117137e-07
-5.58 6.28318837355712e-07
-5.57 4.1077587129108e-07
-5.56 2.6588070757491e-07
-5.55 1.70382811942652e-07
-5.54 1.08099028810321e-07
-5.53 6.79007948326692e-08
-5.52 4.22264896285341e-08
-5.51 2.59987312934847e-08
-5.5 1.58480702231223e-08
-5.5 8.27004314972973e-08
-5.49 1.35669912240574e-07
-5.48 2.2035168091323e-07
-5.47 3.54328631348332e-07
-5.46 5.6409620863549e-07
-5.45 8.89113429521648e-07
-5.44 1.38745278975169e-06
-5.43 2.14356330620534e-06
-5.42 3.27877389711365e-06
-5.41 4.96527925513375e-06
-5.4 7.44445560070202e-06
-5.39 1.10504322036947e-05
-5.38 1.62398734246642e-05
-5.37 2.36288764073727e-05
-5.36 3.4037727461647e-05
-5.35 4.85439484215064e-05
-5.34 6.85435658320338e-05
-5.33 9.58198188237549e-05
-5.32 0.0001326175657444
-5.31 0.000181720454257716
-5.3 0.000246526511803666
-5.29 0.000331116256118487
-5.28 0.000440305824280108
-5.27 0.000579676123987635
-5.26 0.000755567815924626
-5.25 0.000975031268417483
-5.24 0.00124572072957137
-5.23 0.00157572307422716
-5.22 0.00197331380028236
-5.21 0.00244663659172739
-5.2 0.00300330774120145
-5.19 0.00364995289369178
-5.18 0.00439169062728739
-5.17 0.00523158484428806
-5.16 0.00617009516530814
-5.15 0.0072045607405483
-5.14 0.0083287573024733
-5.13 0.00953256910061532
-5.12 0.0108018159301149
-5.11 0.0121182703695373
-5.1 0.0134598914786042
-5.09 0.0148012888534835
-5.08 0.0161144157839203
-5.07 0.0173694733742528
-5.06 0.0185359902601349
-5.05 0.0195840265430619
-5.04 0.0204854373732345
-5.03 0.021215122687102
-5.02 0.0217521860748666
-5.01 0.0220809282685492
-5 0.0221916093820902
-4.99 0.0220809282685492
-4.98 0.0217521860748666
-4.97 0.021215122687102
-4.96 0.0204854373732345
-4.95 0.0195840265430619
-4.94 0.0185359902601349
-4.93 0.0173694733742528
-4.92 0.0161144157839203
-4.91 0.0148012888534835
-4.9 0.0134598914786042
-4.89 0.0121182703695373
-4.88 0.0108018159301149
-4.87 0.00953256910061532
-4.86 0.0083287573024733
-4.85 0.00720456074054829
-4.84 0.00617009516530814
-4.83 0.00523158484428806
-4.82 0.00439169062728739
-4.81 0.00364995289369178
-4.8 0.00300330774120145
-4.79 0.00244663659172739
-4.78 0.00197331380028236
-4.77 0.00157572307422716
-4.76 0.00124572072957137
-4.75 0.000975031268417483
-4.74 0.000755567815924626
-4.73 0.000579676123987635
-4.72 0.000440305824280108
-4.71 0.000331116256118487
-4.7 0.000246526511803665
-4.69 0.000181720454257715
-4.68 0.0001326175657444
-4.67 9.58198188237545e-05
-4.66 6.85435658320338e-05
-4.65 4.85439484215064e-05
-4.64 3.4037727461647e-05
-4.63 2.36288764073727e-05
-4.62 1.62398734246642e-05
-4.61 1.10504322036947e-05
-4.6 7.44445560070202e-06
-4.59 4.96527925513375e-06
-4.58 3.27877389711364e-06
-4.57 2.14356330620534e-06
-4.56 1.38745278975169e-06
-4.55 8.89113429521648e-07
-4.54 5.6409620863549e-07
-4.53 3.54328631348332e-07
-4.52 2.2035168091323e-07
-4.51 1.35669912240574e-07
-4.5 8.27004314972973e-08
-4.5 2.72088856189783e-07
-4.49 4.46361289446386e-07
-4.48 7.24968851234303e-07
-4.47 1.16576020551972e-06
-4.46 1.85590678802734e-06
-4.45 2.92523088068079e-06
-4.44 4.56479410984934e-06
-4.43 7.05243827143588e-06
-4.42 1.07873420152557e-05
-4.41 1.63360351177412e-05
-4.4 2.44926582930445e-05
-4.39 3.63565147638233e-05
-4.38 5.34300547746011e-05
-4.37 7.77402709796249e-05
-4.36 0.000111985949343466
-4.35 0.000159712194504997
-4.34 0.000225512008689056
-4.33 0.000315252344299071
-4.32 0.000436318905727189
-4.31 0.000597870043119249
-4.3 0.000811085449043983
-4.29 0.00108939024575787
-4.28 0.00144862978261473
-4.27 0.00190716554533911
-4.26 0.00248585864773224
-4.25 0.00320790517981344
-4.24 0.00409848802847
-4.23 0.00518421344575849
-4.22 0.00649230826371065
-4.21 0.00804956563953273
-4.2 0.00988104358459277
-4.19 0.0120085408263395
-4.18 0.0144488977612779
-4.17 0.0172121947923411
-4.16 0.0202999440960071
-4.15 0.0237033913336917
-4.14 0.0274020583312957
-4.13 0.0313626637271083
-4.12 0.0355385538864279
-4.11 0.0398697596149024
-4.1 0.0442837650366035
-4.09 0.0486970343608248
-4.08 0.0530172924062282
-4.07 0.0571464992074895
-4.06 0.0609844023412366
-4.05 0.0644324979352278
-4.04 0.0673981879237591
-4.03 0.0697988917512257
-4.02 0.0715658591083795
-4.01 0.0726474385613639
-4 0.0730115853625348
-3.99 0.0726474385613639
-3.98 0.0715658591083795
-3.97 0.0697988917512257
-3.96 0.0673981879237591
-3.95 0.0644324979352277
-3.94 0.0609844023412366
-3.93 0.0571464992074895
-3.92 0.0530172924062283
-3.91 0.0486970343608248
-3.9 0.0442837650366035
-3.89 0.0398697596149024
-3.88 0.0355385538864279
-3.87 0.0313626637271083
-3.86 0.0274020583312957
-3.85 0.0237033913336917
-3.84 0.0202999440960071
-3.83 0.0172121947923411
-3.82 0.0144488977612779
-3.81 0.0120085408263395
-3.8 0.00988104358459276
-3.79 0.00804956563953273
-3.78 0.00649230826371065
-3.77 0.00518421344575849
-3.76 0.00409848802847
-3.75 0.00320790517981344
-3.74 0.00248585864773224
-3.73 0.00190716554533911
-3.72 0.00144862978261473
-3.71 0.00108939024575787
-3.7 0.00081108544904398
-3.69 0.000597870043119248
-3.68 0.000436318905727188
-3.67 0.00031525234429907
-3.66 0.000225512008689056
-3.65 0.000159712194504997
-3.64 0.000111985949343466
-3.63 7.77402709796249e-05
-3.62 5.34300547746011e-05
-3.61 3.63565147638233e-05
-3.6 2.44926582930445e-05
-3.59 1.63360351177412e-05
-3.58 1.07873420152557e-05
-3.57 7.05243827143588e-06
-3.56 4.56479410984932e-06
-3.55 2.92523088068079e-06
-3.54 1.85590678802734e-06
-3.53 1.16576020551972e-06
-3.52 7.24968851234303e-07
-3.51 4.46361289446386e-07
-3.5 2.72088856189783e-07
-3.5 5.07035492173839e-07
-3.49 8.31790832050606e-07
-3.48 1.35097388200234e-06
-3.47 2.17238518269225e-06
-3.46 3.45846803457415e-06
-3.45 5.45114526216965e-06
-3.44 8.50645873767545e-06
-3.43 1.31421645122024e-05
-3.42 2.01021289315049e-05
-3.41 3.044207587949e-05
-3.4 4.56418804730371e-05
-3.39 6.77500858180783e-05
-3.38 9.95664963971144e-05
-3.37 0.000144868397441416
-3.36 0.000208684955852488
-3.35 0.000297622446876403
-3.34 0.000420239894856304
-3.33 0.000587470320501271
-3.32 0.000813076927177892
-3.31 0.00111412622998981
-3.3 0.00151145150010924
-3.29 0.00203007034967263
-3.28 0.00269951046540995
-3.27 0.00355398833483836
-3.26 0.00463237848318331
-3.25 0.00597790664590543
-3.24 0.00763750093915792
-3.23 0.00966074190914655
-3.22 0.012098366548091
-3.21 0.0150003036985068
-3.2 0.018413248771977
-3.19 0.0223778235295522
-3.18 0.0269254099206806
-3.17 0.0320747926987477
-3.16 0.0378287897929973
-3.15 0.0441710875607657
-3.14 0.0510635250820186
-3.13 0.0584440827950163
-3.12 0.0662258220100823
-3.11 0.0742969905944783
-3.1 0.0825224557707851
-3.09 0.090746549235096
-3.08 0.0987973168962355
-3.07 0.106492062032379
-3.06 0.113643965023134
-3.05 0.120069464659703
-3.04 0.125596005158374
-3.03 0.130069698288511
-3.02 0.133362428377261
-3.01 0.135377943374636
-3 0.136056528139704
-2.99 0.135377943374636
-2.98 0.133362428377261
-2.97 0.130069698288511
-2.96 0.125596005158374
-2.95 0.120069464659703
-2.94 0.113643965023134
-2.93 0.106492062032379
-2.92 0.0987973168962356
-2.91 0.090746549235096
-2.9 0.0825224557707851
-2.89 0.0742969905944783
-2.88 0.0662258220100823
-2.87 0.0584440827950163
-2.86 0.0510635250820186
-2.85 0.0441710875607656
-2.84 0.0378287897929973
-2.83 0.0320747926987476
-2.82 0.0269254099206806
-2.81 0.0223778235295522
-2.8 0.018413248771977
-2.79 0.0150003036985068
-2.78 0.012098366548091
-2.77 0.00966074190914655
-2.76 0.00763750093915792
-2.75 0.00597790664590543
-2.74 0.00463237848318331
-2.73 0.00355398833483836
-2.72 0.00269951046540995
-2.71 0.00203007034967263
-2.7 0.00151145150010924
-2.69 0.00111412622998981
-2.68 0.00081307692717789
-2.67 0.000587470320501268
-2.66 0.000420239894856304
-2.65 0.000297622446876403
-2.64 0.000208684955852488
-2.63 0.000144868397441416
-2.62 9.95664963971144e-05
-2.61 6.77500858180783e-05
-2.6 4.56418804730371e-05
-2.59 3.044207587949e-05
-2.58 2.01021289315048e-05
-2.57 1.31421645122024e-05
-2.56 8.50645873767542e-06
-2.55 5.45114526216965e-06
-2.54 3.45846803457415e-06
-2.53 2.17238518269225e-06
-2.52 1.35097388200234e-06
-2.51 8.31790832050606e-07
-2.5 5.07035492173839e-07
-2.5 5.07533753772587e-07
-2.49 8.32608229325942e-07
-2.48 1.35230147822924e-06
-2.47 2.17451997627363e-06
-2.46 3.46186665624606e-06
-2.45 5.45650207918791e-06
-2.44 8.51481799811331e-06
-2.43 1.3155079260779e-05
-2.42 2.01218832072001e-05
-2.41 3.04719911766064e-05
-2.4 4.56867325527937e-05
-2.39 6.78166635361988e-05
-2.38 9.96643399651532e-05
-2.37 0.000145010758992888
-2.36 0.000208890029661605
-2.35 0.000297914919175666
-2.34 0.000420652862794645
-2.33 0.00058804762506008
-2.32 0.000813875934379348
-2.31 0.00111522107704713
-2.3 0.00151293679700166
-2.29 0.00203206529107932
-2.28 0.00270216326274089
-2.27 0.00355748082389876
-2.26 0.0046369307016072
-2.25 0.00598378110907129
-2.24 0.00764500627850226
-2.23 0.00967023547869552
-2.22 0.0121102555608949
-2.21 0.0150150444324749
-2.2 0.0184313433923988
-2.19 0.0223998141205472
-2.18 0.0269518694052751
-2.17 0.0321063124596643
-2.16 0.0378659639821259
-2.15 0.0442144942986493
-2.14 0.0511137049886283
-2.13 0.0585015155439664
-2.12 0.0662909018407105
-2.11 0.0743700019277818
-2.1 0.0826035502333615
-2.09 0.0908357254789698
-2.08 0.098894404594885
-2.07 0.106596711323999
-2.06 0.113755642459082
-2.05 0.120187456406524
-2.04 0.125719427812789
-2.03 0.130197517221936
-2.02 0.13349348306239
-2.01 0.13551097869769
-2 0.13619023030509
-1.99 0.13551097869769
-1.98 0.13349348306239
-1.97 0.130197517221936
-1.96 0.125719427812789
-1.95 0.120187456406524
-1.94 0.113755642459082
-1.93 0.106596711323999
-1.92 0.098894404594885
-1.91 0.0908357254789698
-1.9 0.0826035502333615
-1.89 0.0743700019277818
-1.88 0.0662909018407105
-1.87 0.0585015155439664
-1.86 0.0511137049886283
-1.85 0.0442144942986492
-1.84 0.0378659639821259
-1.83 0.0321063124596643
-1.82 0.0269518694052751
-1.81 0.0223998141205472
-1.8 0.0184313433923988
-1.79 0.015015044432475
-1.78 0.0121102555608949
-1.77 0.00967023547869552
-1.76 0.00764500627850226
-1.75 0.00598378110907129
-1.74 0.0046369307016072
-1.73 0.00355748082389876
-1.72 0.00270216326274089
-1.71 0.00203206529107932
-1.7 0.00151293679700166
-1.69 0.00111522107704712
-1.68 0.000813875934379346
-1.67 0.000588047625060078
-1.66 0.000420652862794645
-1.65 0.000297914919175666
-1.64 0.000208890029661605
-1.63 0.000145010758992888
-1.62 9.96643399651532e-05
-1.61 6.78166635361988e-05
-1.6 4.56867325527937e-05
-1.59 3.04719911766064e-05
-1.58 2.01218832072e-05
-1.57 1.3155079260779e-05
-1.56 8.51481799811328e-06
-1.55 5.45650207918791e-06
-1.54 3.46186665624606e-06
-1.53 2.17451997627363e-06
-1.52 1.35230147822924e-06
-1.51 8.32608229325942e-07
-1.5 5.07533753772587e-07
-1.5 3.26639159103174e-07
-1.49 5.35850965315831e-07
-1.48 8.70315746331027e-07
-1.47 1.39948007639573e-06
-1.46 2.2279921386868e-06
-1.45 3.51170190660711e-06
-1.44 5.47997639594729e-06
-1.43 8.46636109566385e-06
-1.42 1.29500648213382e-05
-1.41 1.96111992554999e-05
-1.4 2.94031200728824e-05
-1.39 4.36455265999361e-05
-1.38 6.41420909581064e-05
-1.37 9.33261916597047e-05
-1.36 0.000134437686413023
-1.35 0.000191732427568614
-1.34 0.000270724255000293
-1.33 0.000378456369324175
-1.32 0.000523795213311267
-1.31 0.00071773526807447
-1.3 0.0009736976102092
-1.29 0.00130779892566181
-1.28 0.00173906135176313
-1.27 0.00228952761507292
-1.26 0.00298424121338601
-1.25 0.0038510487533018
-1.24 0.00492018196540948
-1.23 0.00622358131180789
-1.22 0.00779393225284419
-1.21 0.00966339962783636
-1.2 0.011862065255925
-1.19 0.0144160982279837
-1.18 0.0173457152226022
-1.17 0.0206630176333603
-1.16 0.0243698208085973
-1.15 0.0284556152778639
-1.14 0.0328958172575339
-1.13 0.0376504729025464
-1.12 0.0426635751267549
-1.11 0.0478631316865612
-1.1 0.0531620882091159
-1.09 0.0584601610561492
-1.08 0.0636465750637668
-1.07 0.0686036345193232
-1.06 0.0732109876828507
-1.05 0.0773503819274391
-1.04 0.080910654470681
-1.03 0.0837926684217136
-1.02 0.0859138899218728
-1.01 0.0872123120916498
-1 0.0876494656252058
-0.99 0.0872123120916498
-0.98 0.0859138899218728
-0.97 0.0837926684217136
-0.96 0.080910654470681
-0.95 0.0773503819274391
-0.94 0.0732109876828506
-0.93 0.0686036345193232
-0.92 0.0636465750637668
-0.91 0.0584601610561492
-0.9 0.0531620882091159
-0.89 0.0478631316865612
-0.88 0.0426635751267549
-0.87 0.0376504729025464
-0.86 0.0328958172575339
-0.85 0.0284556152778639
-0.84 0.0243698208085972
-0.83 0.0206630176333603
-0.82 0.0173457152226022
-0.81 0.0144160982279837
-0.8 0.011862065255925
-0.79 0.00966339962783637
-0.78 0.00779393225284419
-0.77 0.00622358131180789
-0.76 0.00492018196540948
-0.75 0.0038510487533018
-0.74 0.00298424121338601
-0.73 0.00228952761507292
-0.72 0.00173906135176313
-0.71 0.00130779892566181
-0.7 0.000973697610209197
-0.69 0.000717735268074468
-0.68 0.000523795213311265
-0.67 0.000378456369324173
-0.66 0.000270724255000293
-0.65 0.000191732427568614
-0.64 0.000134437686413023
-0.63 9.33261916597047e-05
-0.62 6.41420909581064e-05
-0.61 4.36455265999361e-05
-0.6 2.94031200728824e-05
-0.59 1.96111992554999e-05
-0.58 1.29500648213382e-05
-0.57 8.46636109566385e-06
-0.56 5.47997639594727e-06
-0.55 3.51170190660711e-06
-0.54 2.2279921386868e-06
-0.53 1.39948007639573e-06
-0.52 8.70315746331027e-07
-0.51 5.35850965315831e-07
-0.5 3.26639159103174e-07
-0.5 2.98356424798547e-07
-0.49 4.89453189493373e-07
-0.48 7.94957638374233e-07
-0.47 1.27830316890554e-06
-0.46 2.03507678259696e-06
-0.45 3.20763385715978e-06
-0.44 5.00548118591876e-06
-0.43 7.73328352452041e-06
-0.42 1.18287563916471e-05
-0.41 1.79131225782844e-05
-0.4 2.68571894654451e-05
-0.39 3.98663874550744e-05
-0.38 5.85882139480989e-05
-0.37 8.52453482922983e-05
-0.36 0.000122797118344615
-0.35 0.000175130874584603
-0.34 0.00024728302953604
-0.33 0.000345686933568591
-0.32 0.000478441309974042
-0.31 0.000655588659738393
-0.3 0.000889387967488444
-0.29 0.00119456042223214
-0.28 0.00158848108978105
-0.27 0.00209128408114391
-0.26 0.00272584445051517
-0.25 0.00351759764785918
-0.24 0.00449415772618427
-0.23 0.00568469951591916
-0.22 0.00711907833851046
-0.21 0.00882667397343558
-0.2 0.0108349635426503
-0.19 0.0131678502315986
-0.18 0.0158438002154992
-0.17 0.0188738670634755
-0.16 0.0222597089381365
-0.15 0.025991726353498
-0.14 0.0300474641642219
-0.13 0.0343904280124298
-0.12 0.0389694603025909
-0.11 0.0437188023899909
-0.1 0.0485589376866072
-0.09 0.0533982658225943
-0.08 0.0581356033331562
-0.07 0.0626634454349248
-0.06 0.0668718612948865
-0.05 0.0706528374369937
-0.04 0.073904836340697
-0.03 0.0765373050900365
-0.02 0.0784748561930057
-0.01 0.0796608517653599
0 0.0800601534465114
0.01 0.0796608517653599
0.02 0.0784748561930057
0.03 0.0765373050900365
0.04 0.073904836340697
0.05 0.0706528374369937
0.0600000000000001 0.0668718612948864
0.0700000000000001 0.0626634454349248
0.08 0.0581356033331562
0.09 0.0533982658225943
0.1 0.0485589376866072
0.11 0.0437188023899909
0.12 0.0389694603025909
0.13 0.0343904280124298
0.14 0.0300474641642219
0.15 0.025991726353498
0.16 0.0222597089381365
0.17 0.0188738670634754
0.18 0.0158438002154992
0.19 0.0131678502315986
0.2 0.0108349635426503
0.21 0.00882667397343558
0.22 0.00711907833851046
0.23 0.00568469951591916
0.24 0.00449415772618427
0.25 0.00351759764785918
0.26 0.00272584445051517
0.27 0.00209128408114391
0.28 0.00158848108978105
0.29 0.00119456042223214
0.3 0.000889387967488442
0.31 0.000655588659738391
0.32 0.00047844130997404
0.33 0.00034568693356859
0.34 0.00024728302953604
0.35 0.000175130874584603
0.36 0.000122797118344615
0.37 8.52453482922983e-05
0.38 5.85882139480989e-05
0.39 3.98663874550744e-05
0.4 2.68571894654451e-05
0.41 1.79131225782844e-05
0.42 1.18287563916471e-05
0.43 7.73328352452041e-06
0.44 5.00548118591874e-06
0.45 3.20763385715978e-06
0.46 2.03507678259696e-06
0.47 1.27830316890554e-06
0.48 7.94957638374233e-07
0.49 4.89453189493373e-07
0.5 2.98356424798547e-07
0.5 3.26639159103174e-07
0.51 5.35850965315832e-07
0.52 8.70315746331027e-07
0.53 1.39948007639573e-06
0.54 2.2279921386868e-06
0.55 3.51170190660711e-06
0.56 5.47997639594729e-06
0.57 8.46636109566385e-06
0.58 1.29500648213382e-05
0.59 1.96111992554999e-05
0.6 2.94031200728824e-05
0.61 4.36455265999361e-05
0.62 6.41420909581065e-05
0.63 9.33261916597047e-05
0.64 0.000134437686413023
0.65 0.000191732427568614
0.66 0.000270724255000293
0.67 0.000378456369324175
0.68 0.000523795213311267
0.69 0.00071773526807447
0.7 0.0009736976102092
0.71 0.00130779892566181
0.72 0.00173906135176313
0.73 0.00228952761507292
0.74 0.00298424121338601
0.75 0.0038510487533018
0.76 0.00492018196540949
0.77 0.00622358131180789
0.78 0.00779393225284419
0.79 0.00966339962783636
0.8 0.011862065255925
0.81 0.0144160982279837
0.82 0.0173457152226022
0.83 0.0206630176333603
0.84 0.0243698208085973
0.85 0.0284556152778639
0.86 0.032895817257534
0.87 0.0376504729025464
0.88 0.0426635751267549
0.89 0.0478631316865612
0.9 0.0531620882091159
0.91 0.0584601610561493
0.92 0.0636465750637668
0.93 0.0686036345193232
0.94 0.0732109876828507
0.95 0.0773503819274391
0.96 0.080910654470681
0.97 0.0837926684217136
0.98 0.0859138899218728
0.99 0.0872123120916498
1 0.0876494656252058
1.01 0.0872123120916498
1.02 0.0859138899218728
1.03 0.0837926684217136
1.04 0.080910654470681
1.05 0.0773503819274391
1.06 0.0732109876828507
1.07 0.0686036345193232
1.08 0.0636465750637668
1.09 0.0584601610561493
1.1 0.0531620882091159
1.11 0.0478631316865612
1.12 0.0426635751267549
1.13 0.0376504729025464
1.14 0.032895817257534
1.15 0.0284556152778639
1.16 0.0243698208085973
1.17 0.0206630176333603
1.18 0.0173457152226022
1.19 0.0144160982279837
1.2 0.011862065255925
1.21 0.00966339962783637
1.22 0.00779393225284419
1.23 0.00622358131180789
1.24 0.00492018196540949
1.25 0.0038510487533018
1.26 0.00298424121338601
1.27 0.00228952761507292
1.28 0.00173906135176313
1.29 0.00130779892566181
1.3 0.000973697610209198
1.31 0.000717735268074468
1.32 0.000523795213311265
1.33 0.000378456369324173
1.34 0.000270724255000293
1.35 0.000191732427568614
1.36 0.000134437686413023
1.37 9.33261916597047e-05
1.38 6.41420909581065e-05
1.39 4.36455265999361e-05
1.4 2.94031200728824e-05
1.41 1.96111992554999e-05
1.42 1.29500648213382e-05
1.43 8.46636109566385e-06
1.44 5.47997639594727e-06
1.45 3.51170190660711e-06
1.46 2.2279921386868e-06
1.47 1.39948007639573e-06
1.48 8.70315746331027e-07
1.49 5.35850965315832e-07
1.5 3.26639159103174e-07
1.5 5.07533753772587e-07
1.51 8.32608229325942e-07
1.52 1.35230147822924e-06
1.53 2.17451997627363e-06
1.54 3.46186665624606e-06
1.55 5.45650207918791e-06
1.56 8.51481799811331e-06
1.57 1.3155079260779e-05
1.58 2.01218832072001e-05
1.59 3.04719911766064e-05
1.6 4.56867325527937e-05
1.61 6.78166635361988e-05
1.62 9.96643399651532e-05
1.63 0.000145010758992888
1.64 0.000208890029661605
1.65 0.000297914919175666
1.66 0.000420652862794645
1.67 0.00058804762506008
1.68 0.000813875934379348
1.69 0.00111522107704713
1.7 0.00151293679700166
1.71 0.00203206529107932
1.72 0.00270216326274089
1.73 0.00355748082389876
1.74 0.0046369307016072
1.75 0.00598378110907129
1.76 0.00764500627850226
1.77 0.00967023547869552
1.78 0.0121102555608949
1.79 0.0150150444324749
1.8 0.0184313433923988
1.81 0.0223998141205472
1.82 0.0269518694052751
1.83 0.0321063124596643
1.84 0.0378659639821259
1.85 0.0442144942986493
1.86 0.0511137049886283
1.87 0.0585015155439664
1.88 0.0662909018407105
1.89 0.0743700019277818
1.9 0.0826035502333615
1.91 0.0908357254789698
1.92 0.098894404594885
1.93 0.106596711323999
1.94 0.113755642459082
1.95 0.120187456406524
1.96 0.125719427812789
1.97 0.130197517221936
1.98 0.13349348306239
1.99 0.13551097869769
2 0.13619023030509
2.01 0.13551097869769
2.02 0.13349348306239
2.03 0.130197517221936
2.04 0.125719427812789
2.05 0.120187456406524
2.06 0.113755642459082
2.07 0.106596711323999
2.08 0.098894404594885
2.09 0.0908357254789698
2.1 0.0826035502333615
2.11 0.0743700019277818
2.12 0.0662909018407105
2.13 0.0585015155439664
2.14 0.0511137049886283
2.15 0.0442144942986492
2.16 0.0378659639821259
2.17 0.0321063124596643
2.18 0.0269518694052751
2.19 0.0223998141205472
2.2 0.0184313433923988
2.21 0.015015044432475
2.22 0.0121102555608949
2.23 0.00967023547869552
2.24 0.00764500627850226
2.25 0.00598378110907129
2.26 0.0046369307016072
2.27 0.00355748082389876
2.28 0.00270216326274089
2.29 0.00203206529107932
2.3 0.00151293679700166
2.31 0.00111522107704712
2.32 0.000813875934379346
2.33 0.000588047625060078
2.34 0.000420652862794645
2.35 0.000297914919175666
2.36 0.000208890029661605
2.37 0.000145010758992888
2.38 9.96643399651532e-05
2.39 6.78166635361988e-05
2.4 4.56867325527937e-05
2.41 3.04719911766064e-05
2.42 2.01218832072e-05
2.43 1.3155079260779e-05
2.44 8.51481799811328e-06
2.45 5.45650207918791e-06
2.46 3.46186665624606e-06
2.47 2.17451997627363e-06
2.48 1.35230147822924e-06
2.49 8.32608229325942e-07
2.5 5.07533753772587e-07
2.5 5.07035492173838e-07
2.51 8.31790832050606e-07
2.52 1.35097388200234e-06
2.53 2.17238518269225e-06
2.54 3.45846803457415e-06
2.55 5.45114526216965e-06
2.56 8.50645873767545e-06
2.57 1.31421645122024e-05
2.58 2.01021289315049e-05
2.59 3.044207587949e-05
2.6 4.56418804730371e-05
2.61 6.77500858180783e-05
2.62 9.95664963971144e-05
2.63 0.000144868397441416
2.64 0.000208684955852487
2.65 0.000297622446876402
2.66 0.000420239894856304
2.67 0.00058747032050127
2.68 0.000813076927177891
2.69 0.00111412622998981
2.7 0.00151145150010924
2.71 0.00203007034967263
2.72 0.00269951046540994
2.73 0.00355398833483836
2.74 0.00463237848318331
2.75 0.00597790664590543
2.76 0.00763750093915792
2.77 0.00966074190914655
2.78 0.012098366548091
2.79 0.0150003036985068
2.8 0.018413248771977
2.81 0.0223778235295522
2.82 0.0269254099206806
2.83 0.0320747926987476
2.84 0.0378287897929973
2.85 0.0441710875607656
2.86 0.0510635250820186
2.87 0.0584440827950163
2.88 0.0662258220100822
2.89 0.0742969905944783
2.9 0.0825224557707851
2.91 0.090746549235096
2.92 0.0987973168962355
2.93 0.106492062032379
2.94 0.113643965023134
2.95 0.120069464659702
2.96 0.125596005158374
2.97 0.130069698288511
2.98 0.133362428377261
2.99 0.135377943374636
3 0.136056528139704
3.01 0.135377943374636
3.02 0.133362428377261
3.03 0.130069698288511
3.04 0.125596005158374
3.05 0.120069464659702
3.06 0.113643965023134
3.07 0.106492062032379
3.08 0.0987973168962355
3.09 0.090746549235096
3.1 0.0825224557707851
3.11 0.0742969905944783
3.12 0.0662258220100822
3.13 0.0584440827950163
3.14 0.0510635250820186
3.15 0.0441710875607656
3.16 0.0378287897929973
3.17 0.0320747926987476
3.18 0.0269254099206806
3.19 0.0223778235295522
3.2 0.018413248771977
3.21 0.0150003036985068
3.22 0.012098366548091
3.23 0.00966074190914655
3.24 0.00763750093915792
3.25 0.00597790664590543
3.26 0.00463237848318331
3.27 0.00355398833483836
3.28 0.00269951046540994
3.29 0.00203007034967263
3.3 0.00151145150010923
3.31 0.00111412622998981
3.32 0.000813076927177889
3.33 0.000587470320501268
3.34 0.000420239894856304
3.35 0.000297622446876402
3.36 0.000208684955852487
3.37 0.000144868397441416
3.38 9.95664963971144e-05
3.39 6.77500858180783e-05
3.4 4.56418804730371e-05
3.41 3.044207587949e-05
3.42 2.01021289315048e-05
3.43 1.31421645122024e-05
3.44 8.50645873767542e-06
3.45 5.45114526216965e-06
3.46 3.45846803457415e-06
3.47 2.17238518269225e-06
3.48 1.35097388200234e-06
3.49 8.31790832050606e-07
3.5 5.07035492173838e-07
3.5 2.72088856189783e-07
3.51 4.46361289446386e-07
3.52 7.24968851234303e-07
3.53 1.16576020551972e-06
3.54 1.85590678802734e-06
3.55 2.92523088068079e-06
3.56 4.56479410984934e-06
3.57 7.05243827143588e-06
3.58 1.07873420152557e-05
3.59 1.63360351177412e-05
3.6 2.44926582930445e-05
3.61 3.63565147638233e-05
3.62 5.34300547746011e-05
3.63 7.77402709796249e-05
3.64 0.000111985949343466
3.65 0.000159712194504997
3.66 0.000225512008689056
3.67 0.000315252344299071
3.68 0.000436318905727189
3.69 0.000597870043119249
3.7 0.000811085449043983
3.71 0.00108939024575787
3.72 0.00144862978261473
3.73 0.00190716554533911
3.74 0.00248585864773224
3.75 0.00320790517981344
3.76 0.00409848802847
3.77 0.00518421344575849
3.78 0.00649230826371066
3.79 0.00804956563953273
3.8 0.00988104358459278
3.81 0.0120085408263395
3.82 0.0144488977612779
3.83 0.0172121947923411
3.84 0.0202999440960071
3.85 0.0237033913336917
3.86 0.0274020583312957
3.87 0.0313626637271083
3.88 0.0355385538864279
3.89 0.0398697596149024
3.9 0.0442837650366035
3.91 0.0486970343608248
3.92 0.0530172924062282
3.93 0.0571464992074896
3.94 0.0609844023412366
3.95 0.0644324979352278
3.96 0.0673981879237591
3.97 0.0697988917512257
3.98 0.0715658591083796
3.99 0.0726474385613639
4 0.0730115853625348
4.01 0.0726474385613639
4.02 0.0715658591083796
4.03 0.0697988917512257
4.04 0.0673981879237591
4.05 0.0644324979352278
4.06 0.0609844023412366
4.07 0.0571464992074895
4.08 0.0530172924062283
4.09 0.0486970343608248
4.1 0.0442837650366035
4.11 0.0398697596149024
4.12 0.0355385538864279
4.13 0.0313626637271083
4.14 0.0274020583312957
4.15 0.0237033913336917
4.16 0.0202999440960071
4.17 0.0172121947923411
4.18 0.0144488977612779
4.19 0.0120085408263395
4.2 0.00988104358459277
4.21 0.00804956563953274
4.22 0.00649230826371066
4.23 0.00518421344575849
4.24 0.00409848802847
4.25 0.00320790517981344
4.26 0.00248585864773224
4.27 0.00190716554533911
4.28 0.00144862978261473
4.29 0.00108939024575787
4.3 0.000811085449043981
4.31 0.000597870043119248
4.32 0.000436318905727188
4.33 0.00031525234429907
4.34 0.000225512008689056
4.35 0.000159712194504997
4.36 0.000111985949343466
4.37 7.77402709796249e-05
4.38 5.34300547746011e-05
4.39 3.63565147638233e-05
4.4 2.44926582930445e-05
4.41 1.63360351177412e-05
4.42 1.07873420152557e-05
4.43 7.05243827143588e-06
4.44 4.56479410984932e-06
4.45 2.92523088068079e-06
4.46 1.85590678802734e-06
4.47 1.16576020551972e-06
4.48 7.24968851234303e-07
4.49 4.46361289446386e-07
4.5 2.72088856189783e-07
4.5 8.27004314972973e-08
4.51 1.35669912240574e-07
4.52 2.2035168091323e-07
4.53 3.54328631348332e-07
4.54 5.6409620863549e-07
4.55 8.89113429521647e-07
4.56 1.38745278975169e-06
4.57 2.14356330620534e-06
4.58 3.27877389711365e-06
4.59 4.96527925513374e-06
4.6 7.44445560070202e-06
4.61 1.10504322036947e-05
4.62 1.62398734246642e-05
4.63 2.36288764073727e-05
4.64 3.4037727461647e-05
4.65 4.85439484215064e-05
4.66 6.85435658320338e-05
4.67 9.58198188237549e-05
4.68 0.0001326175657444
4.69 0.000181720454257716
4.7 0.000246526511803666
4.71 0.000331116256118487
4.72 0.000440305824280108
4.73 0.000579676123987635
4.74 0.000755567815924626
4.75 0.000975031268417483
4.76 0.00124572072957137
4.77 0.00157572307422716
4.78 0.00197331380028236
4.79 0.00244663659172739
4.8 0.00300330774120145
4.81 0.00364995289369178
4.82 0.00439169062728739
4.83 0.00523158484428806
4.84 0.00617009516530814
4.85 0.00720456074054829
4.86 0.0083287573024733
4.87 0.00953256910061532
4.88 0.0108018159301149
4.89 0.0121182703695373
4.9 0.0134598914786042
4.91 0.0148012888534835
4.92 0.0161144157839203
4.93 0.0173694733742528
4.94 0.0185359902601349
4.95 0.0195840265430619
4.96 0.0204854373732345
4.97 0.021215122687102
4.98 0.0217521860748666
4.99 0.0220809282685492
5 0.0221916093820902
5.01 0.0220809282685492
5.02 0.0217521860748666
5.03 0.021215122687102
5.04 0.0204854373732345
5.05 0.0195840265430619
5.06 0.0185359902601348
5.07 0.0173694733742528
5.08 0.0161144157839203
5.09 0.0148012888534835
5.1 0.0134598914786042
5.11 0.0121182703695373
5.12 0.0108018159301149
5.13 0.00953256910061532
5.14 0.0083287573024733
5.15 0.00720456074054829
5.16 0.00617009516530813
5.17 0.00523158484428805
5.18 0.00439169062728739
5.19 0.00364995289369178
5.2 0.00300330774120145
5.21 0.00244663659172739
5.22 0.00197331380028236
5.23 0.00157572307422716
5.24 0.00124572072957137
5.25 0.000975031268417483
5.26 0.000755567815924626
5.27 0.000579676123987635
5.28 0.000440305824280108
5.29 0.000331116256118487
5.3 0.000246526511803665
5.31 0.000181720454257715
5.32 0.0001326175657444
5.33 9.58198188237545e-05
5.34 6.85435658320338e-05
5.35 4.85439484215064e-05
5.36 3.4037727461647e-05
5.37 2.36288764073727e-05
5.38 1.62398734246642e-05
5.39 1.10504322036947e-05
5.4 7.44445560070202e-06
5.41 4.96527925513374e-06
5.42 3.27877389711364e-06
5.43 2.14356330620534e-06
5.44 1.38745278975169e-06
5.45 8.89113429521647e-07
5.46 5.6409620863549e-07
5.47 3.54328631348332e-07
5.48 2.2035168091323e-07
5.49 1.35669912240574e-07
5.5 8.27004314972973e-08
5.5 1.58480702231224e-08
5.51 2.59987312934847e-08
5.52 4.22264896285341e-08
5.53 6.79007948326692e-08
5.54 1.08099028810321e-07
5.55 1.70382811942652e-07
5.56 2.65880707574911e-07
5.57 4.1077587129108e-07
5.58 6.28318837355714e-07
5.59 9.51507663117137e-07
5.6 1.42659781813469e-06
5.61 2.11761924804141e-06
5.62 3.11208357428108e-06
5.63 4.52805488215331e-06
5.64 6.52272648741029e-06
5.65 9.30258632951396e-06
5.66 1.31351581241119e-05
5.67 1.8362168007979e-05
5.68 2.54138032496902e-05
5.69 3.48235005297172e-05
5.7 4.72424315108148e-05
5.71 6.34525550106064e-05
5.72 8.43767982403933e-05
5.73 0.000111084643130594
5.74 0.000144791164789702
5.75 0.000186847441202593
5.76 0.00023872027319823
5.77 0.000301959366842752
5.78 0.000378150574464091
5.79 0.000468854488593854
5.8 0.000575530636569448
5.81 0.000699448705684279
5.82 0.000841589580602774
5.83 0.00100254040383344
5.84 0.00118238925351129
5.85 0.00138062622498761
5.86 0.00159605854783543
5.87 0.001826747717976
5.88 0.00206997635076785
5.89 0.00232225148432855
5.9 0.00257934936355801
5.91 0.00283640436810044
5.92 0.00308804184360883
5.93 0.00332855136049452
5.94 0.00355209362247801
5.95 0.00375293117927782
5.96 0.00392567056984468
5.97 0.00406550181238579
5.98 0.00416842048075862
5.99 0.00423141808882981
6 0.00425262816026492
6.01 0.00423141808882981
6.02 0.00416842048075862
6.03 0.00406550181238579
6.04 0.00392567056984467
6.05 0.00375293117927782
6.06 0.00355209362247801
6.07 0.00332855136049452
6.08 0.00308804184360884
6.09 0.00283640436810044
6.1 0.00257934936355801
6.11 0.00232225148432855
6.12 0.00206997635076785
6.13 0.001826747717976
6.14 0.00159605854783543
6.15 0.00138062622498761
6.16 0.00118238925351129
6.17 0.00100254040383343
6.18 0.000841589580602773
6.19 0.000699448705684278
6.2 0.000575530636569448
6.21 0.000468854488593855
6.22 0.000378150574464091
6.23 0.000301959366842752
6.24 0.00023872027319823
6.25 0.000186847441202593
6.26 0.000144791164789702
6.27 0.000111084643130594
6.28 8.43767982403933e-05
6.29 6.34525550106064e-05
6.3 4.72424315108147e-05
6.31 3.48235005297171e-05
6.32 2.54138032496901e-05
6.33 1.83621680079789e-05
6.34 1.31351581241119e-05
6.35 9.30258632951396e-06
6.36 6.52272648741029e-06
6.37 4.52805488215331e-06
6.38 3.11208357428108e-06
6.39 2.11761924804141e-06
6.4 1.42659781813469e-06
6.41 9.51507663117137e-07
6.42 6.28318837355712e-07
6.43 4.1077587129108e-07
6.44 2.6588070757491e-07
6.45 1.70382811942652e-07
6.46 1.08099028810321e-07
6.47 6.79007948326692e-08
6.48 4.22264896285341e-08
6.49 2.59987312934847e-08
6.5 1.58480702231224e-08
6.5 2.08622626089668e-09
6.51 3.42245050727557e-09
6.52 5.55865858292323e-09
6.53 8.93840192031678e-09
6.54 1.423006268312e-08
6.55 2.2429046040039e-08
6.56 3.50003064473604e-08
6.57 5.40741805131481e-08
6.58 8.27113484640597e-08
6.59 1.25255646037156e-07
6.6 1.87796103249733e-07
6.61 2.78761566780456e-07
6.62 4.0967199080793e-07
6.63 5.96069229435085e-07
6.64 8.58646074827949e-07
6.65 1.22458442079435e-06
6.66 1.72910085794368e-06
6.67 2.41717991944229e-06
6.68 3.34545108535741e-06
6.69 4.58413549906218e-06
6.7 6.21895283519616e-06
6.71 8.3528394763787e-06
6.72 1.11072887626825e-05
6.73 1.46230863706839e-05
6.74 1.90601837370319e-05
6.75 2.45964355994253e-05
6.76 3.14249303506971e-05
6.77 3.97496699574172e-05
6.78 4.97794146488028e-05
6.79 6.17195994763248e-05
6.8 7.5762355356677e-05
6.81 9.20748228273086e-05
6.82 0.000110786124697308
6.83 0.000131973551898813
6.84 0.000155648698961361
6.85 0.000181744442477888
6.86 0.000210103767180739
6.87 0.00024047149006914
6.88 0.000272489896978521
6.89 0.000305699177426917
6.9 0.000339543319945088
6.91 0.000373381818476531
6.92 0.000406507158170283
6.93 0.0004381676230129
6.94 0.000467594533091187
6.95 0.000494032615411064
6.96 0.000516771879423541
6.97 0.000535179143284442
6.98 0.000548727267798848
6.99 0.000557020218453499
7 0.000559812293917605
7.01 0.000557020218453499
7.02 0.000548727267798848
7.03 0.000535179143284442
7.04 0.000516771879423541
7.05 0.000494032615411064
7.06 0.000467594533091187
7.07 0.0004381676230129
7.08 0.000406507158170283
7.09 0.000373381818476531
7.1 0.000339543319945088
7.11 0.000305699177426917
7.12 0.000272489896978521
7.13 0.00024047149006914
7.14 0.000210103767180739
7.15 0.000181744442477888
7.16 0.000155648698961361
7.17 0.000131973551898813
7.18 0.000110786124697308
7.19 9.20748228273085e-05
7.2 7.57623553566769e-05
7.21 6.17195994763249e-05
7.22 4.97794146488028e-05
7.23 3.97496699574172e-05
7.24 3.14249303506971e-05
7.25 2.45964355994253e-05
7.26 1.90601837370319e-05
7.27 1.46230863706839e-05
7.28 1.11072887626825e-05
7.29 8.3528394763787e-06
7.3 6.21895283519615e-06
7.31 4.58413549906217e-06
7.32 3.3454510853574e-06
7.33 2.41717991944228e-06
7.34 1.72910085794368e-06
7.35 1.22458442079435e-06
7.36 8.58646074827949e-07
7.37 5.96069229435085e-07
7.38 4.0967199080793e-07
7.39 2.78761566780456e-07
7.4 1.87796103249733e-07
7.41 1.25255646037156e-07
7.42 8.27113484640594e-08
7.43 5.40741805131481e-08
7.44 3.50003064473603e-08
7.45 2.2429046040039e-08
7.46 1.423006268312e-08
7.47 8.93840192031678e-09
7.48 5.55865858292323e-09
7.49 3.42245050727557e-09
7.5 2.08622626089668e-09
7.5 2.00716926132699e-10
7.51 3.29275763869637e-10
7.52 5.34801466695157e-10
7.53 8.59968351282035e-10
7.54 1.36908181723484e-09
7.55 2.15791031952137e-09
7.56 3.36739789709924e-09
7.57 5.20250535580873e-09
7.58 7.95770235049247e-09
7.59 1.20509116027221e-08
7.6 1.80679618939243e-08
7.61 2.68197969975028e-08
7.62 3.94147577656743e-08
7.63 5.73481341583123e-08
7.64 8.26107905962694e-08
7.65 1.17817911383298e-07
7.66 1.66357703229514e-07
7.67 2.32558151737392e-07
7.68 3.21867608977192e-07
7.69 4.41042088096463e-07
7.7 5.98328724089736e-07
7.71 8.03631080484051e-07
7.72 1.06863809544592e-06
7.73 1.40689483298667e-06
7.74 1.83379030497736e-06
7.75 2.36643600930208e-06
7.76 3.02340908181985e-06
7.77 3.8243366590606e-06
7.78 4.78930367250689e-06
7.79 5.93807513654091e-06
7.8 7.28913606773861e-06
7.81 8.85856714514129e-06
7.82 1.06587913421434e-05
7.83 1.26972448599888e-05
7.84 1.49750432144644e-05
7.85 1.74857284272627e-05
7.86 2.0214193976876e-05
7.87 2.31358885725474e-05
7.88 2.62163963463086e-05
7.89 2.94114786897816e-05
7.9 3.26676414469911e-05
7.91 3.59232611932683e-05
7.92 3.91102675525755e-05
7.93 4.21563375317786e-05
7.94 4.49875160320235e-05
7.95 4.75311378411978e-05
7.96 4.97188943950544e-05
7.97 5.14898669352454e-05
7.98 5.2793339122498e-05
7.99 5.35912082679358e-05
8 5.38598353172594e-05
8.01 5.35912082679358e-05
8.02 5.2793339122498e-05
8.03 5.14898669352454e-05
8.04 4.97188943950544e-05
8.05 4.75311378411978e-05
8.06 4.49875160320235e-05
8.07 4.21563375317785e-05
8.08 3.91102675525755e-05
8.09 3.59232611932683e-05
8.1 3.26676414469911e-05
8.11 2.94114786897816e-05
8.12 2.62163963463086e-05
8.13 2.31358885725474e-05
8.14 2.0214193976876e-05
8.15 1.74857284272626e-05
8.16 1.49750432144644e-05
8.17 1.26972448599888e-05
8.18 1.06587913421433e-05
8.19 8.85856714514128e-06
8.2 7.2891360677386e-06
8.21 5.93807513654092e-06
8.22 4.78930367250689e-06
8.23 3.8243366590606e-06
8.24 3.02340908181985e-06
8.25 2.36643600930208e-06
8.26 1.83379030497736e-06
8.27 1.40689483298667e-06
8.28 1.06863809544592e-06
8.29 8.03631080484051e-07
8.3 5.98328724089734e-07
8.31 4.41042088096462e-07
8.32 3.21867608977191e-07
8.33 2.32558151737391e-07
8.34 1.66357703229514e-07
8.35 1.17817911383298e-07
8.36 8.26107905962694e-08
8.37 5.73481341583123e-08
8.38 3.94147577656743e-08
8.39 2.68197969975028e-08
8.4 1.80679618939243e-08
8.41 1.20509116027221e-08
8.42 7.95770235049244e-09
8.43 5.20250535580873e-09
8.44 3.36739789709922e-09
8.45 2.15791031952137e-09
8.46 1.36908181723484e-09
8.47 8.59968351282035e-10
8.48 5.34801466695157e-10
8.49 3.29275763869637e-10
8.5 2.00716926132699e-10
};
\addlegendentry{0.0$\pi$}
\addplot [thick, darkorange25512714, dashed]
table {%
-8.5 3.46163561442198e-11
-8.49 5.67880712971642e-11
-8.48 9.22337662013181e-11
-8.47 1.48313205539304e-10
-8.46 2.36116727617901e-10
-8.45 3.72160901360422e-10
-8.44 5.80753437845188e-10
-8.43 8.97242607829806e-10
-8.42 1.37241369705026e-09
-8.41 2.07834314693791e-09
-8.4 3.11606507617986e-09
-8.39 4.62543773696215e-09
-8.38 6.7976095411739e-09
-8.37 9.8904635223348e-09
-8.36 1.42473512510121e-08
-8.35 2.03192967289465e-08
-8.34 2.86906421560086e-08
-8.33 4.01078073478506e-08
-8.32 5.55104345125171e-08
-8.31 7.60636897460452e-08
-8.3 1.03189903330393e-07
-8.29 1.38597079113339e-07
-8.28 1.84301133013467e-07
-8.27 2.42638095025087e-07
-8.26 3.16262008959553e-07
-8.25 4.08123984702462e-07
-8.24 5.2142790128597e-07
-8.23 6.59558724598612e-07
-8.22 8.25980373477376e-07
-8.21 1.0241015927164e-06
-8.2 1.25711037412809e-06
-8.19 1.52778004890808e-06
-8.18 1.83825312730539e-06
-8.17 2.18981208307839e-06
-8.16 2.58264930205371e-06
-8.15 3.01565101828561e-06
-8.14 3.48621190725721e-06
-8.13 3.99009776589943e-06
-8.12 4.52137311101434e-06
-8.11 5.07240839459899e-06
-8.1 5.63397782393844e-06
-8.09 6.195453603678e-06
-8.08 6.74509607426234e-06
-8.07 7.27043215464152e-06
-8.06 7.75870728499871e-06
-8.05 8.19738936397977e-06
-8.04 8.57469765324224e-06
-8.03 8.88012588669554e-06
-8.02 9.10492734378934e-06
-8.01 9.24253069905745e-06
-8 9.28885907698013e-06
-7.99 9.24253069905745e-06
-7.98 9.10492734378934e-06
-7.97 8.88012588669554e-06
-7.96 8.57469765324224e-06
-7.95 8.19738936397977e-06
-7.94 7.75870728499871e-06
-7.93 7.27043215464152e-06
-7.92 6.74509607426234e-06
-7.91 6.195453603678e-06
-7.9 5.63397782393844e-06
-7.89 5.07240839459899e-06
-7.88 4.52137311101434e-06
-7.87 3.99009776589943e-06
-7.86 3.48621190725721e-06
-7.85 3.0156510182856e-06
-7.84 2.5826493020537e-06
-7.83 2.18981208307838e-06
-7.82 1.83825312730539e-06
-7.81 1.52778004890808e-06
-7.8 1.25711037412809e-06
-7.79 1.0241015927164e-06
-7.78 8.25980373477376e-07
-7.77 6.59558724598612e-07
-7.76 5.2142790128597e-07
-7.75 4.08123984702462e-07
-7.74 3.16262008959553e-07
-7.73 2.42638095025087e-07
-7.72 1.84301133013467e-07
-7.71 1.38597079113339e-07
-7.7 1.03189903330393e-07
-7.69 7.6063689746045e-08
-7.68 5.55104345125169e-08
-7.67 4.01078073478504e-08
-7.66 2.86906421560086e-08
-7.65 2.03192967289465e-08
-7.64 1.42473512510121e-08
-7.63 9.8904635223348e-09
-7.62 6.7976095411739e-09
-7.61 4.62543773696215e-09
-7.6 3.11606507617986e-09
-7.59 2.07834314693791e-09
-7.58 1.37241369705026e-09
-7.57 8.97242607829806e-10
-7.56 5.80753437845186e-10
-7.55 3.72160901360422e-10
-7.54 2.36116727617901e-10
-7.53 1.48313205539304e-10
-7.52 9.22337662013181e-11
-7.51 5.67880712971642e-11
-7.5 3.46163561442198e-11
-7.5 7.66848632965275e-10
-7.49 1.25801383200284e-09
-7.48 2.04323462671937e-09
-7.47 3.28555028855932e-09
-7.46 5.23064267768854e-09
-7.45 8.2443997647343e-09
-7.44 1.2865305003393e-08
-7.43 1.98764209723841e-08
-7.42 3.0402783096555e-08
-7.41 4.60410851570295e-08
-7.4 6.90295140812608e-08
-7.39 1.02466319409176e-07
-7.38 1.50585970469088e-07
-7.37 2.19101294194473e-07
-7.36 3.15618483490762e-07
-7.35 4.50128975288183e-07
-7.34 6.35577575657247e-07
-7.33 8.88499560953055e-07
-7.32 1.22971062129947e-06
-7.31 1.68502242861831e-06
-7.3 2.28594355728987e-06
-7.29 3.07031104626509e-06
-7.28 4.08278304384523e-06
-7.27 5.37510911605165e-06
-7.26 7.00608372005041e-06
-7.25 9.04108215334742e-06
-7.24 1.1551079253553e-05
-7.23 1.46110614361478e-05
-7.22 1.82977641441628e-05
-7.21 2.26867005620192e-05
-7.2 2.78484935811928e-05
-7.19 3.38445802064124e-05
-7.18 4.07224230027362e-05
-7.17 4.85104323332976e-05
-7.16 5.72128700796057e-05
-7.15 6.68050632261249e-05
-7.14 7.72292965836573e-05
-7.13 8.83917707695731e-05
-7.12 0.000100160998311379
-7.11 0.000112367963486224
-7.1 0.000124808289308212
-7.09 0.000137246540530916
-7.08 0.000149422651021321
-7.07 0.000161060307319047
-7.06 0.000171876960425613
-7.05 0.000181594989416633
-7.04 0.000189953418149626
-7.03 0.000196719503589609
-7.02 0.000201699481532486
-7.01 0.000204747778829843
-7 0.000205774081342144
-6.99 0.000204747778829843
-6.98 0.000201699481532486
-6.97 0.000196719503589609
-6.96 0.000189953418149626
-6.95 0.000181594989416633
-6.94 0.000171876960425613
-6.93 0.000161060307319047
-6.92 0.000149422651021321
-6.91 0.000137246540530916
-6.9 0.000124808289308212
-6.89 0.000112367963486224
-6.88 0.000100160998311379
-6.87 8.83917707695731e-05
-6.86 7.72292965836573e-05
-6.85 6.68050632261248e-05
-6.84 5.72128700796057e-05
-6.83 4.85104323332975e-05
-6.82 4.07224230027362e-05
-6.81 3.38445802064124e-05
-6.8 2.78484935811928e-05
-6.79 2.26867005620193e-05
-6.78 1.82977641441628e-05
-6.77 1.46110614361478e-05
-6.76 1.1551079253553e-05
-6.75 9.04108215334742e-06
-6.74 7.00608372005041e-06
-6.73 5.37510911605165e-06
-6.72 4.08278304384523e-06
-6.71 3.07031104626509e-06
-6.7 2.28594355728986e-06
-6.69 1.68502242861831e-06
-6.68 1.22971062129947e-06
-6.67 8.88499560953051e-07
-6.66 6.35577575657247e-07
-6.65 4.50128975288183e-07
-6.64 3.15618483490762e-07
-6.63 2.19101294194473e-07
-6.62 1.50585970469088e-07
-6.61 1.02466319409176e-07
-6.6 6.90295140812608e-08
-6.59 4.60410851570295e-08
-6.58 3.04027830965549e-08
-6.57 1.98764209723841e-08
-6.56 1.2865305003393e-08
-6.55 8.2443997647343e-09
-6.54 5.23064267768854e-09
-6.53 3.28555028855932e-09
-6.52 2.04323462671937e-09
-6.51 1.25801383200284e-09
-6.5 7.66848632965275e-10
-6.5 1.10062261155061e-08
-6.49 1.80556945611514e-08
-6.48 2.93256078735467e-08
-6.47 4.71559938105641e-08
-6.46 7.50730112374902e-08
-6.45 1.18328082096744e-07
-6.44 1.84649812003652e-07
-6.43 2.85277138387951e-07
-6.42 4.36357177827194e-07
-6.41 6.60806542592458e-07
-6.4 9.90748901362741e-07
-6.39 1.47065200635512e-06
-6.38 2.16129125039563e-06
-6.37 3.14466021381509e-06
-6.36 4.52992708887014e-06
-6.35 6.46049437945222e-06
-6.34 9.12215293985611e-06
-6.33 1.27522259948007e-05
-6.32 1.76494715812765e-05
-6.31 2.41843527677151e-05
-6.3 3.28090976462051e-05
-6.29 4.40667638533298e-05
-6.28 5.85983092743539e-05
-6.27 7.71464716550668e-05
-6.26 0.000100555100827222
-6.25 0.000129762498400534
-6.24 0.000165787333611237
-6.23 0.000209705852029699
-6.22 0.000262619402215162
-6.21 0.000325611790210584
-6.2 0.000399696633931023
-6.19 0.000485755710479337
-6.18 0.000584470228246068
-6.17 0.00069624794812069
-6.16 0.000821150038930468
-6.15 0.000958822380218944
-6.14 0.00110843661239167
-6.13 0.00126864647600402
-6.12 0.00143756479177264
-6.11 0.00161276575467836
-6.1 0.00179131603573958
-6.09 0.00196983654103042
-6.08 0.00214459466082596
-6.07 0.0023116245949761
-6.06 0.0024668710475172
-6.05 0.002606349452869
-6.04 0.00272631414035882
-6.03 0.00282342465613469
-6.02 0.00289489999159639
-6.01 0.00293865080222543
-6 0.00295338085067008
-5.99 0.00293865080222543
-5.98 0.00289489999159639
-5.97 0.00282342465613469
-5.96 0.00272631414035882
-5.95 0.002606349452869
-5.94 0.0024668710475172
-5.93 0.0023116245949761
-5.92 0.00214459466082596
-5.91 0.00196983654103042
-5.9 0.00179131603573958
-5.89 0.00161276575467836
-5.88 0.00143756479177264
-5.87 0.00126864647600402
-5.86 0.00110843661239167
-5.85 0.000958822380218943
-5.84 0.000821150038930467
-5.83 0.000696247948120689
-5.82 0.000584470228246068
-5.81 0.000485755710479336
-5.8 0.000399696633931023
-5.79 0.000325611790210584
-5.78 0.000262619402215162
-5.77 0.000209705852029699
-5.76 0.000165787333611237
-5.75 0.000129762498400534
-5.74 0.000100555100827222
-5.73 7.71464716550668e-05
-5.72 5.85983092743539e-05
-5.71 4.40667638533298e-05
-5.7 3.2809097646205e-05
-5.69 2.4184352767715e-05
-5.68 1.76494715812765e-05
-5.67 1.27522259948007e-05
-5.66 9.12215293985611e-06
-5.65 6.46049437945222e-06
-5.64 4.52992708887014e-06
-5.63 3.14466021381509e-06
-5.62 2.16129125039563e-06
-5.61 1.47065200635512e-06
-5.6 9.90748901362741e-07
-5.59 6.60806542592458e-07
-5.58 4.36357177827193e-07
-5.57 2.85277138387951e-07
-5.56 1.84649812003651e-07
-5.55 1.18328082096744e-07
-5.54 7.50730112374902e-08
-5.53 4.71559938105641e-08
-5.52 2.93256078735467e-08
-5.51 1.80556945611514e-08
-5.5 1.10062261155061e-08
-5.5 9.91109692652123e-08
-5.49 1.62591370550818e-07
-5.48 2.6407684070237e-07
-5.47 4.24639309076603e-07
-5.46 6.76031805209166e-07
-5.45 1.06554333745511e-06
-5.44 1.66276993133351e-06
-5.43 2.56891811944533e-06
-5.42 3.92939254440325e-06
-5.41 5.95055709793775e-06
-5.4 8.9216851336686e-06
-5.39 1.32432083687918e-05
-5.38 1.94624086806057e-05
-5.37 2.8317637538072e-05
-5.36 4.07919535512849e-05
-5.35 5.81766950051912e-05
-5.34 8.21449069069098e-05
-5.33 0.000114833682805509
-5.32 0.000158933336193657
-5.31 0.000217779883740818
-5.3 0.000295445635434582
-5.29 0.000396820820511003
-5.28 0.000527677259083538
-5.27 0.000694703298013548
-5.26 0.00090549779760625
-5.25 0.00116851015559579
-5.24 0.00149291347948554
-5.23 0.0018883993511608
-5.22 0.00236488540470064
-5.21 0.00293213130397949
-5.2 0.00359926466939799
-5.19 0.00437422589600371
-5.18 0.00526314925935576
-5.17 0.00626970664267368
-5.16 0.00739444887070843
-5.15 0.00863418709186751
-5.14 0.0099814619352962
-5.13 0.011424150346549
-5.12 0.0129452582927948
-5.11 0.0145229414211944
-5.1 0.0161307851300949
-5.09 0.0177383607084454
-5.08 0.0193120560385368
-5.07 0.0208161591249346
-5.06 0.0222141520631913
-5.05 0.0234701538753391
-5.04 0.0245504348299492
-5.03 0.0254249141694961
-5.02 0.0260685489360202
-5.01 0.0264625246005283
-5 0.0265951685570808
-4.99 0.0264625246005283
-4.98 0.0260685489360202
-4.97 0.0254249141694961
-4.96 0.0245504348299492
-4.95 0.0234701538753391
-4.94 0.0222141520631913
-4.93 0.0208161591249346
-4.92 0.0193120560385368
-4.91 0.0177383607084454
-4.9 0.0161307851300949
-4.89 0.0145229414211944
-4.88 0.0129452582927948
-4.87 0.011424150346549
-4.86 0.0099814619352962
-4.85 0.0086341870918675
-4.84 0.00739444887070843
-4.83 0.00626970664267367
-4.82 0.00526314925935575
-4.81 0.00437422589600371
-4.8 0.00359926466939799
-4.79 0.00293213130397949
-4.78 0.00236488540470064
-4.77 0.0018883993511608
-4.76 0.00149291347948554
-4.75 0.00116851015559579
-4.74 0.00090549779760625
-4.73 0.000694703298013548
-4.72 0.000527677259083538
-4.71 0.000396820820511003
-4.7 0.000295445635434581
-4.69 0.000217779883740817
-4.68 0.000158933336193657
-4.67 0.000114833682805509
-4.66 8.21449069069098e-05
-4.65 5.81766950051912e-05
-4.64 4.07919535512849e-05
-4.63 2.8317637538072e-05
-4.62 1.94624086806057e-05
-4.61 1.32432083687918e-05
-4.6 8.9216851336686e-06
-4.59 5.95055709793775e-06
-4.58 3.92939254440324e-06
-4.57 2.56891811944533e-06
-4.56 1.66276993133351e-06
-4.55 1.06554333745511e-06
-4.54 6.76031805209166e-07
-4.53 4.24639309076603e-07
-4.52 2.6407684070237e-07
-4.51 1.62591370550818e-07
-4.5 9.91109692652123e-08
-4.5 5.15308625245835e-07
-4.49 8.45362892286701e-07
-4.48 1.37301728305633e-06
-4.47 2.20783128454795e-06
-4.46 3.51489873166916e-06
-4.45 5.54008982491685e-06
-4.44 8.64525585581508e-06
-4.43 1.3356600932417e-05
-4.42 2.04301288254921e-05
-4.41 3.09387893218943e-05
-4.4 4.63866041790457e-05
-4.39 6.88555419138815e-05
-4.38 0.000101191090507231
-4.37 0.000147232167923875
-4.36 0.00021209000034452
-4.35 0.000302478655457907
-4.34 0.000427096812421191
-4.33 0.000597055882483368
-4.32 0.000826343638720062
-4.31 0.00113230506500625
-4.3 0.00153611336221807
-4.29 0.00206319434672528
-4.28 0.00274355749891017
-4.27 0.00361197760557833
-4.26 0.00470796349492858
-4.25 0.00607544620267593
-4.24 0.00776211955576847
-4.23 0.0098183730900446
-4.22 0.0122957716567098
-4.21 0.0152450587709497
-4.2 0.0187136917581775
-4.19 0.0227429551914954
-4.18 0.0273647430694052
-4.17 0.0325981466499982
-4.16 0.0384460298417526
-4.15 0.0448918128176077
-4.14 0.0518967119982196
-4.13 0.0593976958688486
-4.12 0.0673064071895196
-4.11 0.075509270404323
-4.1 0.0838689478182995
-4.09 0.0922272311385021
-4.08 0.100409360554825
-4.07 0.108229658342507
-4.06 0.115498256606224
-4.05 0.122028599028688
-4.04 0.127645314289637
-4.03 0.13219200321427
-4.02 0.135538459708005
-4.01 0.137586861207487
-4 0.13827651821927
-3.99 0.137586861207487
-3.98 0.135538459708005
-3.97 0.13219200321427
-3.96 0.127645314289637
-3.95 0.122028599028688
-3.94 0.115498256606224
-3.93 0.108229658342507
-3.92 0.100409360554825
-3.91 0.0922272311385021
-3.9 0.0838689478182995
-3.89 0.075509270404323
-3.88 0.0673064071895196
-3.87 0.0593976958688486
-3.86 0.0518967119982196
-3.85 0.0448918128176076
-3.84 0.0384460298417526
-3.83 0.0325981466499981
-3.82 0.0273647430694052
-3.81 0.0227429551914954
-3.8 0.0187136917581775
-3.79 0.0152450587709497
-3.78 0.0122957716567098
-3.77 0.0098183730900446
-3.76 0.00776211955576847
-3.75 0.00607544620267593
-3.74 0.00470796349492858
-3.73 0.00361197760557833
-3.72 0.00274355749891017
-3.71 0.00206319434672528
-3.7 0.00153611336221806
-3.69 0.00113230506500625
-3.68 0.00082634363872006
-3.67 0.000597055882483365
-3.66 0.000427096812421191
-3.65 0.000302478655457907
-3.64 0.00021209000034452
-3.63 0.000147232167923875
-3.62 0.000101191090507231
-3.61 6.88555419138815e-05
-3.6 4.63866041790457e-05
-3.59 3.09387893218943e-05
-3.58 2.0430128825492e-05
-3.57 1.3356600932417e-05
-3.56 8.64525585581505e-06
-3.55 5.54008982491685e-06
-3.54 3.51489873166916e-06
-3.53 2.20783128454795e-06
-3.52 1.37301728305633e-06
-3.51 8.45362892286701e-07
-3.5 5.15308625245835e-07
-3.5 1.29861178996383e-06
-3.49 2.13037035465438e-06
-3.48 3.46009428961225e-06
-3.47 5.563880742336e-06
-3.46 8.8577770870746e-06
-3.45 1.39613924774953e-05
-3.44 2.17866160813034e-05
-3.43 3.36595170251689e-05
-3.42 5.14852747721949e-05
-3.41 7.79677936915022e-05
-3.4 0.000116897308005579
-3.39 0.000173520515964695
-3.38 0.000255008235325572
-3.37 0.000371034793055646
-3.36 0.000534480816907404
-3.35 0.000762266201157902
-3.34 0.00107631219213832
-3.33 0.00150462028049748
-3.32 0.00208244057877266
-3.31 0.00285348359257792
-3.3 0.00387110718735923
-3.29 0.00519938610064206
-3.28 0.00691394620617639
-3.27 0.00910242226481584
-3.26 0.0118643791345757
-3.25 0.015310525928655
-3.24 0.0195610542428257
-3.23 0.02474294903741
-3.22 0.0309861571451261
-3.21 0.0384185555776445
-3.2 0.0471597399312395
-3.19 0.0573137500584339
-3.18 0.0689609609431774
-3.17 0.0821494838175127
-3.16 0.0968865359200673
-3.15 0.113130334990964
-3.14 0.130783143847231
-3.13 0.149686118906266
-3.12 0.169616594084212
-3.11 0.190288351474499
-3.1 0.211355291009822
-3.09 0.232418717336705
-3.08 0.253038224184622
-3.07 0.272745891416596
-3.06 0.291063239388932
-3.05 0.307520133853422
-3.04 0.321674627493538
-3.03 0.333132584053085
-3.02 0.341565875569003
-3.01 0.346727982717002
-3 0.348465963962909
-2.99 0.346727982717002
-2.98 0.341565875569003
-2.97 0.333132584053085
-2.96 0.321674627493538
-2.95 0.307520133853422
-2.94 0.291063239388932
-2.93 0.272745891416596
-2.92 0.253038224184622
-2.91 0.232418717336705
-2.9 0.211355291009822
-2.89 0.190288351474499
-2.88 0.169616594084212
-2.87 0.149686118906266
-2.86 0.130783143847231
-2.85 0.113130334990964
-2.84 0.0968865359200672
-2.83 0.0821494838175127
-2.82 0.0689609609431774
-2.81 0.0573137500584338
-2.8 0.0471597399312395
-2.79 0.0384185555776446
-2.78 0.0309861571451261
-2.77 0.02474294903741
-2.76 0.0195610542428257
-2.75 0.015310525928655
-2.74 0.0118643791345757
-2.73 0.00910242226481584
-2.72 0.00691394620617639
-2.71 0.00519938610064206
-2.7 0.00387110718735922
-2.69 0.00285348359257791
-2.68 0.00208244057877266
-2.67 0.00150462028049747
-2.66 0.00107631219213832
-2.65 0.000762266201157902
-2.64 0.000534480816907404
-2.63 0.000371034793055646
-2.62 0.000255008235325572
-2.61 0.000173520515964695
-2.6 0.000116897308005579
-2.59 7.79677936915022e-05
-2.58 5.14852747721947e-05
-2.57 3.36595170251689e-05
-2.56 2.17866160813034e-05
-2.55 1.39613924774953e-05
-2.54 8.8577770870746e-06
-2.53 5.563880742336e-06
-2.52 3.46009428961225e-06
-2.51 2.13037035465438e-06
-2.5 1.29861178996383e-06
-2.5 9.90808937522064e-07
-2.49 1.62542031724693e-06
-2.48 2.63996705814012e-06
-2.47 4.2451045103841e-06
-2.46 6.7582666138401e-06
-2.45 1.0652199952182e-05
-2.44 1.66226535894293e-05
-2.43 2.5681385737413e-05
-2.42 3.92820015876268e-05
-2.41 5.94875138401205e-05
-2.4 8.91897782226541e-05
-2.39 0.00013239189678545
-2.38 0.000194565027558655
-2.37 0.000283090444682798
-2.36 0.000407795751138761
-2.35 0.000581590411172286
-2.34 0.000821199797950637
-2.33 0.00114798836189173
-2.32 0.00158885107408739
-2.31 0.00217713797799227
-2.3 0.00295355981593873
-2.29 0.00396700404074389
-2.28 0.00527517133878567
-2.27 0.00694492488269384
-2.26 0.0090522302165571
-2.25 0.0116815556777728
-2.24 0.0149246045053121
-2.23 0.0188782631086397
-2.22 0.0236416777331964
-2.21 0.0293124154017412
-2.2 0.03598172462025
-2.19 0.0437289852438378
-2.18 0.0526155214134576
-2.17 0.0626780408188679
-2.16 0.0739220500360844
-2.15 0.0863156702258454
-2.14 0.0997843303152825
-2.13 0.114206836547703
-2.12 0.129413300163685
-2.11 0.145185343922163
-2.1 0.161258901962488
-2.09 0.177329779510962
-2.08 0.193061957387449
-2.07 0.208098424006695
-2.06 0.222074111138873
-2.05 0.234630317886179
-2.04 0.245429849288182
-2.03 0.254171989050562
-2.02 0.260606383587311
-2.01 0.264544944701735
-2 0.265870981755301
-1.99 0.264544944701735
-1.98 0.260606383587311
-1.97 0.254171989050562
-1.96 0.245429849288182
-1.95 0.234630317886179
-1.94 0.222074111138873
-1.93 0.208098424006695
-1.92 0.193061957387449
-1.91 0.177329779510962
-1.9 0.161258901962488
-1.89 0.145185343922163
-1.88 0.129413300163685
-1.87 0.114206836547703
-1.86 0.0997843303152825
-1.85 0.0863156702258453
-1.84 0.0739220500360843
-1.83 0.0626780408188678
-1.82 0.0526155214134575
-1.81 0.0437289852438378
-1.8 0.0359817246202499
-1.79 0.0293124154017412
-1.78 0.0236416777331964
-1.77 0.0188782631086397
-1.76 0.0149246045053121
-1.75 0.0116815556777728
-1.74 0.0090522302165571
-1.73 0.00694492488269384
-1.72 0.00527517133878567
-1.71 0.00396700404074389
-1.7 0.00295355981593872
-1.69 0.00217713797799226
-1.68 0.00158885107408738
-1.67 0.00114798836189172
-1.66 0.000821199797950637
-1.65 0.000581590411172286
-1.64 0.000407795751138761
-1.63 0.000283090444682798
-1.62 0.000194565027558655
-1.61 0.00013239189678545
-1.6 8.91897782226541e-05
-1.59 5.94875138401205e-05
-1.58 3.92820015876267e-05
-1.57 2.5681385737413e-05
-1.56 1.66226535894292e-05
-1.55 1.0652199952182e-05
-1.54 6.7582666138401e-06
-1.53 4.2451045103841e-06
-1.52 2.63996705814012e-06
-1.51 1.62542031724693e-06
-1.5 9.90808937522064e-07
-1.5 1.96823880227279e-09
-1.49 3.22889228917226e-09
-1.48 5.24428616232341e-09
-1.47 8.4328866046943e-09
-1.46 1.34252751279493e-08
-1.45 2.11605613165819e-08
-1.44 3.30208484728421e-08
-1.43 5.10159910657706e-08
-1.42 7.80335711838355e-08
-1.41 1.1817175699251e-07
-1.4 1.77175210694971e-07
-1.39 2.62996081778697e-07
-1.38 3.8650280826488e-07
-1.37 5.62358267751226e-07
-1.36 8.10084962294169e-07
-1.35 1.15532750154829e-06
-1.34 1.631310786101e-06
-1.33 2.2804752287396e-06
-1.32 3.15624760397557e-06
-1.31 4.32487766703324e-06
-1.3 5.86723717804051e-06
-1.29 7.88044090649029e-06
-1.28 1.0479111082306e-05
-1.27 1.3796071185201e-05
-1.26 1.79822265268344e-05
-1.25 2.32053731907222e-05
-1.24 2.964767936934e-05
-1.23 3.75016096068594e-05
-1.22 4.69641176044291e-05
-1.21 5.82290199423647e-05
-1.2 7.14775814874934e-05
-1.19 8.68674900694657e-05
-1.18 0.000104520565899191
-1.17 0.000124509728685594
-1.16 0.000146845917224411
-1.15 0.000171465804302868
-1.14 0.000198221254721948
-1.13 0.000226871517469541
-1.12 0.000257079109065534
-1.11 0.000288410223815282
-1.1 0.000320340295726698
-1.09 0.000352265042849578
-1.08 0.000383516964151578
-1.07 0.000413386857254375
-1.06 0.000441149515280826
-1.05 0.000466092380038601
-1.04 0.000487545614811538
-1.03 0.000504911847637658
-1.02 0.000517693751914817
-1.01 0.00052551769103866
-1 0.000528151859426976
-0.99 0.00052551769103866
-0.98 0.000517693751914817
-0.97 0.000504911847637658
-0.96 0.000487545614811538
-0.95 0.000466092380038601
-0.94 0.000441149515280826
-0.93 0.000413386857254375
-0.92 0.000383516964151578
-0.91 0.000352265042849578
-0.9 0.000320340295726698
-0.89 0.000288410223815282
-0.88 0.000257079109065534
-0.87 0.000226871517469541
-0.86 0.000198221254721948
-0.85 0.000171465804302868
-0.84 0.000146845917224411
-0.83 0.000124509728685593
-0.82 0.000104520565899191
-0.81 8.68674900694656e-05
-0.8 7.14775814874933e-05
-0.79 5.82290199423647e-05
-0.78 4.69641176044291e-05
-0.77 3.75016096068594e-05
-0.76 2.964767936934e-05
-0.75 2.32053731907222e-05
-0.74 1.79822265268344e-05
-0.73 1.3796071185201e-05
-0.72 1.0479111082306e-05
-0.71 7.88044090649029e-06
-0.7 5.8672371780405e-06
-0.69 4.32487766703323e-06
-0.68 3.15624760397556e-06
-0.67 2.28047522873959e-06
-0.66 1.631310786101e-06
-0.65 1.15532750154829e-06
-0.64 8.10084962294169e-07
-0.63 5.62358267751226e-07
-0.62 3.8650280826488e-07
-0.61 2.62996081778697e-07
-0.6 1.77175210694971e-07
-0.59 1.1817175699251e-07
-0.58 7.80335711838352e-08
-0.57 5.10159910657706e-08
-0.56 3.30208484728419e-08
-0.55 2.11605613165819e-08
-0.54 1.34252751279493e-08
-0.53 8.4328866046943e-09
-0.52 5.24428616232341e-09
-0.51 3.22889228917226e-09
-0.5 1.96823880227279e-09
-0.5 6.03098206320726e-07
-0.49 9.89381545447616e-07
-0.48 1.6069287803277e-06
-0.47 2.58396429311545e-06
-0.46 4.11370781821742e-06
-0.45 6.48391676865313e-06
-0.44 1.01180885480782e-05
-0.43 1.56320730339795e-05
-0.42 2.39106691522533e-05
-0.41 3.62096177545402e-05
-0.4 5.4289170425482e-05
-0.39 8.05859863177968e-05
-0.38 0.000118430319600094
-0.37 0.000172315098248627
-0.36 0.000248222312842756
-0.35 0.000354009860537344
-0.34 0.000499858354541683
-0.33 0.00069877218070467
-0.32 0.000967122112654061
-0.31 0.00132520807969663
-0.3 0.00179781041510231
-0.29 0.00241468655644463
-0.28 0.00321095849257546
-0.27 0.0042273253512023
-0.26 0.00551002680745025
-0.25 0.00711047812499532
-0.24 0.00908449839957115
-0.23 0.0114910616851575
-0.22 0.0143905175814847
-0.21 0.017842254426903
-0.2 0.0219018145244737
-0.19 0.0266175158156532
-0.18 0.0320266858597845
-0.17 0.0381516683611009
-0.16 0.0449958151324414
-0.15 0.0525397217558097
-0.14 0.0607379973605876
-0.13 0.0695168721870256
-0.12 0.0787729361807723
-0.11 0.088373264700758
-0.1 0.0981571227749052
-0.09 0.107939349253125
-0.08 0.117515411700196
-0.07 0.126667999756323
-0.06 0.135174899040655
-0.05 0.142817770921112
-0.04 0.149391367273544
-0.03 0.154712644273005
-0.02 0.158629213509429
-0.01 0.161026587063138
0 0.16183373618971
0.01 0.161026587063138
0.02 0.158629213509429
0.03 0.154712644273005
0.04 0.149391367273544
0.05 0.142817770921112
0.0600000000000001 0.135174899040655
0.0700000000000001 0.126667999756323
0.08 0.117515411700196
0.09 0.107939349253125
0.1 0.0981571227749052
0.11 0.088373264700758
0.12 0.0787729361807723
0.13 0.0695168721870256
0.14 0.0607379973605876
0.15 0.0525397217558096
0.16 0.0449958151324414
0.17 0.0381516683611008
0.18 0.0320266858597845
0.19 0.0266175158156532
0.2 0.0219018145244737
0.21 0.017842254426903
0.22 0.0143905175814847
0.23 0.0114910616851575
0.24 0.00908449839957115
0.25 0.00711047812499532
0.26 0.00551002680745025
0.27 0.0042273253512023
0.28 0.00321095849257546
0.29 0.00241468655644463
0.3 0.00179781041510231
0.31 0.00132520807969662
0.32 0.000967122112654058
0.33 0.000698772180704666
0.34 0.000499858354541683
0.35 0.000354009860537344
0.36 0.000248222312842756
0.37 0.000172315098248627
0.38 0.000118430319600094
0.39 8.05859863177968e-05
0.4 5.4289170425482e-05
0.41 3.62096177545402e-05
0.42 2.39106691522532e-05
0.43 1.56320730339795e-05
0.44 1.01180885480782e-05
0.45 6.48391676865313e-06
0.46 4.11370781821742e-06
0.47 2.58396429311545e-06
0.48 1.6069287803277e-06
0.49 9.89381545447616e-07
0.5 6.03098206320726e-07
0.5 8.50714044662439e-10
0.51 1.39559489220983e-09
0.52 2.26669034639786e-09
0.53 3.64487025831173e-09
0.54 5.80268516788486e-09
0.55 9.14603791174623e-09
0.56 1.42723024919939e-08
0.57 2.20501801163097e-08
0.58 3.37277442577593e-08
0.59 5.10763090534948e-08
0.6 7.65788378575767e-08
0.61 1.13672416274883e-07
0.62 1.67054610910387e-07
0.63 2.43063024646998e-07
0.64 3.50135691867119e-07
0.65 4.99356750114347e-07
0.66 7.05086697479459e-07
0.67 9.85669169489673e-07
0.68 1.3641963373721e-06
0.69 1.86930273325755e-06
0.7 2.53594282612507e-06
0.71 3.40609165388995e-06
0.72 4.52929134564432e-06
0.73 5.9629509919532e-06
0.74 7.77229502996015e-06
0.75 1.00298484422647e-05
0.76 1.28143481380522e-05
0.77 1.62089813254182e-05
0.78 2.0298875520151e-05
0.79 2.51678023086923e-05
0.8 3.0894108163958e-05
0.81 3.75459490694602e-05
0.82 4.51759782724698e-05
0.83 5.38157131988418e-05
0.84 6.34698818252597e-05
0.85 7.4111112803666e-05
0.86 8.56753789976349e-05
0.87 9.80586227760332e-05
0.88 0.000111114976708525
0.89 0.000124656940885719
0.9 0.000138457786896252
0.91 0.000152256331421627
0.92 0.000165764066531613
0.93 0.000178674460100611
0.94 0.00019067406252334
0.95 0.000201454891221084
0.96 0.000210727428732134
0.97 0.000218233478379666
0.98 0.000223758085187312
0.99 0.000227139755587037
1 0.000228278298349917
1.01 0.000227139755587037
1.02 0.000223758085187312
1.03 0.000218233478379665
1.04 0.000210727428732134
1.05 0.000201454891221084
1.06 0.00019067406252334
1.07 0.000178674460100611
1.08 0.000165764066531613
1.09 0.000152256331421627
1.1 0.000138457786896252
1.11 0.000124656940885719
1.12 0.000111114976708525
1.13 9.80586227760332e-05
1.14 8.56753789976349e-05
1.15 7.41111128036659e-05
1.16 6.34698818252597e-05
1.17 5.38157131988417e-05
1.18 4.51759782724698e-05
1.19 3.75459490694602e-05
1.2 3.08941081639579e-05
1.21 2.51678023086923e-05
1.22 2.0298875520151e-05
1.23 1.62089813254182e-05
1.24 1.28143481380522e-05
1.25 1.00298484422647e-05
1.26 7.77229502996015e-06
1.27 5.9629509919532e-06
1.28 4.52929134564432e-06
1.29 3.40609165388995e-06
1.3 2.53594282612507e-06
1.31 1.86930273325755e-06
1.32 1.3641963373721e-06
1.33 9.85669169489669e-07
1.34 7.05086697479459e-07
1.35 4.99356750114347e-07
1.36 3.50135691867119e-07
1.37 2.43063024646998e-07
1.38 1.67054610910387e-07
1.39 1.13672416274883e-07
1.4 7.65788378575767e-08
1.41 5.10763090534948e-08
1.42 3.37277442577592e-08
1.43 2.20501801163097e-08
1.44 1.42723024919938e-08
1.45 9.14603791174623e-09
1.46 5.80268516788486e-09
1.47 3.64487025831173e-09
1.48 2.26669034639786e-09
1.49 1.39559489220983e-09
1.5 8.50714044662439e-10
1.5 1.5602647948064e-07
1.51 2.55961164834261e-07
1.52 4.15725727158463e-07
1.53 6.68492871530912e-07
1.54 1.06425013664709e-06
1.55 1.67744273827343e-06
1.56 2.6176329471464e-06
1.57 4.0441462052351e-06
1.58 6.18588729124563e-06
1.59 9.36772671908115e-06
1.6 1.40450560897669e-05
1.61 2.08482592202476e-05
1.62 3.06389003271932e-05
1.63 4.45793369294089e-05
1.64 6.42171593208173e-05
1.65 9.15852702962613e-05
1.66 0.000129317478448359
1.67 0.000180778125638097
1.68 0.000250202466006084
1.69 0.000342842258669239
1.7 0.000465108380197816
1.71 0.000624699325089564
1.72 0.000830701441497215
1.73 0.00109364392938784
1.74 0.00142548937403608
1.75 0.00183953932815568
1.76 0.00235023465213029
1.77 0.0029728324200595
1.78 0.00372294557107215
1.79 0.00461593835805091
1.8 0.00566618003283247
1.81 0.00688617084533004
1.82 0.00828556774297083
1.83 0.0098701512262994
1.84 0.0116407884369383
1.85 0.0135924592919315
1.86 0.0157134207987301
1.87 0.0179845881121376
1.88 0.0203792081983127
1.89 0.0228628923564353
1.9 0.0253940571237131
1.91 0.0279247997836692
1.92 0.0304022061086164
1.93 0.0327700561164055
1.94 0.0349708611141985
1.95 0.0369481350973267
1.96 0.0386487786834748
1.97 0.0400254369256412
1.98 0.0410386856854568
1.99 0.0416589059939652
2 0.0418677221292398
2.01 0.0416589059939652
2.02 0.0410386856854568
2.03 0.0400254369256412
2.04 0.0386487786834748
2.05 0.0369481350973267
2.06 0.0349708611141985
2.07 0.0327700561164055
2.08 0.0304022061086164
2.09 0.0279247997836692
2.1 0.0253940571237131
2.11 0.0228628923564353
2.12 0.0203792081983127
2.13 0.0179845881121376
2.14 0.0157134207987301
2.15 0.0135924592919315
2.16 0.0116407884369383
2.17 0.00987015122629939
2.18 0.00828556774297082
2.19 0.00688617084533004
2.2 0.00566618003283246
2.21 0.00461593835805092
2.22 0.00372294557107215
2.23 0.0029728324200595
2.24 0.00235023465213029
2.25 0.00183953932815568
2.26 0.00142548937403608
2.27 0.00109364392938784
2.28 0.000830701441497215
2.29 0.000624699325089564
2.3 0.000465108380197815
2.31 0.000342842258669238
2.32 0.000250202466006084
2.33 0.000180778125638096
2.34 0.000129317478448359
2.35 9.15852702962613e-05
2.36 6.42171593208173e-05
2.37 4.45793369294089e-05
2.38 3.06389003271932e-05
2.39 2.08482592202476e-05
2.4 1.40450560897669e-05
2.41 9.36772671908115e-06
2.42 6.18588729124561e-06
2.43 4.0441462052351e-06
2.44 2.61763294714639e-06
2.45 1.67744273827343e-06
2.46 1.06425013664709e-06
2.47 6.68492871530912e-07
2.48 4.15725727158463e-07
2.49 2.55961164834261e-07
2.5 1.5602647948064e-07
2.5 4.01037102239187e-08
2.51 6.57900660019927e-08
2.52 1.06854581030649e-07
2.53 1.71823683363679e-07
2.54 2.7354574190182e-07
2.55 4.31155517427935e-07
2.56 6.72813957825454e-07
2.57 1.03947271038717e-06
2.58 1.58996749930974e-06
2.59 2.40780025960597e-06
2.6 3.61002094886456e-06
2.61 5.35865802538788e-06
2.62 7.87516057781555e-06
2.63 1.14582910294613e-05
2.64 1.65058287373896e-05
2.65 2.35402936281484e-05
2.66 3.32386573089623e-05
2.67 4.64656614027683e-05
2.68 6.43098993671962e-05
2.69 8.81212383946082e-05
2.7 0.000119547475301997
2.71 0.000160567365192509
2.72 0.000213516385188512
2.73 0.000281100870687527
2.74 0.000366395582172393
2.75 0.000472819436850852
2.76 0.000604084189818181
2.77 0.000764111388753922
2.78 0.000956914049837449
2.79 0.00118644126906494
2.8 0.00145638639588393
2.81 0.00176996238749192
2.82 0.00212965138296272
2.83 0.00253693915265762
2.84 0.0029920485792339
2.85 0.00349368934355575
2.86 0.00403884312737415
2.87 0.00462260452550422
2.88 0.00523809716721481
2.89 0.00587648207531912
2.9 0.00652707099262206
2.91 0.00717755141507357
2.92 0.00781432272269583
2.93 0.00842293461269148
2.94 0.00898861068373169
2.95 0.00949683225686859
2.96 0.00993395112156432
2.97 0.0102877955677441
2.98 0.0105482323524723
2.99 0.0107076484695968
3 0.0107613207809058
3.01 0.0107076484695968
3.02 0.0105482323524723
3.03 0.0102877955677441
3.04 0.00993395112156432
3.05 0.00949683225686859
3.06 0.00898861068373169
3.07 0.00842293461269148
3.08 0.00781432272269584
3.09 0.00717755141507357
3.1 0.00652707099262206
3.11 0.00587648207531912
3.12 0.00523809716721481
3.13 0.00462260452550422
3.14 0.00403884312737415
3.15 0.00349368934355574
3.16 0.0029920485792339
3.17 0.00253693915265762
3.18 0.00212965138296272
3.19 0.00176996238749192
3.2 0.00145638639588393
3.21 0.00118644126906494
3.22 0.000956914049837449
3.23 0.000764111388753922
3.24 0.000604084189818181
3.25 0.000472819436850852
3.26 0.000366395582172393
3.27 0.000281100870687527
3.28 0.000213516385188512
3.29 0.000160567365192509
3.3 0.000119547475301997
3.31 8.81212383946079e-05
3.32 6.43098993671961e-05
3.33 4.64656614027681e-05
3.34 3.32386573089623e-05
3.35 2.35402936281484e-05
3.36 1.65058287373896e-05
3.37 1.14582910294613e-05
3.38 7.87516057781555e-06
3.39 5.35865802538788e-06
3.4 3.61002094886456e-06
3.41 2.40780025960597e-06
3.42 1.58996749930974e-06
3.43 1.03947271038717e-06
3.44 6.72813957825451e-07
3.45 4.31155517427935e-07
3.46 2.7354574190182e-07
3.47 1.71823683363679e-07
3.48 1.06854581030649e-07
3.49 6.57900660019927e-08
3.5 4.01037102239187e-08
3.5 4.59651408383165e-10
3.51 7.54057326032675e-10
3.52 1.22472106417817e-09
3.53 1.9693688591584e-09
3.54 3.13526316693258e-09
3.55 4.94171835252598e-09
3.56 7.71150303968316e-09
3.57 1.19139873253014e-08
3.58 1.8223520872772e-08
3.59 2.75971668021167e-08
3.6 4.13765011808972e-08
3.61 6.14186242285443e-08
3.62 9.02616897694807e-08
3.63 1.31329983683526e-07
3.64 1.89182681186128e-07
3.65 2.69808680032756e-07
3.66 3.80967136445088e-07
3.67 5.32569345479147e-07
3.68 7.37092295253049e-07
3.69 1.01000758060515e-06
3.7 1.37020153707478e-06
3.71 1.84035380115758e-06
3.72 2.44723260308837e-06
3.73 3.22185679050198e-06
3.74 4.19946794026216e-06
3.75 5.41925220499444e-06
3.76 6.92375211873347e-06
3.77 8.75791476751891e-06
3.78 1.09677356098361e-05
3.79 1.35984774786336e-05
3.8 1.66924719503601e-05
3.81 2.02865445529443e-05
3.82 2.44091444925746e-05
3.83 2.90773010275239e-05
3.84 3.42935687425613e-05
3.85 4.00431585569576e-05
3.86 4.62914758103594e-05
3.87 5.29822968668655e-05
3.88 6.0036807734616e-05
3.89 6.73536998740792e-05
3.9 7.48104690968534e-05
3.91 8.22659947984926e-05
3.92 8.95643925460405e-05
3.93 9.65400392089867e-05
3.94 0.000103023574056274
3.95 0.000108848590259482
3.96 0.000113858657923207
3.97 0.000117914270162747
3.98 0.000120899284123467
3.99 0.000122726442816419
4 0.000123341611671037
4.01 0.000122726442816419
4.02 0.000120899284123467
4.03 0.000117914270162747
4.04 0.000113858657923207
4.05 0.000108848590259482
4.06 0.000103023574056274
4.07 9.65400392089867e-05
4.08 8.95643925460406e-05
4.09 8.22659947984926e-05
4.1 7.48104690968534e-05
4.11 6.73536998740792e-05
4.12 6.0036807734616e-05
4.13 5.29822968668655e-05
4.14 4.62914758103594e-05
4.15 4.00431585569575e-05
4.16 3.42935687425613e-05
4.17 2.90773010275238e-05
4.18 2.44091444925746e-05
4.19 2.02865445529442e-05
4.2 1.66924719503601e-05
4.21 1.35984774786337e-05
4.22 1.09677356098361e-05
4.23 8.75791476751891e-06
4.24 6.92375211873347e-06
4.25 5.41925220499444e-06
4.26 4.19946794026216e-06
4.27 3.22185679050198e-06
4.28 2.44723260308837e-06
4.29 1.84035380115758e-06
4.3 1.37020153707477e-06
4.31 1.01000758060515e-06
4.32 7.37092295253047e-07
4.33 5.32569345479145e-07
4.34 3.80967136445088e-07
4.35 2.69808680032756e-07
4.36 1.89182681186128e-07
4.37 1.31329983683526e-07
4.38 9.02616897694807e-08
4.39 6.14186242285443e-08
4.4 4.13765011808972e-08
4.41 2.75971668021167e-08
4.42 1.8223520872772e-08
4.43 1.19139873253014e-08
4.44 7.71150303968313e-09
4.45 4.94171835252598e-09
4.46 3.13526316693258e-09
4.47 1.9693688591584e-09
4.48 1.22472106417817e-09
4.49 7.54057326032675e-10
4.5 4.59651408383165e-10
4.5 5.61494903429127e-09
4.51 9.21131400314991e-09
4.52 1.49607860025329e-08
4.53 2.40571562976196e-08
4.54 3.82993341700851e-08
4.55 6.03663911068122e-08
4.56 9.42011614799809e-08
4.57 1.4553731459688e-07
4.58 2.22612482110924e-07
4.59 3.37117829421614e-07
4.6 5.05441604465536e-07
4.61 7.50269527102344e-07
4.62 1.10260684197048e-06
4.63 1.60428348876634e-06
4.64 2.3109928386104e-06
4.65 3.2958932786092e-06
4.66 4.65376808569658e-06
4.67 6.50569035045471e-06
4.68 9.00407481829056e-06
4.69 1.23379173563161e-05
4.7 1.67379271706028e-05
4.71 2.24811511726078e-05
4.72 2.98945811777924e-05
4.73 3.9357133132884e-05
4.74 5.12993064432342e-05
4.75 6.61997861423911e-05
4.76 8.45782577051243e-05
4.77 0.000106983779815362
4.78 0.000133978217726847
4.79 0.00016611448718294
4.8 0.000203909696670563
4.81 0.000247813694615524
4.82 0.000298174007077572
4.83 0.000355198657823304
4.84 0.000418918852812327
4.85 0.00048915393354334
4.86 0.000565481303128355
4.87 0.000647214152293318
4.88 0.000733389715474131
4.89 0.000822770441178869
4.9 0.000913859858904414
4.91 0.00100493408618853
4.92 0.00109408889054041
4.93 0.00117930107477246
4.94 0.00125850178440941
4.95 0.00132965824887012
4.96 0.00139085957247559
4.97 0.00144040158542834
4.98 0.00147686552516703
4.99 0.00149918548927761
5 0.00150670018781473
5.01 0.00149918548927761
5.02 0.00147686552516703
5.03 0.00144040158542834
5.04 0.00139085957247559
5.05 0.00132965824887012
5.06 0.00125850178440941
5.07 0.00117930107477246
5.08 0.00109408889054041
5.09 0.00100493408618853
5.1 0.000913859858904414
5.11 0.000822770441178869
5.12 0.000733389715474131
5.13 0.000647214152293318
5.14 0.000565481303128355
5.15 0.000489153933543339
5.16 0.000418918852812327
5.17 0.000355198657823304
5.18 0.000298174007077572
5.19 0.000247813694615524
5.2 0.000203909696670563
5.21 0.00016611448718294
5.22 0.000133978217726847
5.23 0.000106983779815362
5.24 8.45782577051243e-05
5.25 6.61997861423911e-05
5.26 5.12993064432342e-05
5.27 3.9357133132884e-05
5.28 2.98945811777924e-05
5.29 2.24811511726078e-05
5.3 1.67379271706028e-05
5.31 1.2337917356316e-05
5.32 9.00407481829054e-06
5.33 6.50569035045468e-06
5.34 4.65376808569658e-06
5.35 3.2958932786092e-06
5.36 2.3109928386104e-06
5.37 1.60428348876634e-06
5.38 1.10260684197048e-06
5.39 7.50269527102344e-07
5.4 5.05441604465536e-07
5.41 3.37117829421614e-07
5.42 2.22612482110923e-07
5.43 1.4553731459688e-07
5.44 9.42011614799806e-08
5.45 6.03663911068122e-08
5.46 3.82993341700851e-08
5.47 2.40571562976196e-08
5.48 1.49607860025329e-08
5.49 9.21131400314991e-09
5.5 5.61494903429127e-09
5.5 2.40766068631682e-09
5.51 3.94976311614963e-09
5.52 6.41510654410492e-09
5.53 1.03155824013047e-08
5.54 1.64225535495111e-08
5.55 2.58847917861898e-08
5.56 4.03929638035192e-08
5.57 6.24056369179956e-08
5.58 9.54550643627576e-08
5.59 1.44554356521836e-07
5.6 2.16730708127286e-07
5.61 3.21711636831238e-07
5.62 4.72792028861459e-07
5.63 6.87908342893345e-07
5.64 9.90941604260579e-07
5.65 1.41326174551909e-06
5.66 1.99551133852488e-06
5.67 2.78960588929327e-06
5.68 3.86090004099027e-06
5.69 5.29043422984117e-06
5.7 7.1771353529625e-06
5.71 9.63979967242305e-06
5.72 1.2818639563086e-05
5.73 1.68761321948744e-05
5.74 2.19968734541299e-05
5.75 2.83861209717523e-05
5.76 3.6266713152723e-05
5.77 4.58740834799998e-05
5.78 5.74491568264857e-05
5.79 7.12290205619873e-05
5.8 8.7435408092617e-05
5.81 0.000106261212063171
5.82 0.000127855449824726
5.83 0.000152307320876976
5.84 0.000179630206171674
5.85 0.00020974664029131
5.86 0.000242475415907527
5.87 0.000277522032807049
5.88 0.000314473662167268
5.89 0.000352799648401429
5.9 0.00039185831280923
5.91 0.000430910463635444
5.92 0.000469139575978828
5.93 0.000505678113500315
5.94 0.000539638962255435
5.95 0.000570150480884203
5.96 0.000596393287345229
5.97 0.000617636642570516
5.98 0.000633272188617492
5.99 0.000642842872123406
6 0.000646065135429242
6.01 0.000642842872123406
6.02 0.000633272188617492
6.03 0.000617636642570516
6.04 0.000596393287345229
6.05 0.000570150480884203
6.06 0.000539638962255435
6.07 0.000505678113500315
6.08 0.000469139575978828
6.09 0.000430910463635444
6.1 0.00039185831280923
6.11 0.000352799648401429
6.12 0.000314473662167268
6.13 0.000277522032807049
6.14 0.000242475415907527
6.15 0.00020974664029131
6.16 0.000179630206171674
6.17 0.000152307320876976
6.18 0.000127855449824726
6.19 0.00010626121206317
6.2 8.74354080926169e-05
6.21 7.12290205619874e-05
6.22 5.74491568264857e-05
6.23 4.58740834799998e-05
6.24 3.6266713152723e-05
6.25 2.83861209717523e-05
6.26 2.19968734541299e-05
6.27 1.68761321948744e-05
6.28 1.2818639563086e-05
6.29 9.63979967242305e-06
6.3 7.17713535296248e-06
6.31 5.29043422984115e-06
6.32 3.86090004099026e-06
6.33 2.78960588929326e-06
6.34 1.99551133852488e-06
6.35 1.41326174551909e-06
6.36 9.90941604260579e-07
6.37 6.87908342893345e-07
6.38 4.72792028861459e-07
6.39 3.21711636831238e-07
6.4 2.16730708127286e-07
6.41 1.44554356521836e-07
6.42 9.54550643627572e-08
6.43 6.24056369179956e-08
6.44 4.0392963803519e-08
6.45 2.58847917861898e-08
6.46 1.64225535495111e-08
6.47 1.03155824013047e-08
6.48 6.41510654410492e-09
6.49 3.94976311614963e-09
6.5 2.40766068631682e-09
6.5 4.2741009877733e-10
6.51 7.01165514399409e-10
6.52 1.13881550555093e-09
6.53 1.83123150124284e-09
6.54 2.91534653311563e-09
6.55 4.59509160781727e-09
6.56 7.17059540295183e-09
6.57 1.10783050082469e-08
6.58 1.69452692067233e-08
6.59 2.56614198798116e-08
6.6 3.84742309808079e-08
6.61 5.71105402257509e-08
6.62 8.39304678210041e-08
6.63 1.2211811010445e-07
6.64 1.75912848254169e-07
6.65 2.5088350101965e-07
6.66 3.54244974450676e-07
6.67 4.95213356046702e-07
6.68 6.85390461067612e-07
6.69 9.39162660919004e-07
6.7 1.27409154769258e-06
6.71 1.71126594108529e-06
6.72 2.27557646847278e-06
6.73 2.99586622375135e-06
6.74 3.90490483532568e-06
6.75 5.03912982314876e-06
6.76 6.43809966206123e-06
6.77 8.14360871651752e-06
6.78 1.0198426187473e-05
6.79 1.26446400388686e-05
6.8 1.55216125851481e-05
6.81 1.88635863027678e-05
6.82 2.26970148864305e-05
6.83 2.70377331118547e-05
6.84 3.18881163776765e-05
6.85 3.72344129530407e-05
6.86 4.30444547494152e-05
6.87 4.92659618230513e-05
6.88 5.58256484286399e-05
6.89 6.26293121073208e-05
6.9 6.95630414768802e-05
6.91 7.64956145495557e-05
6.92 8.32820810876836e-05
6.93 8.97684352571029e-05
6.94 9.57971957894655e-05
6.95 0.000101213628123591
6.96 0.000105872274819716
6.97 0.000109643414418748
6.98 0.000112419050669469
6.99 0.000114118047046274
7 0.000114690066137528
7.01 0.000114118047046274
7.02 0.000112419050669469
7.03 0.000109643414418748
7.04 0.000105872274819716
7.05 0.000101213628123591
7.06 9.57971957894655e-05
7.07 8.97684352571029e-05
7.08 8.32820810876837e-05
7.09 7.64956145495557e-05
7.1 6.95630414768802e-05
7.11 6.26293121073208e-05
7.12 5.58256484286399e-05
7.13 4.92659618230513e-05
7.14 4.30444547494152e-05
7.15 3.72344129530406e-05
7.16 3.18881163776765e-05
7.17 2.70377331118546e-05
7.18 2.26970148864304e-05
7.19 1.88635863027678e-05
7.2 1.55216125851481e-05
7.21 1.26446400388686e-05
7.22 1.0198426187473e-05
7.23 8.14360871651752e-06
7.24 6.43809966206123e-06
7.25 5.03912982314876e-06
7.26 3.90490483532568e-06
7.27 2.99586622375135e-06
7.28 2.27557646847278e-06
7.29 1.71126594108529e-06
7.3 1.27409154769257e-06
7.31 9.39162660919002e-07
7.32 6.8539046106761e-07
7.33 4.952133560467e-07
7.34 3.54244974450676e-07
7.35 2.5088350101965e-07
7.36 1.75912848254169e-07
7.37 1.2211811010445e-07
7.38 8.39304678210041e-08
7.39 5.71105402257509e-08
7.4 3.84742309808079e-08
7.41 2.56614198798116e-08
7.42 1.69452692067232e-08
7.43 1.10783050082469e-08
7.44 7.17059540295181e-09
7.45 4.59509160781727e-09
7.46 2.91534653311563e-09
7.47 1.83123150124284e-09
7.48 1.13881550555093e-09
7.49 7.01165514399409e-10
7.5 4.2741009877733e-10
7.5 4.39808840971496e-11
7.51 7.21505629135461e-11
7.52 1.17185141158225e-10
7.53 1.88435370716801e-10
7.54 2.99991783869348e-10
7.55 4.72839064863751e-10
7.56 7.37860724926572e-10
7.57 1.13996756266261e-09
7.58 1.74368346257574e-09
7.59 2.64058321675329e-09
7.6 3.95903301848615e-09
7.61 5.87672602397475e-09
7.62 8.63652072801916e-09
7.63 1.256606351144e-08
7.64 1.81015905155221e-08
7.65 2.58161382049628e-08
7.66 3.64521269101545e-08
7.67 5.09579003349597e-08
7.68 7.05272957184169e-08
7.69 9.66406836347784e-08
7.7 1.31105167726555e-07
7.71 1.76090806533521e-07
7.72 2.34158868029561e-07
7.73 3.08277332553196e-07
7.74 4.01818224380165e-07
7.75 5.18530997129894e-07
7.76 6.62486253490535e-07
7.77 8.37984671205179e-07
7.78 1.04942723957082e-06
7.79 1.30114484798213e-06
7.8 1.59718791404577e-06
7.81 1.94108001942844e-06
7.82 2.33554327313972e-06
7.83 2.78220708786214e-06
7.84 3.28131589425466e-06
7.85 3.83145462682724e-06
7.86 4.42931316029878e-06
7.87 5.06951184137333e-06
7.88 5.74450950085614e-06
7.89 6.44461262089014e-06
7.9 7.15809961765497e-06
7.91 7.87146763042906e-06
7.92 8.56980114921212e-06
7.93 9.23725283496864e-06
7.94 9.85761772335526e-06
7.95 1.04149734886698e-05
7.96 1.08943524293593e-05
7.97 1.12824060904536e-05
7.98 1.15680215604389e-05
7.99 1.17428498177579e-05
8 1.18017110974182e-05
8.01 1.17428498177579e-05
8.02 1.15680215604389e-05
8.03 1.12824060904536e-05
8.04 1.08943524293593e-05
8.05 1.04149734886698e-05
8.06 9.85761772335525e-06
8.07 9.23725283496864e-06
8.08 8.56980114921212e-06
8.09 7.87146763042906e-06
8.1 7.15809961765497e-06
8.11 6.44461262089014e-06
8.12 5.74450950085614e-06
8.13 5.06951184137333e-06
8.14 4.42931316029878e-06
8.15 3.83145462682723e-06
8.16 3.28131589425466e-06
8.17 2.78220708786213e-06
8.18 2.33554327313972e-06
8.19 1.94108001942844e-06
8.2 1.59718791404577e-06
8.21 1.30114484798213e-06
8.22 1.04942723957082e-06
8.23 8.37984671205179e-07
8.24 6.62486253490535e-07
8.25 5.18530997129894e-07
8.26 4.01818224380165e-07
8.27 3.08277332553196e-07
8.28 2.34158868029561e-07
8.29 1.76090806533521e-07
8.3 1.31105167726554e-07
8.31 9.66406836347781e-08
8.32 7.05272957184168e-08
8.33 5.09579003349595e-08
8.34 3.64521269101545e-08
8.35 2.58161382049628e-08
8.36 1.81015905155221e-08
8.37 1.256606351144e-08
8.38 8.63652072801916e-09
8.39 5.87672602397475e-09
8.4 3.95903301848615e-09
8.41 2.64058321675329e-09
8.42 1.74368346257573e-09
8.43 1.13996756266261e-09
8.44 7.37860724926569e-10
8.45 4.72839064863751e-10
8.46 2.99991783869348e-10
8.47 1.88435370716801e-10
8.48 1.17185141158225e-10
8.49 7.21505629135461e-11
8.5 4.39808840971496e-11
};
\addlegendentry{0.5$\pi$}
\addplot [thick, forestgreen4416044, dotted]
table {%
-8.5 2.007169261327e-10
-8.49 3.29275763869637e-10
-8.48 5.34801466695157e-10
-8.47 8.59968351282036e-10
-8.46 1.36908181723484e-09
-8.45 2.15791031952137e-09
-8.44 3.36739789709924e-09
-8.43 5.20250535580873e-09
-8.42 7.95770235049247e-09
-8.41 1.20509116027221e-08
-8.4 1.80679618939244e-08
-8.39 2.68197969975028e-08
-8.38 3.94147577656743e-08
-8.37 5.73481341583123e-08
-8.36 8.26107905962695e-08
-8.35 1.17817911383298e-07
-8.34 1.66357703229514e-07
-8.33 2.32558151737392e-07
-8.32 3.21867608977192e-07
-8.31 4.41042088096463e-07
-8.3 5.98328724089736e-07
-8.29 8.03631080484051e-07
-8.28 1.06863809544592e-06
-8.27 1.40689483298667e-06
-8.26 1.83379030497736e-06
-8.25 2.36643600930208e-06
-8.24 3.02340908181986e-06
-8.23 3.8243366590606e-06
-8.22 4.78930367250689e-06
-8.21 5.93807513654091e-06
-8.2 7.28913606773862e-06
-8.19 8.85856714514129e-06
-8.18 1.06587913421434e-05
-8.17 1.26972448599888e-05
-8.16 1.49750432144644e-05
-8.15 1.74857284272627e-05
-8.14 2.0214193976876e-05
-8.13 2.31358885725474e-05
-8.12 2.62163963463086e-05
-8.11 2.94114786897816e-05
-8.1 3.26676414469911e-05
-8.09 3.59232611932683e-05
-8.08 3.91102675525755e-05
-8.07 4.21563375317786e-05
-8.06 4.49875160320235e-05
-8.05 4.75311378411978e-05
-8.04 4.97188943950544e-05
-8.03 5.14898669352454e-05
-8.02 5.2793339122498e-05
-8.01 5.35912082679359e-05
-8 5.38598353172594e-05
-7.99 5.35912082679359e-05
-7.98 5.2793339122498e-05
-7.97 5.14898669352454e-05
-7.96 4.97188943950544e-05
-7.95 4.75311378411978e-05
-7.94 4.49875160320235e-05
-7.93 4.21563375317785e-05
-7.92 3.91102675525755e-05
-7.91 3.59232611932683e-05
-7.9 3.26676414469911e-05
-7.89 2.94114786897816e-05
-7.88 2.62163963463086e-05
-7.87 2.31358885725474e-05
-7.86 2.0214193976876e-05
-7.85 1.74857284272626e-05
-7.84 1.49750432144644e-05
-7.83 1.26972448599888e-05
-7.82 1.06587913421433e-05
-7.81 8.85856714514128e-06
-7.8 7.28913606773861e-06
-7.79 5.93807513654092e-06
-7.78 4.78930367250689e-06
-7.77 3.8243366590606e-06
-7.76 3.02340908181986e-06
-7.75 2.36643600930208e-06
-7.74 1.83379030497736e-06
-7.73 1.40689483298667e-06
-7.72 1.06863809544592e-06
-7.71 8.03631080484051e-07
-7.7 5.98328724089734e-07
-7.69 4.41042088096462e-07
-7.68 3.21867608977191e-07
-7.67 2.32558151737391e-07
-7.66 1.66357703229514e-07
-7.65 1.17817911383298e-07
-7.64 8.26107905962695e-08
-7.63 5.73481341583123e-08
-7.62 3.94147577656743e-08
-7.61 2.68197969975028e-08
-7.6 1.80679618939244e-08
-7.59 1.20509116027221e-08
-7.58 7.95770235049245e-09
-7.57 5.20250535580873e-09
-7.56 3.36739789709922e-09
-7.55 2.15791031952137e-09
-7.54 1.36908181723484e-09
-7.53 8.59968351282036e-10
-7.52 5.34801466695157e-10
-7.51 3.29275763869637e-10
-7.5 2.007169261327e-10
-7.5 2.08622626089668e-09
-7.49 3.42245050727558e-09
-7.48 5.55865858292324e-09
-7.47 8.93840192031679e-09
-7.46 1.423006268312e-08
-7.45 2.2429046040039e-08
-7.44 3.50003064473604e-08
-7.43 5.40741805131482e-08
-7.42 8.27113484640598e-08
-7.41 1.25255646037156e-07
-7.4 1.87796103249733e-07
-7.39 2.78761566780456e-07
-7.38 4.0967199080793e-07
-7.37 5.96069229435085e-07
-7.36 8.5864607482795e-07
-7.35 1.22458442079435e-06
-7.34 1.72910085794368e-06
-7.33 2.41717991944229e-06
-7.32 3.34545108535741e-06
-7.31 4.58413549906218e-06
-7.3 6.21895283519617e-06
-7.29 8.35283947637871e-06
-7.28 1.11072887626825e-05
-7.27 1.46230863706839e-05
-7.26 1.90601837370319e-05
-7.25 2.45964355994253e-05
-7.24 3.14249303506972e-05
-7.23 3.97496699574172e-05
-7.22 4.97794146488029e-05
-7.21 6.17195994763249e-05
-7.2 7.5762355356677e-05
-7.19 9.20748228273087e-05
-7.18 0.000110786124697308
-7.17 0.000131973551898814
-7.16 0.000155648698961361
-7.15 0.000181744442477888
-7.14 0.000210103767180739
-7.13 0.00024047149006914
-7.12 0.000272489896978521
-7.11 0.000305699177426917
-7.1 0.000339543319945088
-7.09 0.000373381818476532
-7.08 0.000406507158170283
-7.07 0.0004381676230129
-7.06 0.000467594533091188
-7.05 0.000494032615411064
-7.04 0.000516771879423542
-7.03 0.000535179143284442
-7.02 0.000548727267798848
-7.01 0.000557020218453499
-7 0.000559812293917606
-6.99 0.000557020218453499
-6.98 0.000548727267798848
-6.97 0.000535179143284442
-6.96 0.000516771879423542
-6.95 0.000494032615411064
-6.94 0.000467594533091188
-6.93 0.0004381676230129
-6.92 0.000406507158170284
-6.91 0.000373381818476532
-6.9 0.000339543319945088
-6.89 0.000305699177426917
-6.88 0.000272489896978521
-6.87 0.00024047149006914
-6.86 0.000210103767180739
-6.85 0.000181744442477888
-6.84 0.000155648698961361
-6.83 0.000131973551898813
-6.82 0.000110786124697308
-6.81 9.20748228273086e-05
-6.8 7.5762355356677e-05
-6.79 6.1719599476325e-05
-6.78 4.97794146488029e-05
-6.77 3.97496699574172e-05
-6.76 3.14249303506972e-05
-6.75 2.45964355994253e-05
-6.74 1.90601837370319e-05
-6.73 1.46230863706839e-05
-6.72 1.11072887626825e-05
-6.71 8.35283947637871e-06
-6.7 6.21895283519616e-06
-6.69 4.58413549906217e-06
-6.68 3.3454510853574e-06
-6.67 2.41717991944228e-06
-6.66 1.72910085794368e-06
-6.65 1.22458442079435e-06
-6.64 8.5864607482795e-07
-6.63 5.96069229435085e-07
-6.62 4.0967199080793e-07
-6.61 2.78761566780456e-07
-6.6 1.87796103249733e-07
-6.59 1.25255646037156e-07
-6.58 8.27113484640595e-08
-6.57 5.40741805131482e-08
-6.56 3.50003064473603e-08
-6.55 2.2429046040039e-08
-6.54 1.423006268312e-08
-6.53 8.93840192031679e-09
-6.52 5.55865858292324e-09
-6.51 3.42245050727558e-09
-6.5 2.08622626089668e-09
-6.5 1.58480702231224e-08
-6.49 2.59987312934847e-08
-6.48 4.22264896285341e-08
-6.47 6.79007948326692e-08
-6.46 1.08099028810321e-07
-6.45 1.70382811942652e-07
-6.44 2.65880707574911e-07
-6.43 4.1077587129108e-07
-6.42 6.28318837355714e-07
-6.41 9.51507663117137e-07
-6.4 1.42659781813469e-06
-6.39 2.11761924804141e-06
-6.38 3.11208357428108e-06
-6.37 4.52805488215331e-06
-6.36 6.52272648741029e-06
-6.35 9.30258632951396e-06
-6.34 1.31351581241119e-05
-6.33 1.8362168007979e-05
-6.32 2.54138032496902e-05
-6.31 3.48235005297172e-05
-6.3 4.72424315108148e-05
-6.29 6.34525550106064e-05
-6.28 8.43767982403933e-05
-6.27 0.000111084643130594
-6.26 0.000144791164789702
-6.25 0.000186847441202593
-6.24 0.00023872027319823
-6.23 0.000301959366842752
-6.22 0.000378150574464091
-6.21 0.000468854488593854
-6.2 0.000575530636569448
-6.19 0.000699448705684279
-6.18 0.000841589580602774
-6.17 0.00100254040383344
-6.16 0.00118238925351129
-6.15 0.00138062622498761
-6.14 0.00159605854783543
-6.13 0.001826747717976
-6.12 0.00206997635076785
-6.11 0.00232225148432855
-6.1 0.00257934936355801
-6.09 0.00283640436810044
-6.08 0.00308804184360883
-6.07 0.00332855136049452
-6.06 0.00355209362247801
-6.05 0.00375293117927782
-6.04 0.00392567056984468
-6.03 0.00406550181238579
-6.02 0.00416842048075862
-6.01 0.00423141808882981
-6 0.00425262816026492
-5.99 0.00423141808882981
-5.98 0.00416842048075862
-5.97 0.00406550181238579
-5.96 0.00392567056984467
-5.95 0.00375293117927782
-5.94 0.00355209362247801
-5.93 0.00332855136049452
-5.92 0.00308804184360884
-5.91 0.00283640436810044
-5.9 0.00257934936355801
-5.89 0.00232225148432855
-5.88 0.00206997635076785
-5.87 0.001826747717976
-5.86 0.00159605854783543
-5.85 0.00138062622498761
-5.84 0.00118238925351129
-5.83 0.00100254040383343
-5.82 0.000841589580602773
-5.81 0.000699448705684278
-5.8 0.000575530636569448
-5.79 0.000468854488593855
-5.78 0.000378150574464091
-5.77 0.000301959366842752
-5.76 0.00023872027319823
-5.75 0.000186847441202593
-5.74 0.000144791164789702
-5.73 0.000111084643130594
-5.72 8.43767982403933e-05
-5.71 6.34525550106064e-05
-5.7 4.72424315108147e-05
-5.69 3.48235005297171e-05
-5.68 2.54138032496901e-05
-5.67 1.83621680079789e-05
-5.66 1.31351581241119e-05
-5.65 9.30258632951396e-06
-5.64 6.52272648741029e-06
-5.63 4.52805488215331e-06
-5.62 3.11208357428108e-06
-5.61 2.11761924804141e-06
-5.6 1.42659781813469e-06
-5.59 9.51507663117137e-07
-5.58 6.28318837355712e-07
-5.57 4.1077587129108e-07
-5.56 2.6588070757491e-07
-5.55 1.70382811942652e-07
-5.54 1.08099028810321e-07
-5.53 6.79007948326692e-08
-5.52 4.22264896285341e-08
-5.51 2.59987312934847e-08
-5.5 1.58480702231224e-08
-5.5 8.27004314972973e-08
-5.49 1.35669912240574e-07
-5.48 2.2035168091323e-07
-5.47 3.54328631348332e-07
-5.46 5.6409620863549e-07
-5.45 8.89113429521647e-07
-5.44 1.38745278975169e-06
-5.43 2.14356330620534e-06
-5.42 3.27877389711365e-06
-5.41 4.96527925513374e-06
-5.4 7.44445560070202e-06
-5.39 1.10504322036947e-05
-5.38 1.62398734246642e-05
-5.37 2.36288764073727e-05
-5.36 3.4037727461647e-05
-5.35 4.85439484215064e-05
-5.34 6.85435658320338e-05
-5.33 9.58198188237549e-05
-5.32 0.0001326175657444
-5.31 0.000181720454257716
-5.3 0.000246526511803666
-5.29 0.000331116256118487
-5.28 0.000440305824280108
-5.27 0.000579676123987635
-5.26 0.000755567815924626
-5.25 0.000975031268417483
-5.24 0.00124572072957137
-5.23 0.00157572307422716
-5.22 0.00197331380028236
-5.21 0.00244663659172739
-5.2 0.00300330774120145
-5.19 0.00364995289369178
-5.18 0.00439169062728739
-5.17 0.00523158484428806
-5.16 0.00617009516530814
-5.15 0.00720456074054829
-5.14 0.0083287573024733
-5.13 0.00953256910061532
-5.12 0.0108018159301149
-5.11 0.0121182703695373
-5.1 0.0134598914786042
-5.09 0.0148012888534835
-5.08 0.0161144157839203
-5.07 0.0173694733742528
-5.06 0.0185359902601349
-5.05 0.0195840265430619
-5.04 0.0204854373732345
-5.03 0.021215122687102
-5.02 0.0217521860748666
-5.01 0.0220809282685492
-5 0.0221916093820902
-4.99 0.0220809282685492
-4.98 0.0217521860748666
-4.97 0.021215122687102
-4.96 0.0204854373732345
-4.95 0.0195840265430619
-4.94 0.0185359902601348
-4.93 0.0173694733742528
-4.92 0.0161144157839203
-4.91 0.0148012888534835
-4.9 0.0134598914786042
-4.89 0.0121182703695373
-4.88 0.0108018159301149
-4.87 0.00953256910061532
-4.86 0.0083287573024733
-4.85 0.00720456074054829
-4.84 0.00617009516530813
-4.83 0.00523158484428805
-4.82 0.00439169062728739
-4.81 0.00364995289369178
-4.8 0.00300330774120145
-4.79 0.00244663659172739
-4.78 0.00197331380028236
-4.77 0.00157572307422716
-4.76 0.00124572072957137
-4.75 0.000975031268417483
-4.74 0.000755567815924626
-4.73 0.000579676123987635
-4.72 0.000440305824280108
-4.71 0.000331116256118487
-4.7 0.000246526511803665
-4.69 0.000181720454257715
-4.68 0.0001326175657444
-4.67 9.58198188237545e-05
-4.66 6.85435658320338e-05
-4.65 4.85439484215064e-05
-4.64 3.4037727461647e-05
-4.63 2.36288764073727e-05
-4.62 1.62398734246642e-05
-4.61 1.10504322036947e-05
-4.6 7.44445560070202e-06
-4.59 4.96527925513374e-06
-4.58 3.27877389711364e-06
-4.57 2.14356330620534e-06
-4.56 1.38745278975169e-06
-4.55 8.89113429521647e-07
-4.54 5.6409620863549e-07
-4.53 3.54328631348332e-07
-4.52 2.2035168091323e-07
-4.51 1.35669912240574e-07
-4.5 8.27004314972973e-08
-4.5 2.72088856189783e-07
-4.49 4.46361289446386e-07
-4.48 7.24968851234303e-07
-4.47 1.16576020551972e-06
-4.46 1.85590678802734e-06
-4.45 2.92523088068079e-06
-4.44 4.56479410984934e-06
-4.43 7.05243827143588e-06
-4.42 1.07873420152557e-05
-4.41 1.63360351177412e-05
-4.4 2.44926582930445e-05
-4.39 3.63565147638233e-05
-4.38 5.34300547746011e-05
-4.37 7.77402709796249e-05
-4.36 0.000111985949343466
-4.35 0.000159712194504997
-4.34 0.000225512008689056
-4.33 0.000315252344299071
-4.32 0.000436318905727189
-4.31 0.000597870043119249
-4.3 0.000811085449043983
-4.29 0.00108939024575787
-4.28 0.00144862978261473
-4.27 0.00190716554533911
-4.26 0.00248585864773224
-4.25 0.00320790517981344
-4.24 0.00409848802847
-4.23 0.00518421344575849
-4.22 0.00649230826371065
-4.21 0.00804956563953273
-4.2 0.00988104358459277
-4.19 0.0120085408263395
-4.18 0.0144488977612779
-4.17 0.0172121947923411
-4.16 0.0202999440960071
-4.15 0.0237033913336917
-4.14 0.0274020583312957
-4.13 0.0313626637271083
-4.12 0.0355385538864279
-4.11 0.0398697596149024
-4.1 0.0442837650366035
-4.09 0.0486970343608248
-4.08 0.0530172924062282
-4.07 0.0571464992074895
-4.06 0.0609844023412366
-4.05 0.0644324979352278
-4.04 0.0673981879237591
-4.03 0.0697988917512257
-4.02 0.0715658591083795
-4.01 0.0726474385613639
-4 0.0730115853625348
-3.99 0.0726474385613639
-3.98 0.0715658591083795
-3.97 0.0697988917512257
-3.96 0.0673981879237591
-3.95 0.0644324979352277
-3.94 0.0609844023412366
-3.93 0.0571464992074895
-3.92 0.0530172924062283
-3.91 0.0486970343608248
-3.9 0.0442837650366035
-3.89 0.0398697596149024
-3.88 0.0355385538864279
-3.87 0.0313626637271083
-3.86 0.0274020583312957
-3.85 0.0237033913336917
-3.84 0.0202999440960071
-3.83 0.0172121947923411
-3.82 0.0144488977612779
-3.81 0.0120085408263395
-3.8 0.00988104358459276
-3.79 0.00804956563953273
-3.78 0.00649230826371065
-3.77 0.00518421344575849
-3.76 0.00409848802847
-3.75 0.00320790517981344
-3.74 0.00248585864773224
-3.73 0.00190716554533911
-3.72 0.00144862978261473
-3.71 0.00108939024575787
-3.7 0.00081108544904398
-3.69 0.000597870043119248
-3.68 0.000436318905727188
-3.67 0.00031525234429907
-3.66 0.000225512008689056
-3.65 0.000159712194504997
-3.64 0.000111985949343466
-3.63 7.77402709796249e-05
-3.62 5.34300547746011e-05
-3.61 3.63565147638233e-05
-3.6 2.44926582930445e-05
-3.59 1.63360351177412e-05
-3.58 1.07873420152557e-05
-3.57 7.05243827143588e-06
-3.56 4.56479410984932e-06
-3.55 2.92523088068079e-06
-3.54 1.85590678802734e-06
-3.53 1.16576020551972e-06
-3.52 7.24968851234303e-07
-3.51 4.46361289446386e-07
-3.5 2.72088856189783e-07
-3.5 5.07035492173839e-07
-3.49 8.31790832050606e-07
-3.48 1.35097388200234e-06
-3.47 2.17238518269225e-06
-3.46 3.45846803457415e-06
-3.45 5.45114526216965e-06
-3.44 8.50645873767545e-06
-3.43 1.31421645122024e-05
-3.42 2.01021289315049e-05
-3.41 3.044207587949e-05
-3.4 4.56418804730371e-05
-3.39 6.77500858180783e-05
-3.38 9.95664963971144e-05
-3.37 0.000144868397441416
-3.36 0.000208684955852488
-3.35 0.000297622446876403
-3.34 0.000420239894856304
-3.33 0.000587470320501271
-3.32 0.000813076927177892
-3.31 0.00111412622998981
-3.3 0.00151145150010924
-3.29 0.00203007034967263
-3.28 0.00269951046540995
-3.27 0.00355398833483836
-3.26 0.00463237848318331
-3.25 0.00597790664590543
-3.24 0.00763750093915792
-3.23 0.00966074190914655
-3.22 0.012098366548091
-3.21 0.0150003036985068
-3.2 0.018413248771977
-3.19 0.0223778235295522
-3.18 0.0269254099206806
-3.17 0.0320747926987477
-3.16 0.0378287897929973
-3.15 0.0441710875607657
-3.14 0.0510635250820186
-3.13 0.0584440827950163
-3.12 0.0662258220100823
-3.11 0.0742969905944783
-3.1 0.0825224557707851
-3.09 0.090746549235096
-3.08 0.0987973168962355
-3.07 0.106492062032379
-3.06 0.113643965023134
-3.05 0.120069464659703
-3.04 0.125596005158374
-3.03 0.130069698288511
-3.02 0.133362428377261
-3.01 0.135377943374636
-3 0.136056528139704
-2.99 0.135377943374636
-2.98 0.133362428377261
-2.97 0.130069698288511
-2.96 0.125596005158374
-2.95 0.120069464659703
-2.94 0.113643965023134
-2.93 0.106492062032379
-2.92 0.0987973168962356
-2.91 0.090746549235096
-2.9 0.0825224557707851
-2.89 0.0742969905944783
-2.88 0.0662258220100823
-2.87 0.0584440827950163
-2.86 0.0510635250820186
-2.85 0.0441710875607656
-2.84 0.0378287897929973
-2.83 0.0320747926987476
-2.82 0.0269254099206806
-2.81 0.0223778235295522
-2.8 0.018413248771977
-2.79 0.0150003036985068
-2.78 0.012098366548091
-2.77 0.00966074190914655
-2.76 0.00763750093915792
-2.75 0.00597790664590543
-2.74 0.00463237848318331
-2.73 0.00355398833483836
-2.72 0.00269951046540995
-2.71 0.00203007034967263
-2.7 0.00151145150010924
-2.69 0.00111412622998981
-2.68 0.00081307692717789
-2.67 0.000587470320501268
-2.66 0.000420239894856304
-2.65 0.000297622446876403
-2.64 0.000208684955852488
-2.63 0.000144868397441416
-2.62 9.95664963971144e-05
-2.61 6.77500858180783e-05
-2.6 4.56418804730371e-05
-2.59 3.044207587949e-05
-2.58 2.01021289315048e-05
-2.57 1.31421645122024e-05
-2.56 8.50645873767542e-06
-2.55 5.45114526216965e-06
-2.54 3.45846803457415e-06
-2.53 2.17238518269225e-06
-2.52 1.35097388200234e-06
-2.51 8.31790832050606e-07
-2.5 5.07035492173839e-07
-2.5 5.07533753772587e-07
-2.49 8.32608229325942e-07
-2.48 1.35230147822924e-06
-2.47 2.17451997627363e-06
-2.46 3.46186665624606e-06
-2.45 5.45650207918791e-06
-2.44 8.51481799811331e-06
-2.43 1.3155079260779e-05
-2.42 2.01218832072001e-05
-2.41 3.04719911766064e-05
-2.4 4.56867325527936e-05
-2.39 6.78166635361988e-05
-2.38 9.96643399651532e-05
-2.37 0.000145010758992888
-2.36 0.000208890029661605
-2.35 0.000297914919175665
-2.34 0.000420652862794645
-2.33 0.00058804762506008
-2.32 0.000813875934379348
-2.31 0.00111522107704713
-2.3 0.00151293679700166
-2.29 0.00203206529107932
-2.28 0.00270216326274089
-2.27 0.00355748082389876
-2.26 0.00463693070160719
-2.25 0.00598378110907129
-2.24 0.00764500627850225
-2.23 0.00967023547869551
-2.22 0.0121102555608949
-2.21 0.0150150444324749
-2.2 0.0184313433923988
-2.19 0.0223998141205472
-2.18 0.0269518694052751
-2.17 0.0321063124596643
-2.16 0.0378659639821259
-2.15 0.0442144942986492
-2.14 0.0511137049886283
-2.13 0.0585015155439664
-2.12 0.0662909018407104
-2.11 0.0743700019277818
-2.1 0.0826035502333615
-2.09 0.0908357254789698
-2.08 0.098894404594885
-2.07 0.106596711323999
-2.06 0.113755642459082
-2.05 0.120187456406524
-2.04 0.125719427812789
-2.03 0.130197517221936
-2.02 0.13349348306239
-2.01 0.13551097869769
-2 0.13619023030509
-1.99 0.13551097869769
-1.98 0.13349348306239
-1.97 0.130197517221936
-1.96 0.125719427812789
-1.95 0.120187456406524
-1.94 0.113755642459082
-1.93 0.106596711323999
-1.92 0.098894404594885
-1.91 0.0908357254789698
-1.9 0.0826035502333615
-1.89 0.0743700019277818
-1.88 0.0662909018407104
-1.87 0.0585015155439664
-1.86 0.0511137049886283
-1.85 0.0442144942986492
-1.84 0.0378659639821259
-1.83 0.0321063124596643
-1.82 0.0269518694052751
-1.81 0.0223998141205471
-1.8 0.0184313433923988
-1.79 0.015015044432475
-1.78 0.0121102555608949
-1.77 0.00967023547869551
-1.76 0.00764500627850225
-1.75 0.00598378110907129
-1.74 0.00463693070160719
-1.73 0.00355748082389876
-1.72 0.00270216326274089
-1.71 0.00203206529107932
-1.7 0.00151293679700166
-1.69 0.00111522107704712
-1.68 0.000813875934379346
-1.67 0.000588047625060077
-1.66 0.000420652862794645
-1.65 0.000297914919175665
-1.64 0.000208890029661605
-1.63 0.000145010758992888
-1.62 9.96643399651532e-05
-1.61 6.78166635361988e-05
-1.6 4.56867325527936e-05
-1.59 3.04719911766064e-05
-1.58 2.01218832072e-05
-1.57 1.3155079260779e-05
-1.56 8.51481799811328e-06
-1.55 5.45650207918791e-06
-1.54 3.46186665624606e-06
-1.53 2.17451997627363e-06
-1.52 1.35230147822924e-06
-1.51 8.32608229325942e-07
-1.5 5.07533753772587e-07
-1.5 3.26639159103174e-07
-1.49 5.35850965315831e-07
-1.48 8.70315746331027e-07
-1.47 1.39948007639573e-06
-1.46 2.2279921386868e-06
-1.45 3.51170190660711e-06
-1.44 5.47997639594729e-06
-1.43 8.46636109566385e-06
-1.42 1.29500648213382e-05
-1.41 1.96111992554999e-05
-1.4 2.94031200728824e-05
-1.39 4.36455265999361e-05
-1.38 6.41420909581064e-05
-1.37 9.33261916597047e-05
-1.36 0.000134437686413023
-1.35 0.000191732427568614
-1.34 0.000270724255000293
-1.33 0.000378456369324175
-1.32 0.000523795213311267
-1.31 0.00071773526807447
-1.3 0.0009736976102092
-1.29 0.00130779892566181
-1.28 0.00173906135176313
-1.27 0.00228952761507292
-1.26 0.00298424121338601
-1.25 0.0038510487533018
-1.24 0.00492018196540948
-1.23 0.00622358131180789
-1.22 0.00779393225284419
-1.21 0.00966339962783636
-1.2 0.011862065255925
-1.19 0.0144160982279837
-1.18 0.0173457152226022
-1.17 0.0206630176333603
-1.16 0.0243698208085973
-1.15 0.0284556152778639
-1.14 0.0328958172575339
-1.13 0.0376504729025464
-1.12 0.0426635751267549
-1.11 0.0478631316865612
-1.1 0.0531620882091159
-1.09 0.0584601610561492
-1.08 0.0636465750637668
-1.07 0.0686036345193232
-1.06 0.0732109876828507
-1.05 0.0773503819274391
-1.04 0.080910654470681
-1.03 0.0837926684217136
-1.02 0.0859138899218728
-1.01 0.0872123120916498
-1 0.0876494656252058
-0.99 0.0872123120916498
-0.98 0.0859138899218728
-0.97 0.0837926684217136
-0.96 0.080910654470681
-0.95 0.0773503819274391
-0.94 0.0732109876828506
-0.93 0.0686036345193232
-0.92 0.0636465750637668
-0.91 0.0584601610561492
-0.9 0.0531620882091159
-0.89 0.0478631316865612
-0.88 0.0426635751267549
-0.87 0.0376504729025464
-0.86 0.0328958172575339
-0.85 0.0284556152778639
-0.84 0.0243698208085972
-0.83 0.0206630176333603
-0.82 0.0173457152226022
-0.81 0.0144160982279837
-0.8 0.011862065255925
-0.79 0.00966339962783637
-0.78 0.00779393225284419
-0.77 0.00622358131180789
-0.76 0.00492018196540948
-0.75 0.0038510487533018
-0.74 0.00298424121338601
-0.73 0.00228952761507292
-0.72 0.00173906135176313
-0.71 0.00130779892566181
-0.7 0.000973697610209197
-0.69 0.000717735268074468
-0.68 0.000523795213311265
-0.67 0.000378456369324173
-0.66 0.000270724255000293
-0.65 0.000191732427568614
-0.64 0.000134437686413023
-0.63 9.33261916597047e-05
-0.62 6.41420909581064e-05
-0.61 4.36455265999361e-05
-0.6 2.94031200728824e-05
-0.59 1.96111992554999e-05
-0.58 1.29500648213382e-05
-0.57 8.46636109566385e-06
-0.56 5.47997639594727e-06
-0.55 3.51170190660711e-06
-0.54 2.2279921386868e-06
-0.53 1.39948007639573e-06
-0.52 8.70315746331027e-07
-0.51 5.35850965315831e-07
-0.5 3.26639159103174e-07
-0.5 2.98356424798547e-07
-0.49 4.89453189493373e-07
-0.48 7.94957638374233e-07
-0.47 1.27830316890554e-06
-0.46 2.03507678259696e-06
-0.45 3.20763385715978e-06
-0.44 5.00548118591876e-06
-0.43 7.73328352452041e-06
-0.42 1.18287563916471e-05
-0.41 1.79131225782844e-05
-0.4 2.68571894654451e-05
-0.39 3.98663874550744e-05
-0.38 5.85882139480989e-05
-0.37 8.52453482922983e-05
-0.36 0.000122797118344615
-0.35 0.000175130874584603
-0.34 0.00024728302953604
-0.33 0.000345686933568591
-0.32 0.000478441309974042
-0.31 0.000655588659738393
-0.3 0.000889387967488444
-0.29 0.00119456042223214
-0.28 0.00158848108978105
-0.27 0.00209128408114391
-0.26 0.00272584445051517
-0.25 0.00351759764785918
-0.24 0.00449415772618427
-0.23 0.00568469951591916
-0.22 0.00711907833851046
-0.21 0.00882667397343558
-0.2 0.0108349635426503
-0.19 0.0131678502315986
-0.18 0.0158438002154992
-0.17 0.0188738670634755
-0.16 0.0222597089381365
-0.15 0.025991726353498
-0.14 0.0300474641642219
-0.13 0.0343904280124298
-0.12 0.0389694603025909
-0.11 0.0437188023899909
-0.1 0.0485589376866072
-0.09 0.0533982658225943
-0.08 0.0581356033331562
-0.07 0.0626634454349248
-0.06 0.0668718612948865
-0.05 0.0706528374369937
-0.04 0.073904836340697
-0.03 0.0765373050900365
-0.02 0.0784748561930057
-0.01 0.0796608517653599
0 0.0800601534465114
0.01 0.0796608517653599
0.02 0.0784748561930057
0.03 0.0765373050900365
0.04 0.073904836340697
0.05 0.0706528374369937
0.0600000000000001 0.0668718612948864
0.0700000000000001 0.0626634454349248
0.08 0.0581356033331562
0.09 0.0533982658225943
0.1 0.0485589376866072
0.11 0.0437188023899909
0.12 0.0389694603025909
0.13 0.0343904280124298
0.14 0.0300474641642219
0.15 0.025991726353498
0.16 0.0222597089381365
0.17 0.0188738670634754
0.18 0.0158438002154992
0.19 0.0131678502315986
0.2 0.0108349635426503
0.21 0.00882667397343558
0.22 0.00711907833851046
0.23 0.00568469951591916
0.24 0.00449415772618427
0.25 0.00351759764785918
0.26 0.00272584445051517
0.27 0.00209128408114391
0.28 0.00158848108978105
0.29 0.00119456042223214
0.3 0.000889387967488442
0.31 0.000655588659738391
0.32 0.00047844130997404
0.33 0.00034568693356859
0.34 0.00024728302953604
0.35 0.000175130874584603
0.36 0.000122797118344615
0.37 8.52453482922983e-05
0.38 5.85882139480989e-05
0.39 3.98663874550744e-05
0.4 2.68571894654451e-05
0.41 1.79131225782844e-05
0.42 1.18287563916471e-05
0.43 7.73328352452041e-06
0.44 5.00548118591874e-06
0.45 3.20763385715978e-06
0.46 2.03507678259696e-06
0.47 1.27830316890554e-06
0.48 7.94957638374233e-07
0.49 4.89453189493373e-07
0.5 2.98356424798547e-07
0.5 3.26639159103174e-07
0.51 5.35850965315832e-07
0.52 8.70315746331027e-07
0.53 1.39948007639573e-06
0.54 2.2279921386868e-06
0.55 3.51170190660711e-06
0.56 5.47997639594729e-06
0.57 8.46636109566385e-06
0.58 1.29500648213382e-05
0.59 1.96111992554999e-05
0.6 2.94031200728824e-05
0.61 4.36455265999361e-05
0.62 6.41420909581065e-05
0.63 9.33261916597047e-05
0.64 0.000134437686413023
0.65 0.000191732427568614
0.66 0.000270724255000293
0.67 0.000378456369324175
0.68 0.000523795213311267
0.69 0.00071773526807447
0.7 0.0009736976102092
0.71 0.00130779892566181
0.72 0.00173906135176313
0.73 0.00228952761507292
0.74 0.00298424121338601
0.75 0.0038510487533018
0.76 0.00492018196540949
0.77 0.00622358131180789
0.78 0.00779393225284419
0.79 0.00966339962783636
0.8 0.011862065255925
0.81 0.0144160982279837
0.82 0.0173457152226022
0.83 0.0206630176333603
0.84 0.0243698208085973
0.85 0.0284556152778639
0.86 0.032895817257534
0.87 0.0376504729025464
0.88 0.0426635751267549
0.89 0.0478631316865612
0.9 0.0531620882091159
0.91 0.0584601610561493
0.92 0.0636465750637668
0.93 0.0686036345193232
0.94 0.0732109876828507
0.95 0.0773503819274391
0.96 0.080910654470681
0.97 0.0837926684217136
0.98 0.0859138899218728
0.99 0.0872123120916498
1 0.0876494656252058
1.01 0.0872123120916498
1.02 0.0859138899218728
1.03 0.0837926684217136
1.04 0.080910654470681
1.05 0.0773503819274391
1.06 0.0732109876828507
1.07 0.0686036345193232
1.08 0.0636465750637668
1.09 0.0584601610561493
1.1 0.0531620882091159
1.11 0.0478631316865612
1.12 0.0426635751267549
1.13 0.0376504729025464
1.14 0.032895817257534
1.15 0.0284556152778639
1.16 0.0243698208085973
1.17 0.0206630176333603
1.18 0.0173457152226022
1.19 0.0144160982279837
1.2 0.011862065255925
1.21 0.00966339962783637
1.22 0.00779393225284419
1.23 0.00622358131180789
1.24 0.00492018196540949
1.25 0.0038510487533018
1.26 0.00298424121338601
1.27 0.00228952761507292
1.28 0.00173906135176313
1.29 0.00130779892566181
1.3 0.000973697610209198
1.31 0.000717735268074468
1.32 0.000523795213311265
1.33 0.000378456369324173
1.34 0.000270724255000293
1.35 0.000191732427568614
1.36 0.000134437686413023
1.37 9.33261916597047e-05
1.38 6.41420909581065e-05
1.39 4.36455265999361e-05
1.4 2.94031200728824e-05
1.41 1.96111992554999e-05
1.42 1.29500648213382e-05
1.43 8.46636109566385e-06
1.44 5.47997639594727e-06
1.45 3.51170190660711e-06
1.46 2.2279921386868e-06
1.47 1.39948007639573e-06
1.48 8.70315746331027e-07
1.49 5.35850965315832e-07
1.5 3.26639159103174e-07
1.5 5.07533753772587e-07
1.51 8.32608229325942e-07
1.52 1.35230147822924e-06
1.53 2.17451997627363e-06
1.54 3.46186665624606e-06
1.55 5.45650207918791e-06
1.56 8.51481799811331e-06
1.57 1.3155079260779e-05
1.58 2.01218832072001e-05
1.59 3.04719911766064e-05
1.6 4.56867325527937e-05
1.61 6.78166635361988e-05
1.62 9.96643399651532e-05
1.63 0.000145010758992888
1.64 0.000208890029661605
1.65 0.000297914919175666
1.66 0.000420652862794645
1.67 0.00058804762506008
1.68 0.000813875934379348
1.69 0.00111522107704713
1.7 0.00151293679700166
1.71 0.00203206529107932
1.72 0.00270216326274089
1.73 0.00355748082389876
1.74 0.0046369307016072
1.75 0.00598378110907129
1.76 0.00764500627850226
1.77 0.00967023547869552
1.78 0.0121102555608949
1.79 0.0150150444324749
1.8 0.0184313433923988
1.81 0.0223998141205472
1.82 0.0269518694052751
1.83 0.0321063124596643
1.84 0.0378659639821259
1.85 0.0442144942986493
1.86 0.0511137049886283
1.87 0.0585015155439664
1.88 0.0662909018407105
1.89 0.0743700019277818
1.9 0.0826035502333615
1.91 0.0908357254789698
1.92 0.098894404594885
1.93 0.106596711323999
1.94 0.113755642459082
1.95 0.120187456406524
1.96 0.125719427812789
1.97 0.130197517221936
1.98 0.13349348306239
1.99 0.13551097869769
2 0.13619023030509
2.01 0.13551097869769
2.02 0.13349348306239
2.03 0.130197517221936
2.04 0.125719427812789
2.05 0.120187456406524
2.06 0.113755642459082
2.07 0.106596711323999
2.08 0.098894404594885
2.09 0.0908357254789698
2.1 0.0826035502333615
2.11 0.0743700019277818
2.12 0.0662909018407105
2.13 0.0585015155439664
2.14 0.0511137049886283
2.15 0.0442144942986492
2.16 0.0378659639821259
2.17 0.0321063124596643
2.18 0.0269518694052751
2.19 0.0223998141205472
2.2 0.0184313433923988
2.21 0.015015044432475
2.22 0.0121102555608949
2.23 0.00967023547869552
2.24 0.00764500627850226
2.25 0.00598378110907129
2.26 0.0046369307016072
2.27 0.00355748082389876
2.28 0.00270216326274089
2.29 0.00203206529107932
2.3 0.00151293679700166
2.31 0.00111522107704712
2.32 0.000813875934379346
2.33 0.000588047625060078
2.34 0.000420652862794645
2.35 0.000297914919175666
2.36 0.000208890029661605
2.37 0.000145010758992888
2.38 9.96643399651532e-05
2.39 6.78166635361988e-05
2.4 4.56867325527937e-05
2.41 3.04719911766064e-05
2.42 2.01218832072e-05
2.43 1.3155079260779e-05
2.44 8.51481799811328e-06
2.45 5.45650207918791e-06
2.46 3.46186665624606e-06
2.47 2.17451997627363e-06
2.48 1.35230147822924e-06
2.49 8.32608229325942e-07
2.5 5.07533753772587e-07
2.5 5.07035492173838e-07
2.51 8.31790832050605e-07
2.52 1.35097388200234e-06
2.53 2.17238518269225e-06
2.54 3.45846803457415e-06
2.55 5.45114526216965e-06
2.56 8.50645873767544e-06
2.57 1.31421645122024e-05
2.58 2.01021289315048e-05
2.59 3.044207587949e-05
2.6 4.56418804730371e-05
2.61 6.77500858180783e-05
2.62 9.95664963971143e-05
2.63 0.000144868397441416
2.64 0.000208684955852487
2.65 0.000297622446876402
2.66 0.000420239894856303
2.67 0.00058747032050127
2.68 0.000813076927177891
2.69 0.00111412622998981
2.7 0.00151145150010924
2.71 0.00203007034967263
2.72 0.00269951046540994
2.73 0.00355398833483836
2.74 0.0046323784831833
2.75 0.00597790664590543
2.76 0.00763750093915791
2.77 0.00966074190914654
2.78 0.012098366548091
2.79 0.0150003036985068
2.8 0.018413248771977
2.81 0.0223778235295522
2.82 0.0269254099206806
2.83 0.0320747926987476
2.84 0.0378287897929973
2.85 0.0441710875607656
2.86 0.0510635250820186
2.87 0.0584440827950162
2.88 0.0662258220100822
2.89 0.0742969905944783
2.9 0.082522455770785
2.91 0.0907465492350959
2.92 0.0987973168962354
2.93 0.106492062032379
2.94 0.113643965023134
2.95 0.120069464659702
2.96 0.125596005158374
2.97 0.130069698288511
2.98 0.133362428377261
2.99 0.135377943374636
3 0.136056528139704
3.01 0.135377943374636
3.02 0.133362428377261
3.03 0.130069698288511
3.04 0.125596005158374
3.05 0.120069464659702
3.06 0.113643965023134
3.07 0.106492062032379
3.08 0.0987973168962355
3.09 0.0907465492350959
3.1 0.082522455770785
3.11 0.0742969905944783
3.12 0.0662258220100822
3.13 0.0584440827950162
3.14 0.0510635250820186
3.15 0.0441710875607656
3.16 0.0378287897929973
3.17 0.0320747926987476
3.18 0.0269254099206806
3.19 0.0223778235295521
3.2 0.018413248771977
3.21 0.0150003036985068
3.22 0.012098366548091
3.23 0.00966074190914654
3.24 0.00763750093915791
3.25 0.00597790664590543
3.26 0.0046323784831833
3.27 0.00355398833483836
3.28 0.00269951046540994
3.29 0.00203007034967263
3.3 0.00151145150010923
3.31 0.00111412622998981
3.32 0.000813076927177889
3.33 0.000587470320501268
3.34 0.000420239894856303
3.35 0.000297622446876402
3.36 0.000208684955852487
3.37 0.000144868397441416
3.38 9.95664963971143e-05
3.39 6.77500858180783e-05
3.4 4.56418804730371e-05
3.41 3.044207587949e-05
3.42 2.01021289315048e-05
3.43 1.31421645122024e-05
3.44 8.50645873767541e-06
3.45 5.45114526216965e-06
3.46 3.45846803457415e-06
3.47 2.17238518269225e-06
3.48 1.35097388200234e-06
3.49 8.31790832050605e-07
3.5 5.07035492173838e-07
3.5 2.72088856189783e-07
3.51 4.46361289446386e-07
3.52 7.24968851234303e-07
3.53 1.16576020551972e-06
3.54 1.85590678802734e-06
3.55 2.92523088068079e-06
3.56 4.56479410984934e-06
3.57 7.05243827143588e-06
3.58 1.07873420152557e-05
3.59 1.63360351177412e-05
3.6 2.44926582930445e-05
3.61 3.63565147638233e-05
3.62 5.34300547746011e-05
3.63 7.77402709796249e-05
3.64 0.000111985949343466
3.65 0.000159712194504997
3.66 0.000225512008689056
3.67 0.000315252344299071
3.68 0.000436318905727189
3.69 0.000597870043119249
3.7 0.000811085449043983
3.71 0.00108939024575787
3.72 0.00144862978261473
3.73 0.00190716554533911
3.74 0.00248585864773224
3.75 0.00320790517981344
3.76 0.00409848802847
3.77 0.00518421344575849
3.78 0.00649230826371065
3.79 0.00804956563953273
3.8 0.00988104358459277
3.81 0.0120085408263395
3.82 0.0144488977612779
3.83 0.0172121947923411
3.84 0.0202999440960071
3.85 0.0237033913336917
3.86 0.0274020583312957
3.87 0.0313626637271083
3.88 0.0355385538864279
3.89 0.0398697596149024
3.9 0.0442837650366035
3.91 0.0486970343608248
3.92 0.0530172924062282
3.93 0.0571464992074895
3.94 0.0609844023412366
3.95 0.0644324979352278
3.96 0.0673981879237591
3.97 0.0697988917512257
3.98 0.0715658591083795
3.99 0.0726474385613639
4 0.0730115853625348
4.01 0.0726474385613639
4.02 0.0715658591083795
4.03 0.0697988917512257
4.04 0.0673981879237591
4.05 0.0644324979352277
4.06 0.0609844023412366
4.07 0.0571464992074895
4.08 0.0530172924062283
4.09 0.0486970343608248
4.1 0.0442837650366035
4.11 0.0398697596149024
4.12 0.0355385538864279
4.13 0.0313626637271083
4.14 0.0274020583312957
4.15 0.0237033913336917
4.16 0.0202999440960071
4.17 0.0172121947923411
4.18 0.0144488977612779
4.19 0.0120085408263395
4.2 0.00988104358459276
4.21 0.00804956563953273
4.22 0.00649230826371065
4.23 0.00518421344575849
4.24 0.00409848802847
4.25 0.00320790517981344
4.26 0.00248585864773224
4.27 0.00190716554533911
4.28 0.00144862978261473
4.29 0.00108939024575787
4.3 0.00081108544904398
4.31 0.000597870043119248
4.32 0.000436318905727188
4.33 0.00031525234429907
4.34 0.000225512008689056
4.35 0.000159712194504997
4.36 0.000111985949343466
4.37 7.77402709796249e-05
4.38 5.34300547746011e-05
4.39 3.63565147638233e-05
4.4 2.44926582930445e-05
4.41 1.63360351177412e-05
4.42 1.07873420152557e-05
4.43 7.05243827143588e-06
4.44 4.56479410984932e-06
4.45 2.92523088068079e-06
4.46 1.85590678802734e-06
4.47 1.16576020551972e-06
4.48 7.24968851234303e-07
4.49 4.46361289446386e-07
4.5 2.72088856189783e-07
4.5 8.27004314972973e-08
4.51 1.35669912240574e-07
4.52 2.2035168091323e-07
4.53 3.54328631348332e-07
4.54 5.6409620863549e-07
4.55 8.89113429521648e-07
4.56 1.38745278975169e-06
4.57 2.14356330620534e-06
4.58 3.27877389711365e-06
4.59 4.96527925513375e-06
4.6 7.44445560070202e-06
4.61 1.10504322036947e-05
4.62 1.62398734246642e-05
4.63 2.36288764073727e-05
4.64 3.4037727461647e-05
4.65 4.85439484215064e-05
4.66 6.85435658320338e-05
4.67 9.58198188237549e-05
4.68 0.0001326175657444
4.69 0.000181720454257716
4.7 0.000246526511803666
4.71 0.000331116256118487
4.72 0.000440305824280108
4.73 0.000579676123987635
4.74 0.000755567815924626
4.75 0.000975031268417483
4.76 0.00124572072957137
4.77 0.00157572307422716
4.78 0.00197331380028236
4.79 0.00244663659172739
4.8 0.00300330774120145
4.81 0.00364995289369178
4.82 0.00439169062728739
4.83 0.00523158484428806
4.84 0.00617009516530814
4.85 0.0072045607405483
4.86 0.0083287573024733
4.87 0.00953256910061532
4.88 0.0108018159301149
4.89 0.0121182703695373
4.9 0.0134598914786042
4.91 0.0148012888534835
4.92 0.0161144157839203
4.93 0.0173694733742528
4.94 0.0185359902601349
4.95 0.0195840265430619
4.96 0.0204854373732345
4.97 0.021215122687102
4.98 0.0217521860748666
4.99 0.0220809282685492
5 0.0221916093820902
5.01 0.0220809282685492
5.02 0.0217521860748666
5.03 0.021215122687102
5.04 0.0204854373732345
5.05 0.0195840265430619
5.06 0.0185359902601349
5.07 0.0173694733742528
5.08 0.0161144157839203
5.09 0.0148012888534835
5.1 0.0134598914786042
5.11 0.0121182703695373
5.12 0.0108018159301149
5.13 0.00953256910061532
5.14 0.0083287573024733
5.15 0.00720456074054829
5.16 0.00617009516530814
5.17 0.00523158484428806
5.18 0.00439169062728739
5.19 0.00364995289369178
5.2 0.00300330774120145
5.21 0.00244663659172739
5.22 0.00197331380028236
5.23 0.00157572307422716
5.24 0.00124572072957137
5.25 0.000975031268417483
5.26 0.000755567815924626
5.27 0.000579676123987635
5.28 0.000440305824280108
5.29 0.000331116256118487
5.3 0.000246526511803665
5.31 0.000181720454257715
5.32 0.0001326175657444
5.33 9.58198188237545e-05
5.34 6.85435658320338e-05
5.35 4.85439484215064e-05
5.36 3.4037727461647e-05
5.37 2.36288764073727e-05
5.38 1.62398734246642e-05
5.39 1.10504322036947e-05
5.4 7.44445560070202e-06
5.41 4.96527925513375e-06
5.42 3.27877389711364e-06
5.43 2.14356330620534e-06
5.44 1.38745278975169e-06
5.45 8.89113429521648e-07
5.46 5.6409620863549e-07
5.47 3.54328631348332e-07
5.48 2.2035168091323e-07
5.49 1.35669912240574e-07
5.5 8.27004314972973e-08
5.5 1.58480702231224e-08
5.51 2.59987312934847e-08
5.52 4.22264896285341e-08
5.53 6.79007948326692e-08
5.54 1.08099028810321e-07
5.55 1.70382811942652e-07
5.56 2.65880707574911e-07
5.57 4.1077587129108e-07
5.58 6.28318837355714e-07
5.59 9.51507663117137e-07
5.6 1.4265978181347e-06
5.61 2.11761924804141e-06
5.62 3.11208357428109e-06
5.63 4.52805488215331e-06
5.64 6.52272648741029e-06
5.65 9.30258632951396e-06
5.66 1.31351581241119e-05
5.67 1.8362168007979e-05
5.68 2.54138032496902e-05
5.69 3.48235005297172e-05
5.7 4.72424315108148e-05
5.71 6.34525550106064e-05
5.72 8.43767982403934e-05
5.73 0.000111084643130594
5.74 0.000144791164789702
5.75 0.000186847441202593
5.76 0.00023872027319823
5.77 0.000301959366842753
5.78 0.000378150574464092
5.79 0.000468854488593854
5.8 0.000575530636569449
5.81 0.000699448705684279
5.82 0.000841589580602774
5.83 0.00100254040383344
5.84 0.00118238925351129
5.85 0.00138062622498761
5.86 0.00159605854783543
5.87 0.001826747717976
5.88 0.00206997635076786
5.89 0.00232225148432855
5.9 0.00257934936355801
5.91 0.00283640436810044
5.92 0.00308804184360883
5.93 0.00332855136049452
5.94 0.00355209362247801
5.95 0.00375293117927782
5.96 0.00392567056984468
5.97 0.00406550181238579
5.98 0.00416842048075862
5.99 0.00423141808882982
6 0.00425262816026492
6.01 0.00423141808882982
6.02 0.00416842048075862
6.03 0.00406550181238579
6.04 0.00392567056984467
6.05 0.00375293117927782
6.06 0.00355209362247801
6.07 0.00332855136049452
6.08 0.00308804184360884
6.09 0.00283640436810044
6.1 0.00257934936355801
6.11 0.00232225148432855
6.12 0.00206997635076786
6.13 0.001826747717976
6.14 0.00159605854783543
6.15 0.00138062622498761
6.16 0.00118238925351129
6.17 0.00100254040383343
6.18 0.000841589580602773
6.19 0.000699448705684278
6.2 0.000575530636569448
6.21 0.000468854488593855
6.22 0.000378150574464092
6.23 0.000301959366842753
6.24 0.00023872027319823
6.25 0.000186847441202593
6.26 0.000144791164789702
6.27 0.000111084643130594
6.28 8.43767982403934e-05
6.29 6.34525550106064e-05
6.3 4.72424315108147e-05
6.31 3.48235005297171e-05
6.32 2.54138032496901e-05
6.33 1.83621680079789e-05
6.34 1.31351581241119e-05
6.35 9.30258632951396e-06
6.36 6.52272648741029e-06
6.37 4.52805488215331e-06
6.38 3.11208357428109e-06
6.39 2.11761924804141e-06
6.4 1.4265978181347e-06
6.41 9.51507663117137e-07
6.42 6.28318837355712e-07
6.43 4.1077587129108e-07
6.44 2.6588070757491e-07
6.45 1.70382811942652e-07
6.46 1.08099028810321e-07
6.47 6.79007948326692e-08
6.48 4.22264896285341e-08
6.49 2.59987312934847e-08
6.5 1.58480702231224e-08
6.5 2.08622626089668e-09
6.51 3.42245050727557e-09
6.52 5.55865858292323e-09
6.53 8.93840192031678e-09
6.54 1.423006268312e-08
6.55 2.2429046040039e-08
6.56 3.50003064473604e-08
6.57 5.40741805131481e-08
6.58 8.27113484640597e-08
6.59 1.25255646037156e-07
6.6 1.87796103249733e-07
6.61 2.78761566780456e-07
6.62 4.0967199080793e-07
6.63 5.96069229435085e-07
6.64 8.58646074827949e-07
6.65 1.22458442079435e-06
6.66 1.72910085794368e-06
6.67 2.41717991944229e-06
6.68 3.34545108535741e-06
6.69 4.58413549906218e-06
6.7 6.21895283519616e-06
6.71 8.3528394763787e-06
6.72 1.11072887626825e-05
6.73 1.46230863706839e-05
6.74 1.90601837370319e-05
6.75 2.45964355994253e-05
6.76 3.14249303506971e-05
6.77 3.97496699574172e-05
6.78 4.97794146488028e-05
6.79 6.17195994763248e-05
6.8 7.5762355356677e-05
6.81 9.20748228273086e-05
6.82 0.000110786124697308
6.83 0.000131973551898813
6.84 0.000155648698961361
6.85 0.000181744442477888
6.86 0.000210103767180739
6.87 0.00024047149006914
6.88 0.000272489896978521
6.89 0.000305699177426917
6.9 0.000339543319945088
6.91 0.000373381818476531
6.92 0.000406507158170283
6.93 0.0004381676230129
6.94 0.000467594533091187
6.95 0.000494032615411064
6.96 0.000516771879423541
6.97 0.000535179143284442
6.98 0.000548727267798848
6.99 0.000557020218453499
7 0.000559812293917605
7.01 0.000557020218453499
7.02 0.000548727267798848
7.03 0.000535179143284442
7.04 0.000516771879423541
7.05 0.000494032615411064
7.06 0.000467594533091187
7.07 0.0004381676230129
7.08 0.000406507158170283
7.09 0.000373381818476531
7.1 0.000339543319945088
7.11 0.000305699177426917
7.12 0.000272489896978521
7.13 0.00024047149006914
7.14 0.000210103767180739
7.15 0.000181744442477888
7.16 0.000155648698961361
7.17 0.000131973551898813
7.18 0.000110786124697308
7.19 9.20748228273085e-05
7.2 7.57623553566769e-05
7.21 6.17195994763249e-05
7.22 4.97794146488028e-05
7.23 3.97496699574172e-05
7.24 3.14249303506971e-05
7.25 2.45964355994253e-05
7.26 1.90601837370319e-05
7.27 1.46230863706839e-05
7.28 1.11072887626825e-05
7.29 8.3528394763787e-06
7.3 6.21895283519615e-06
7.31 4.58413549906217e-06
7.32 3.3454510853574e-06
7.33 2.41717991944228e-06
7.34 1.72910085794368e-06
7.35 1.22458442079435e-06
7.36 8.58646074827949e-07
7.37 5.96069229435085e-07
7.38 4.0967199080793e-07
7.39 2.78761566780456e-07
7.4 1.87796103249733e-07
7.41 1.25255646037156e-07
7.42 8.27113484640594e-08
7.43 5.40741805131481e-08
7.44 3.50003064473603e-08
7.45 2.2429046040039e-08
7.46 1.423006268312e-08
7.47 8.93840192031678e-09
7.48 5.55865858292323e-09
7.49 3.42245050727557e-09
7.5 2.08622626089668e-09
7.5 2.00716926132699e-10
7.51 3.29275763869637e-10
7.52 5.34801466695157e-10
7.53 8.59968351282035e-10
7.54 1.36908181723484e-09
7.55 2.15791031952137e-09
7.56 3.36739789709924e-09
7.57 5.20250535580873e-09
7.58 7.95770235049247e-09
7.59 1.20509116027221e-08
7.6 1.80679618939243e-08
7.61 2.68197969975028e-08
7.62 3.94147577656743e-08
7.63 5.73481341583123e-08
7.64 8.26107905962694e-08
7.65 1.17817911383298e-07
7.66 1.66357703229514e-07
7.67 2.32558151737392e-07
7.68 3.21867608977192e-07
7.69 4.41042088096463e-07
7.7 5.98328724089736e-07
7.71 8.03631080484051e-07
7.72 1.06863809544592e-06
7.73 1.40689483298667e-06
7.74 1.83379030497736e-06
7.75 2.36643600930208e-06
7.76 3.02340908181985e-06
7.77 3.8243366590606e-06
7.78 4.78930367250689e-06
7.79 5.93807513654091e-06
7.8 7.28913606773861e-06
7.81 8.85856714514129e-06
7.82 1.06587913421434e-05
7.83 1.26972448599888e-05
7.84 1.49750432144644e-05
7.85 1.74857284272627e-05
7.86 2.0214193976876e-05
7.87 2.31358885725474e-05
7.88 2.62163963463086e-05
7.89 2.94114786897816e-05
7.9 3.26676414469911e-05
7.91 3.59232611932683e-05
7.92 3.91102675525755e-05
7.93 4.21563375317786e-05
7.94 4.49875160320235e-05
7.95 4.75311378411978e-05
7.96 4.97188943950544e-05
7.97 5.14898669352454e-05
7.98 5.2793339122498e-05
7.99 5.35912082679358e-05
8 5.38598353172594e-05
8.01 5.35912082679358e-05
8.02 5.2793339122498e-05
8.03 5.14898669352454e-05
8.04 4.97188943950544e-05
8.05 4.75311378411978e-05
8.06 4.49875160320235e-05
8.07 4.21563375317785e-05
8.08 3.91102675525755e-05
8.09 3.59232611932683e-05
8.1 3.26676414469911e-05
8.11 2.94114786897816e-05
8.12 2.62163963463086e-05
8.13 2.31358885725474e-05
8.14 2.0214193976876e-05
8.15 1.74857284272626e-05
8.16 1.49750432144644e-05
8.17 1.26972448599888e-05
8.18 1.06587913421433e-05
8.19 8.85856714514128e-06
8.2 7.2891360677386e-06
8.21 5.93807513654092e-06
8.22 4.78930367250689e-06
8.23 3.8243366590606e-06
8.24 3.02340908181985e-06
8.25 2.36643600930208e-06
8.26 1.83379030497736e-06
8.27 1.40689483298667e-06
8.28 1.06863809544592e-06
8.29 8.03631080484051e-07
8.3 5.98328724089734e-07
8.31 4.41042088096462e-07
8.32 3.21867608977191e-07
8.33 2.32558151737391e-07
8.34 1.66357703229514e-07
8.35 1.17817911383298e-07
8.36 8.26107905962694e-08
8.37 5.73481341583123e-08
8.38 3.94147577656743e-08
8.39 2.68197969975028e-08
8.4 1.80679618939243e-08
8.41 1.20509116027221e-08
8.42 7.95770235049244e-09
8.43 5.20250535580873e-09
8.44 3.36739789709922e-09
8.45 2.15791031952137e-09
8.46 1.36908181723484e-09
8.47 8.59968351282035e-10
8.48 5.34801466695157e-10
8.49 3.29275763869637e-10
8.5 2.00716926132699e-10
};
\addlegendentry{1.0$\pi$}
\addplot [thick, crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-8.5 4.39808840971496e-11
-8.49 7.21505629135461e-11
-8.48 1.17185141158225e-10
-8.47 1.88435370716801e-10
-8.46 2.99991783869348e-10
-8.45 4.72839064863751e-10
-8.44 7.37860724926572e-10
-8.43 1.13996756266261e-09
-8.42 1.74368346257574e-09
-8.41 2.64058321675329e-09
-8.4 3.95903301848615e-09
-8.39 5.87672602397475e-09
-8.38 8.63652072801916e-09
-8.37 1.256606351144e-08
-8.36 1.81015905155221e-08
-8.35 2.58161382049628e-08
-8.34 3.64521269101545e-08
-8.33 5.09579003349597e-08
-8.32 7.0527295718417e-08
-8.31 9.66406836347784e-08
-8.3 1.31105167726555e-07
-8.29 1.76090806533521e-07
-8.28 2.34158868029561e-07
-8.27 3.08277332553196e-07
-8.26 4.01818224380165e-07
-8.25 5.18530997129895e-07
-8.24 6.62486253490535e-07
-8.23 8.37984671205179e-07
-8.22 1.04942723957082e-06
-8.21 1.30114484798213e-06
-8.2 1.59718791404577e-06
-8.19 1.94108001942844e-06
-8.18 2.33554327313972e-06
-8.17 2.78220708786214e-06
-8.16 3.28131589425466e-06
-8.15 3.83145462682724e-06
-8.14 4.42931316029878e-06
-8.13 5.06951184137333e-06
-8.12 5.74450950085615e-06
-8.11 6.44461262089014e-06
-8.1 7.15809961765497e-06
-8.09 7.87146763042906e-06
-8.08 8.56980114921212e-06
-8.07 9.23725283496865e-06
-8.06 9.85761772335526e-06
-8.05 1.04149734886698e-05
-8.04 1.08943524293593e-05
-8.03 1.12824060904536e-05
-8.02 1.15680215604389e-05
-8.01 1.17428498177579e-05
-8 1.18017110974182e-05
-7.99 1.17428498177579e-05
-7.98 1.15680215604389e-05
-7.97 1.12824060904536e-05
-7.96 1.08943524293593e-05
-7.95 1.04149734886698e-05
-7.94 9.85761772335526e-06
-7.93 9.23725283496864e-06
-7.92 8.56980114921213e-06
-7.91 7.87146763042906e-06
-7.9 7.15809961765497e-06
-7.89 6.44461262089014e-06
-7.88 5.74450950085615e-06
-7.87 5.06951184137333e-06
-7.86 4.42931316029878e-06
-7.85 3.83145462682724e-06
-7.84 3.28131589425466e-06
-7.83 2.78220708786213e-06
-7.82 2.33554327313972e-06
-7.81 1.94108001942844e-06
-7.8 1.59718791404577e-06
-7.79 1.30114484798213e-06
-7.78 1.04942723957082e-06
-7.77 8.37984671205179e-07
-7.76 6.62486253490535e-07
-7.75 5.18530997129895e-07
-7.74 4.01818224380165e-07
-7.73 3.08277332553196e-07
-7.72 2.34158868029561e-07
-7.71 1.76090806533521e-07
-7.7 1.31105167726554e-07
-7.69 9.66406836347782e-08
-7.68 7.05272957184168e-08
-7.67 5.09579003349595e-08
-7.66 3.64521269101545e-08
-7.65 2.58161382049628e-08
-7.64 1.81015905155221e-08
-7.63 1.256606351144e-08
-7.62 8.63652072801916e-09
-7.61 5.87672602397475e-09
-7.6 3.95903301848615e-09
-7.59 2.64058321675329e-09
-7.58 1.74368346257573e-09
-7.57 1.13996756266261e-09
-7.56 7.37860724926569e-10
-7.55 4.72839064863751e-10
-7.54 2.99991783869348e-10
-7.53 1.88435370716801e-10
-7.52 1.17185141158225e-10
-7.51 7.21505629135461e-11
-7.5 4.39808840971496e-11
-7.5 4.2741009877733e-10
-7.49 7.01165514399409e-10
-7.48 1.13881550555093e-09
-7.47 1.83123150124284e-09
-7.46 2.91534653311563e-09
-7.45 4.59509160781727e-09
-7.44 7.17059540295183e-09
-7.43 1.10783050082469e-08
-7.42 1.69452692067233e-08
-7.41 2.56614198798116e-08
-7.4 3.84742309808079e-08
-7.39 5.7110540225751e-08
-7.38 8.39304678210042e-08
-7.37 1.2211811010445e-07
-7.36 1.75912848254169e-07
-7.35 2.5088350101965e-07
-7.34 3.54244974450676e-07
-7.33 4.95213356046702e-07
-7.32 6.85390461067612e-07
-7.31 9.39162660919004e-07
-7.3 1.27409154769258e-06
-7.29 1.71126594108529e-06
-7.28 2.27557646847278e-06
-7.27 2.99586622375135e-06
-7.26 3.90490483532568e-06
-7.25 5.03912982314876e-06
-7.24 6.43809966206123e-06
-7.23 8.14360871651752e-06
-7.22 1.0198426187473e-05
-7.21 1.26446400388686e-05
-7.2 1.55216125851482e-05
-7.19 1.88635863027678e-05
-7.18 2.26970148864305e-05
-7.17 2.70377331118547e-05
-7.16 3.18881163776765e-05
-7.15 3.72344129530407e-05
-7.14 4.30444547494152e-05
-7.13 4.92659618230513e-05
-7.12 5.582564842864e-05
-7.11 6.26293121073208e-05
-7.1 6.95630414768802e-05
-7.09 7.64956145495557e-05
-7.08 8.32820810876836e-05
-7.07 8.97684352571029e-05
-7.06 9.57971957894655e-05
-7.05 0.000101213628123591
-7.04 0.000105872274819716
-7.03 0.000109643414418748
-7.02 0.000112419050669469
-7.01 0.000114118047046274
-7 0.000114690066137528
-6.99 0.000114118047046274
-6.98 0.000112419050669469
-6.97 0.000109643414418748
-6.96 0.000105872274819716
-6.95 0.000101213628123591
-6.94 9.57971957894655e-05
-6.93 8.97684352571029e-05
-6.92 8.32820810876837e-05
-6.91 7.64956145495557e-05
-6.9 6.95630414768802e-05
-6.89 6.26293121073208e-05
-6.88 5.582564842864e-05
-6.87 4.92659618230513e-05
-6.86 4.30444547494152e-05
-6.85 3.72344129530407e-05
-6.84 3.18881163776765e-05
-6.83 2.70377331118546e-05
-6.82 2.26970148864304e-05
-6.81 1.88635863027678e-05
-6.8 1.55216125851481e-05
-6.79 1.26446400388686e-05
-6.78 1.0198426187473e-05
-6.77 8.14360871651752e-06
-6.76 6.43809966206123e-06
-6.75 5.03912982314876e-06
-6.74 3.90490483532568e-06
-6.73 2.99586622375135e-06
-6.72 2.27557646847278e-06
-6.71 1.71126594108529e-06
-6.7 1.27409154769257e-06
-6.69 9.39162660919002e-07
-6.68 6.8539046106761e-07
-6.67 4.952133560467e-07
-6.66 3.54244974450676e-07
-6.65 2.5088350101965e-07
-6.64 1.75912848254169e-07
-6.63 1.2211811010445e-07
-6.62 8.39304678210042e-08
-6.61 5.7110540225751e-08
-6.6 3.84742309808079e-08
-6.59 2.56614198798116e-08
-6.58 1.69452692067232e-08
-6.57 1.10783050082469e-08
-6.56 7.17059540295181e-09
-6.55 4.59509160781727e-09
-6.54 2.91534653311563e-09
-6.53 1.83123150124284e-09
-6.52 1.13881550555093e-09
-6.51 7.01165514399409e-10
-6.5 4.2741009877733e-10
-6.5 2.40766068631682e-09
-6.49 3.94976311614963e-09
-6.48 6.41510654410492e-09
-6.47 1.03155824013047e-08
-6.46 1.64225535495111e-08
-6.45 2.58847917861898e-08
-6.44 4.03929638035192e-08
-6.43 6.24056369179956e-08
-6.42 9.54550643627576e-08
-6.41 1.44554356521836e-07
-6.4 2.16730708127286e-07
-6.39 3.21711636831238e-07
-6.38 4.7279202886146e-07
-6.37 6.87908342893345e-07
-6.36 9.90941604260579e-07
-6.35 1.41326174551909e-06
-6.34 1.99551133852488e-06
-6.33 2.78960588929327e-06
-6.32 3.86090004099027e-06
-6.31 5.29043422984117e-06
-6.3 7.1771353529625e-06
-6.29 9.63979967242305e-06
-6.28 1.2818639563086e-05
-6.27 1.68761321948744e-05
-6.26 2.19968734541299e-05
-6.25 2.83861209717523e-05
-6.24 3.6266713152723e-05
-6.23 4.58740834799998e-05
-6.22 5.74491568264857e-05
-6.21 7.12290205619873e-05
-6.2 8.7435408092617e-05
-6.19 0.000106261212063171
-6.18 0.000127855449824726
-6.17 0.000152307320876977
-6.16 0.000179630206171674
-6.15 0.00020974664029131
-6.14 0.000242475415907527
-6.13 0.000277522032807049
-6.12 0.000314473662167268
-6.11 0.00035279964840143
-6.1 0.00039185831280923
-6.09 0.000430910463635444
-6.08 0.000469139575978828
-6.07 0.000505678113500315
-6.06 0.000539638962255435
-6.05 0.000570150480884203
-6.04 0.000596393287345229
-6.03 0.000617636642570516
-6.02 0.000633272188617492
-6.01 0.000642842872123406
-6 0.000646065135429242
-5.99 0.000642842872123406
-5.98 0.000633272188617492
-5.97 0.000617636642570516
-5.96 0.000596393287345229
-5.95 0.000570150480884203
-5.94 0.000539638962255435
-5.93 0.000505678113500315
-5.92 0.000469139575978828
-5.91 0.000430910463635444
-5.9 0.00039185831280923
-5.89 0.00035279964840143
-5.88 0.000314473662167268
-5.87 0.000277522032807049
-5.86 0.000242475415907527
-5.85 0.00020974664029131
-5.84 0.000179630206171674
-5.83 0.000152307320876976
-5.82 0.000127855449824726
-5.81 0.00010626121206317
-5.8 8.74354080926169e-05
-5.79 7.12290205619874e-05
-5.78 5.74491568264857e-05
-5.77 4.58740834799998e-05
-5.76 3.6266713152723e-05
-5.75 2.83861209717523e-05
-5.74 2.19968734541299e-05
-5.73 1.68761321948744e-05
-5.72 1.2818639563086e-05
-5.71 9.63979967242305e-06
-5.7 7.17713535296248e-06
-5.69 5.29043422984115e-06
-5.68 3.86090004099026e-06
-5.67 2.78960588929326e-06
-5.66 1.99551133852488e-06
-5.65 1.41326174551909e-06
-5.64 9.90941604260579e-07
-5.63 6.87908342893345e-07
-5.62 4.7279202886146e-07
-5.61 3.21711636831238e-07
-5.6 2.16730708127286e-07
-5.59 1.44554356521836e-07
-5.58 9.54550643627572e-08
-5.57 6.24056369179956e-08
-5.56 4.03929638035191e-08
-5.55 2.58847917861898e-08
-5.54 1.64225535495111e-08
-5.53 1.03155824013047e-08
-5.52 6.41510654410492e-09
-5.51 3.94976311614963e-09
-5.5 2.40766068631682e-09
-5.5 5.61494903429127e-09
-5.49 9.2113140031499e-09
-5.48 1.49607860025329e-08
-5.47 2.40571562976196e-08
-5.46 3.8299334170085e-08
-5.45 6.03663911068121e-08
-5.44 9.42011614799808e-08
-5.43 1.4553731459688e-07
-5.42 2.22612482110923e-07
-5.41 3.37117829421613e-07
-5.4 5.05441604465535e-07
-5.39 7.50269527102342e-07
-5.38 1.10260684197048e-06
-5.37 1.60428348876633e-06
-5.36 2.3109928386104e-06
-5.35 3.2958932786092e-06
-5.34 4.65376808569658e-06
-5.33 6.5056903504547e-06
-5.32 9.00407481829055e-06
-5.31 1.23379173563161e-05
-5.3 1.67379271706028e-05
-5.29 2.24811511726078e-05
-5.28 2.98945811777924e-05
-5.27 3.93571331328839e-05
-5.26 5.12993064432341e-05
-5.25 6.6199786142391e-05
-5.24 8.45782577051242e-05
-5.23 0.000106983779815362
-5.22 0.000133978217726846
-5.21 0.00016611448718294
-5.2 0.000203909696670563
-5.19 0.000247813694615524
-5.18 0.000298174007077572
-5.17 0.000355198657823304
-5.16 0.000418918852812326
-5.15 0.000489153933543339
-5.14 0.000565481303128354
-5.13 0.000647214152293317
-5.12 0.000733389715474129
-5.11 0.000822770441178868
-5.1 0.000913859858904413
-5.09 0.00100493408618853
-5.08 0.00109408889054041
-5.07 0.00117930107477246
-5.06 0.00125850178440941
-5.05 0.00132965824887012
-5.04 0.00139085957247559
-5.03 0.00144040158542833
-5.02 0.00147686552516703
-5.01 0.00149918548927761
-5 0.00150670018781472
-4.99 0.00149918548927761
-4.98 0.00147686552516703
-4.97 0.00144040158542833
-4.96 0.00139085957247558
-4.95 0.00132965824887012
-4.94 0.00125850178440941
-4.93 0.00117930107477246
-4.92 0.00109408889054041
-4.91 0.00100493408618853
-4.9 0.000913859858904413
-4.89 0.000822770441178868
-4.88 0.000733389715474129
-4.87 0.000647214152293317
-4.86 0.000565481303128354
-4.85 0.000489153933543339
-4.84 0.000418918852812326
-4.83 0.000355198657823303
-4.82 0.000298174007077571
-4.81 0.000247813694615524
-4.8 0.000203909696670563
-4.79 0.00016611448718294
-4.78 0.000133978217726846
-4.77 0.000106983779815362
-4.76 8.45782577051242e-05
-4.75 6.6199786142391e-05
-4.74 5.12993064432341e-05
-4.73 3.93571331328839e-05
-4.72 2.98945811777924e-05
-4.71 2.24811511726078e-05
-4.7 1.67379271706028e-05
-4.69 1.2337917356316e-05
-4.68 9.00407481829052e-06
-4.67 6.50569035045467e-06
-4.66 4.65376808569658e-06
-4.65 3.2958932786092e-06
-4.64 2.3109928386104e-06
-4.63 1.60428348876633e-06
-4.62 1.10260684197048e-06
-4.61 7.50269527102342e-07
-4.6 5.05441604465535e-07
-4.59 3.37117829421613e-07
-4.58 2.22612482110922e-07
-4.57 1.4553731459688e-07
-4.56 9.42011614799804e-08
-4.55 6.03663911068121e-08
-4.54 3.8299334170085e-08
-4.53 2.40571562976196e-08
-4.52 1.49607860025329e-08
-4.51 9.2113140031499e-09
-4.5 5.61494903429127e-09
-4.5 4.59651408383166e-10
-4.49 7.54057326032677e-10
-4.48 1.22472106417818e-09
-4.47 1.96936885915841e-09
-4.46 3.13526316693258e-09
-4.45 4.94171835252599e-09
-4.44 7.71150303968318e-09
-4.43 1.19139873253015e-08
-4.42 1.82235208727721e-08
-4.41 2.75971668021168e-08
-4.4 4.13765011808973e-08
-4.39 6.14186242285444e-08
-4.38 9.0261689769481e-08
-4.37 1.31329983683526e-07
-4.36 1.89182681186128e-07
-4.35 2.69808680032757e-07
-4.34 3.80967136445089e-07
-4.33 5.32569345479149e-07
-4.32 7.37092295253051e-07
-4.31 1.01000758060516e-06
-4.3 1.37020153707478e-06
-4.29 1.84035380115759e-06
-4.28 2.44723260308837e-06
-4.27 3.22185679050199e-06
-4.26 4.19946794026217e-06
-4.25 5.41925220499445e-06
-4.24 6.92375211873349e-06
-4.23 8.75791476751894e-06
-4.22 1.09677356098362e-05
-4.21 1.35984774786337e-05
-4.2 1.66924719503601e-05
-4.19 2.02865445529443e-05
-4.18 2.44091444925746e-05
-4.17 2.90773010275239e-05
-4.16 3.42935687425614e-05
-4.15 4.00431585569577e-05
-4.14 4.62914758103596e-05
-4.13 5.29822968668656e-05
-4.12 6.00368077346161e-05
-4.11 6.73536998740793e-05
-4.1 7.48104690968536e-05
-4.09 8.22659947984928e-05
-4.08 8.95643925460408e-05
-4.07 9.6540039208987e-05
-4.06 0.000103023574056274
-4.05 0.000108848590259482
-4.04 0.000113858657923207
-4.03 0.000117914270162748
-4.02 0.000120899284123468
-4.01 0.00012272644281642
-4 0.000123341611671037
-3.99 0.00012272644281642
-3.98 0.000120899284123468
-3.97 0.000117914270162748
-3.96 0.000113858657923207
-3.95 0.000108848590259482
-3.94 0.000103023574056274
-3.93 9.65400392089869e-05
-3.92 8.95643925460408e-05
-3.91 8.22659947984928e-05
-3.9 7.48104690968536e-05
-3.89 6.73536998740793e-05
-3.88 6.00368077346161e-05
-3.87 5.29822968668656e-05
-3.86 4.62914758103596e-05
-3.85 4.00431585569576e-05
-3.84 3.42935687425613e-05
-3.83 2.90773010275239e-05
-3.82 2.44091444925746e-05
-3.81 2.02865445529443e-05
-3.8 1.66924719503601e-05
-3.79 1.35984774786337e-05
-3.78 1.09677356098362e-05
-3.77 8.75791476751894e-06
-3.76 6.92375211873349e-06
-3.75 5.41925220499445e-06
-3.74 4.19946794026217e-06
-3.73 3.22185679050199e-06
-3.72 2.44723260308837e-06
-3.71 1.84035380115759e-06
-3.7 1.37020153707478e-06
-3.69 1.01000758060515e-06
-3.68 7.37092295253049e-07
-3.67 5.32569345479146e-07
-3.66 3.80967136445089e-07
-3.65 2.69808680032757e-07
-3.64 1.89182681186128e-07
-3.63 1.31329983683526e-07
-3.62 9.0261689769481e-08
-3.61 6.14186242285444e-08
-3.6 4.13765011808973e-08
-3.59 2.75971668021168e-08
-3.58 1.8223520872772e-08
-3.57 1.19139873253015e-08
-3.56 7.71150303968315e-09
-3.55 4.94171835252599e-09
-3.54 3.13526316693258e-09
-3.53 1.96936885915841e-09
-3.52 1.22472106417818e-09
-3.51 7.54057326032677e-10
-3.5 4.59651408383166e-10
-3.5 4.01037102239187e-08
-3.49 6.57900660019927e-08
-3.48 1.06854581030649e-07
-3.47 1.71823683363679e-07
-3.46 2.7354574190182e-07
-3.45 4.31155517427935e-07
-3.44 6.72813957825454e-07
-3.43 1.03947271038717e-06
-3.42 1.58996749930974e-06
-3.41 2.40780025960597e-06
-3.4 3.61002094886456e-06
-3.39 5.35865802538788e-06
-3.38 7.87516057781555e-06
-3.37 1.14582910294613e-05
-3.36 1.65058287373896e-05
-3.35 2.35402936281484e-05
-3.34 3.32386573089623e-05
-3.33 4.64656614027683e-05
-3.32 6.43098993671962e-05
-3.31 8.81212383946082e-05
-3.3 0.000119547475301997
-3.29 0.000160567365192509
-3.28 0.000213516385188512
-3.27 0.000281100870687527
-3.26 0.000366395582172393
-3.25 0.000472819436850852
-3.24 0.000604084189818181
-3.23 0.000764111388753922
-3.22 0.000956914049837449
-3.21 0.00118644126906494
-3.2 0.00145638639588393
-3.19 0.00176996238749192
-3.18 0.00212965138296272
-3.17 0.00253693915265762
-3.16 0.0029920485792339
-3.15 0.00349368934355575
-3.14 0.00403884312737415
-3.13 0.00462260452550422
-3.12 0.00523809716721481
-3.11 0.00587648207531912
-3.1 0.00652707099262206
-3.09 0.00717755141507357
-3.08 0.00781432272269583
-3.07 0.00842293461269148
-3.06 0.00898861068373169
-3.05 0.00949683225686859
-3.04 0.00993395112156432
-3.03 0.0102877955677441
-3.02 0.0105482323524723
-3.01 0.0107076484695968
-3 0.0107613207809058
-2.99 0.0107076484695968
-2.98 0.0105482323524723
-2.97 0.0102877955677441
-2.96 0.00993395112156432
-2.95 0.00949683225686859
-2.94 0.00898861068373169
-2.93 0.00842293461269148
-2.92 0.00781432272269584
-2.91 0.00717755141507357
-2.9 0.00652707099262206
-2.89 0.00587648207531912
-2.88 0.00523809716721481
-2.87 0.00462260452550422
-2.86 0.00403884312737415
-2.85 0.00349368934355574
-2.84 0.0029920485792339
-2.83 0.00253693915265762
-2.82 0.00212965138296272
-2.81 0.00176996238749192
-2.8 0.00145638639588393
-2.79 0.00118644126906494
-2.78 0.000956914049837449
-2.77 0.000764111388753922
-2.76 0.000604084189818181
-2.75 0.000472819436850852
-2.74 0.000366395582172393
-2.73 0.000281100870687527
-2.72 0.000213516385188512
-2.71 0.000160567365192509
-2.7 0.000119547475301997
-2.69 8.81212383946079e-05
-2.68 6.43098993671961e-05
-2.67 4.64656614027681e-05
-2.66 3.32386573089623e-05
-2.65 2.35402936281484e-05
-2.64 1.65058287373896e-05
-2.63 1.14582910294613e-05
-2.62 7.87516057781555e-06
-2.61 5.35865802538788e-06
-2.6 3.61002094886456e-06
-2.59 2.40780025960597e-06
-2.58 1.58996749930974e-06
-2.57 1.03947271038717e-06
-2.56 6.72813957825451e-07
-2.55 4.31155517427935e-07
-2.54 2.7354574190182e-07
-2.53 1.71823683363679e-07
-2.52 1.06854581030649e-07
-2.51 6.57900660019927e-08
-2.5 4.01037102239187e-08
-2.5 1.5602647948064e-07
-2.49 2.5596116483426e-07
-2.48 4.15725727158463e-07
-2.47 6.68492871530912e-07
-2.46 1.06425013664709e-06
-2.45 1.67744273827343e-06
-2.44 2.6176329471464e-06
-2.43 4.0441462052351e-06
-2.42 6.18588729124563e-06
-2.41 9.36772671908115e-06
-2.4 1.40450560897669e-05
-2.39 2.08482592202476e-05
-2.38 3.06389003271932e-05
-2.37 4.45793369294089e-05
-2.36 6.42171593208173e-05
-2.35 9.15852702962613e-05
-2.34 0.000129317478448359
-2.33 0.000180778125638097
-2.32 0.000250202466006084
-2.31 0.000342842258669239
-2.3 0.000465108380197816
-2.29 0.000624699325089564
-2.28 0.000830701441497215
-2.27 0.00109364392938783
-2.26 0.00142548937403608
-2.25 0.00183953932815568
-2.24 0.00235023465213029
-2.23 0.0029728324200595
-2.22 0.00372294557107215
-2.21 0.00461593835805091
-2.2 0.00566618003283247
-2.19 0.00688617084533004
-2.18 0.00828556774297083
-2.17 0.00987015122629939
-2.16 0.0116407884369383
-2.15 0.0135924592919315
-2.14 0.01571342079873
-2.13 0.0179845881121376
-2.12 0.0203792081983127
-2.11 0.0228628923564353
-2.1 0.025394057123713
-2.09 0.0279247997836692
-2.08 0.0304022061086163
-2.07 0.0327700561164055
-2.06 0.0349708611141985
-2.05 0.0369481350973267
-2.04 0.0386487786834748
-2.03 0.0400254369256412
-2.02 0.0410386856854567
-2.01 0.0416589059939652
-2 0.0418677221292398
-1.99 0.0416589059939652
-1.98 0.0410386856854567
-1.97 0.0400254369256412
-1.96 0.0386487786834747
-1.95 0.0369481350973266
-1.94 0.0349708611141985
-1.93 0.0327700561164055
-1.92 0.0304022061086164
-1.91 0.0279247997836692
-1.9 0.025394057123713
-1.89 0.0228628923564353
-1.88 0.0203792081983127
-1.87 0.0179845881121376
-1.86 0.01571342079873
-1.85 0.0135924592919315
-1.84 0.0116407884369383
-1.83 0.00987015122629938
-1.82 0.00828556774297082
-1.81 0.00688617084533003
-1.8 0.00566618003283246
-1.79 0.00461593835805091
-1.78 0.00372294557107215
-1.77 0.0029728324200595
-1.76 0.00235023465213029
-1.75 0.00183953932815568
-1.74 0.00142548937403608
-1.73 0.00109364392938783
-1.72 0.000830701441497215
-1.71 0.000624699325089564
-1.7 0.000465108380197815
-1.69 0.000342842258669238
-1.68 0.000250202466006084
-1.67 0.000180778125638096
-1.66 0.000129317478448359
-1.65 9.15852702962613e-05
-1.64 6.42171593208173e-05
-1.63 4.45793369294089e-05
-1.62 3.06389003271932e-05
-1.61 2.08482592202476e-05
-1.6 1.40450560897669e-05
-1.59 9.36772671908115e-06
-1.58 6.18588729124561e-06
-1.57 4.0441462052351e-06
-1.56 2.61763294714639e-06
-1.55 1.67744273827343e-06
-1.54 1.06425013664709e-06
-1.53 6.68492871530912e-07
-1.52 4.15725727158463e-07
-1.51 2.5596116483426e-07
-1.5 1.5602647948064e-07
-1.5 8.50714044662439e-10
-1.49 1.39559489220983e-09
-1.48 2.26669034639786e-09
-1.47 3.64487025831173e-09
-1.46 5.80268516788486e-09
-1.45 9.14603791174623e-09
-1.44 1.42723024919939e-08
-1.43 2.20501801163097e-08
-1.42 3.37277442577593e-08
-1.41 5.10763090534948e-08
-1.4 7.65788378575767e-08
-1.39 1.13672416274883e-07
-1.38 1.67054610910387e-07
-1.37 2.43063024646998e-07
-1.36 3.50135691867119e-07
-1.35 4.99356750114347e-07
-1.34 7.05086697479459e-07
-1.33 9.85669169489673e-07
-1.32 1.3641963373721e-06
-1.31 1.86930273325755e-06
-1.3 2.53594282612507e-06
-1.29 3.40609165388995e-06
-1.28 4.52929134564432e-06
-1.27 5.9629509919532e-06
-1.26 7.77229502996015e-06
-1.25 1.00298484422647e-05
-1.24 1.28143481380522e-05
-1.23 1.62089813254182e-05
-1.22 2.0298875520151e-05
-1.21 2.51678023086923e-05
-1.2 3.0894108163958e-05
-1.19 3.75459490694602e-05
-1.18 4.51759782724698e-05
-1.17 5.38157131988418e-05
-1.16 6.34698818252597e-05
-1.15 7.4111112803666e-05
-1.14 8.56753789976349e-05
-1.13 9.80586227760332e-05
-1.12 0.000111114976708525
-1.11 0.000124656940885719
-1.1 0.000138457786896252
-1.09 0.000152256331421627
-1.08 0.000165764066531613
-1.07 0.000178674460100611
-1.06 0.00019067406252334
-1.05 0.000201454891221084
-1.04 0.000210727428732134
-1.03 0.000218233478379666
-1.02 0.000223758085187312
-1.01 0.000227139755587037
-1 0.000228278298349917
-0.99 0.000227139755587037
-0.98 0.000223758085187312
-0.97 0.000218233478379665
-0.96 0.000210727428732134
-0.95 0.000201454891221084
-0.94 0.00019067406252334
-0.93 0.000178674460100611
-0.92 0.000165764066531613
-0.91 0.000152256331421627
-0.9 0.000138457786896252
-0.89 0.000124656940885719
-0.88 0.000111114976708525
-0.87 9.80586227760332e-05
-0.86 8.56753789976349e-05
-0.85 7.41111128036659e-05
-0.84 6.34698818252597e-05
-0.83 5.38157131988417e-05
-0.82 4.51759782724698e-05
-0.81 3.75459490694602e-05
-0.8 3.08941081639579e-05
-0.79 2.51678023086923e-05
-0.78 2.0298875520151e-05
-0.77 1.62089813254182e-05
-0.76 1.28143481380522e-05
-0.75 1.00298484422647e-05
-0.74 7.77229502996015e-06
-0.73 5.9629509919532e-06
-0.72 4.52929134564432e-06
-0.71 3.40609165388995e-06
-0.7 2.53594282612507e-06
-0.69 1.86930273325755e-06
-0.68 1.3641963373721e-06
-0.67 9.85669169489669e-07
-0.66 7.05086697479459e-07
-0.65 4.99356750114347e-07
-0.64 3.50135691867119e-07
-0.63 2.43063024646998e-07
-0.62 1.67054610910387e-07
-0.61 1.13672416274883e-07
-0.6 7.65788378575767e-08
-0.59 5.10763090534948e-08
-0.58 3.37277442577592e-08
-0.57 2.20501801163097e-08
-0.56 1.42723024919938e-08
-0.55 9.14603791174623e-09
-0.54 5.80268516788486e-09
-0.53 3.64487025831173e-09
-0.52 2.26669034639786e-09
-0.51 1.39559489220983e-09
-0.5 8.50714044662439e-10
-0.5 6.03098206320726e-07
-0.49 9.89381545447616e-07
-0.48 1.6069287803277e-06
-0.47 2.58396429311545e-06
-0.46 4.11370781821742e-06
-0.45 6.48391676865313e-06
-0.44 1.01180885480782e-05
-0.43 1.56320730339795e-05
-0.42 2.39106691522533e-05
-0.41 3.62096177545402e-05
-0.4 5.4289170425482e-05
-0.39 8.05859863177968e-05
-0.38 0.000118430319600094
-0.37 0.000172315098248627
-0.36 0.000248222312842756
-0.35 0.000354009860537344
-0.34 0.000499858354541683
-0.33 0.00069877218070467
-0.32 0.000967122112654061
-0.31 0.00132520807969663
-0.3 0.00179781041510231
-0.29 0.00241468655644463
-0.28 0.00321095849257546
-0.27 0.0042273253512023
-0.26 0.00551002680745025
-0.25 0.00711047812499532
-0.24 0.00908449839957115
-0.23 0.0114910616851575
-0.22 0.0143905175814847
-0.21 0.017842254426903
-0.2 0.0219018145244737
-0.19 0.0266175158156532
-0.18 0.0320266858597845
-0.17 0.0381516683611009
-0.16 0.0449958151324414
-0.15 0.0525397217558097
-0.14 0.0607379973605876
-0.13 0.0695168721870256
-0.12 0.0787729361807723
-0.11 0.088373264700758
-0.1 0.0981571227749052
-0.09 0.107939349253125
-0.08 0.117515411700196
-0.07 0.126667999756323
-0.06 0.135174899040655
-0.05 0.142817770921112
-0.04 0.149391367273544
-0.03 0.154712644273005
-0.02 0.158629213509429
-0.01 0.161026587063138
0 0.16183373618971
0.01 0.161026587063138
0.02 0.158629213509429
0.03 0.154712644273005
0.04 0.149391367273544
0.05 0.142817770921112
0.0600000000000001 0.135174899040655
0.0700000000000001 0.126667999756323
0.08 0.117515411700196
0.09 0.107939349253125
0.1 0.0981571227749052
0.11 0.088373264700758
0.12 0.0787729361807723
0.13 0.0695168721870256
0.14 0.0607379973605876
0.15 0.0525397217558096
0.16 0.0449958151324414
0.17 0.0381516683611008
0.18 0.0320266858597845
0.19 0.0266175158156532
0.2 0.0219018145244737
0.21 0.017842254426903
0.22 0.0143905175814847
0.23 0.0114910616851575
0.24 0.00908449839957115
0.25 0.00711047812499532
0.26 0.00551002680745025
0.27 0.0042273253512023
0.28 0.00321095849257546
0.29 0.00241468655644463
0.3 0.00179781041510231
0.31 0.00132520807969662
0.32 0.000967122112654058
0.33 0.000698772180704666
0.34 0.000499858354541683
0.35 0.000354009860537344
0.36 0.000248222312842756
0.37 0.000172315098248627
0.38 0.000118430319600094
0.39 8.05859863177968e-05
0.4 5.4289170425482e-05
0.41 3.62096177545402e-05
0.42 2.39106691522532e-05
0.43 1.56320730339795e-05
0.44 1.01180885480782e-05
0.45 6.48391676865313e-06
0.46 4.11370781821742e-06
0.47 2.58396429311545e-06
0.48 1.6069287803277e-06
0.49 9.89381545447616e-07
0.5 6.03098206320726e-07
0.5 1.96823880227279e-09
0.51 3.22889228917226e-09
0.52 5.24428616232341e-09
0.53 8.4328866046943e-09
0.54 1.34252751279493e-08
0.55 2.11605613165819e-08
0.56 3.30208484728421e-08
0.57 5.10159910657707e-08
0.58 7.80335711838355e-08
0.59 1.1817175699251e-07
0.6 1.77175210694971e-07
0.61 2.62996081778698e-07
0.62 3.8650280826488e-07
0.63 5.62358267751226e-07
0.64 8.1008496229417e-07
0.65 1.15532750154829e-06
0.66 1.631310786101e-06
0.67 2.2804752287396e-06
0.68 3.15624760397557e-06
0.69 4.32487766703324e-06
0.7 5.86723717804052e-06
0.71 7.88044090649029e-06
0.72 1.0479111082306e-05
0.73 1.3796071185201e-05
0.74 1.79822265268344e-05
0.75 2.32053731907223e-05
0.76 2.964767936934e-05
0.77 3.75016096068595e-05
0.78 4.69641176044292e-05
0.79 5.82290199423647e-05
0.8 7.14775814874935e-05
0.81 8.68674900694658e-05
0.82 0.000104520565899191
0.83 0.000124509728685594
0.84 0.000146845917224411
0.85 0.000171465804302868
0.86 0.000198221254721948
0.87 0.000226871517469541
0.88 0.000257079109065534
0.89 0.000288410223815282
0.9 0.000320340295726698
0.91 0.000352265042849578
0.92 0.000383516964151578
0.93 0.000413386857254375
0.94 0.000441149515280827
0.95 0.000466092380038601
0.96 0.000487545614811538
0.97 0.000504911847637658
0.98 0.000517693751914818
0.99 0.00052551769103866
1 0.000528151859426976
1.01 0.00052551769103866
1.02 0.000517693751914818
1.03 0.000504911847637658
1.04 0.000487545614811538
1.05 0.000466092380038601
1.06 0.000441149515280827
1.07 0.000413386857254375
1.08 0.000383516964151578
1.09 0.000352265042849578
1.1 0.000320340295726698
1.11 0.000288410223815282
1.12 0.000257079109065534
1.13 0.000226871517469541
1.14 0.000198221254721948
1.15 0.000171465804302868
1.16 0.000146845917224411
1.17 0.000124509728685593
1.18 0.000104520565899191
1.19 8.68674900694657e-05
1.2 7.14775814874934e-05
1.21 5.82290199423648e-05
1.22 4.69641176044292e-05
1.23 3.75016096068595e-05
1.24 2.964767936934e-05
1.25 2.32053731907223e-05
1.26 1.79822265268344e-05
1.27 1.3796071185201e-05
1.28 1.0479111082306e-05
1.29 7.88044090649029e-06
1.3 5.8672371780405e-06
1.31 4.32487766703323e-06
1.32 3.15624760397556e-06
1.33 2.28047522873959e-06
1.34 1.631310786101e-06
1.35 1.15532750154829e-06
1.36 8.1008496229417e-07
1.37 5.62358267751226e-07
1.38 3.8650280826488e-07
1.39 2.62996081778698e-07
1.4 1.77175210694971e-07
1.41 1.1817175699251e-07
1.42 7.80335711838352e-08
1.43 5.10159910657707e-08
1.44 3.3020848472842e-08
1.45 2.11605613165819e-08
1.46 1.34252751279493e-08
1.47 8.4328866046943e-09
1.48 5.24428616232341e-09
1.49 3.22889228917226e-09
1.5 1.96823880227279e-09
1.5 9.90808937522064e-07
1.51 1.62542031724693e-06
1.52 2.63996705814012e-06
1.53 4.2451045103841e-06
1.54 6.7582666138401e-06
1.55 1.0652199952182e-05
1.56 1.66226535894293e-05
1.57 2.5681385737413e-05
1.58 3.92820015876268e-05
1.59 5.94875138401205e-05
1.6 8.91897782226541e-05
1.61 0.00013239189678545
1.62 0.000194565027558655
1.63 0.000283090444682798
1.64 0.000407795751138761
1.65 0.000581590411172286
1.66 0.000821199797950637
1.67 0.00114798836189173
1.68 0.00158885107408739
1.69 0.00217713797799227
1.7 0.00295355981593873
1.71 0.00396700404074389
1.72 0.00527517133878567
1.73 0.00694492488269384
1.74 0.0090522302165571
1.75 0.0116815556777728
1.76 0.0149246045053121
1.77 0.0188782631086397
1.78 0.0236416777331964
1.79 0.0293124154017412
1.8 0.03598172462025
1.81 0.0437289852438378
1.82 0.0526155214134576
1.83 0.0626780408188679
1.84 0.0739220500360844
1.85 0.0863156702258454
1.86 0.0997843303152825
1.87 0.114206836547703
1.88 0.129413300163685
1.89 0.145185343922163
1.9 0.161258901962488
1.91 0.177329779510962
1.92 0.193061957387449
1.93 0.208098424006695
1.94 0.222074111138873
1.95 0.234630317886179
1.96 0.245429849288182
1.97 0.254171989050562
1.98 0.260606383587311
1.99 0.264544944701735
2 0.265870981755301
2.01 0.264544944701735
2.02 0.260606383587311
2.03 0.254171989050562
2.04 0.245429849288182
2.05 0.234630317886179
2.06 0.222074111138873
2.07 0.208098424006695
2.08 0.193061957387449
2.09 0.177329779510962
2.1 0.161258901962488
2.11 0.145185343922163
2.12 0.129413300163685
2.13 0.114206836547703
2.14 0.0997843303152825
2.15 0.0863156702258453
2.16 0.0739220500360843
2.17 0.0626780408188678
2.18 0.0526155214134575
2.19 0.0437289852438378
2.2 0.0359817246202499
2.21 0.0293124154017412
2.22 0.0236416777331964
2.23 0.0188782631086397
2.24 0.0149246045053121
2.25 0.0116815556777728
2.26 0.0090522302165571
2.27 0.00694492488269384
2.28 0.00527517133878567
2.29 0.00396700404074389
2.3 0.00295355981593872
2.31 0.00217713797799226
2.32 0.00158885107408738
2.33 0.00114798836189172
2.34 0.000821199797950637
2.35 0.000581590411172286
2.36 0.000407795751138761
2.37 0.000283090444682798
2.38 0.000194565027558655
2.39 0.00013239189678545
2.4 8.91897782226541e-05
2.41 5.94875138401205e-05
2.42 3.92820015876267e-05
2.43 2.5681385737413e-05
2.44 1.66226535894292e-05
2.45 1.0652199952182e-05
2.46 6.7582666138401e-06
2.47 4.2451045103841e-06
2.48 2.63996705814012e-06
2.49 1.62542031724693e-06
2.5 9.90808937522064e-07
2.5 1.29861178996383e-06
2.51 2.13037035465438e-06
2.52 3.46009428961225e-06
2.53 5.563880742336e-06
2.54 8.8577770870746e-06
2.55 1.39613924774953e-05
2.56 2.17866160813034e-05
2.57 3.36595170251689e-05
2.58 5.14852747721949e-05
2.59 7.79677936915022e-05
2.6 0.000116897308005579
2.61 0.000173520515964695
2.62 0.000255008235325572
2.63 0.000371034793055646
2.64 0.000534480816907404
2.65 0.000762266201157902
2.66 0.00107631219213832
2.67 0.00150462028049748
2.68 0.00208244057877266
2.69 0.00285348359257792
2.7 0.00387110718735923
2.71 0.00519938610064206
2.72 0.00691394620617639
2.73 0.00910242226481584
2.74 0.0118643791345757
2.75 0.015310525928655
2.76 0.0195610542428257
2.77 0.02474294903741
2.78 0.0309861571451261
2.79 0.0384185555776445
2.8 0.0471597399312396
2.81 0.0573137500584339
2.82 0.0689609609431775
2.83 0.0821494838175128
2.84 0.0968865359200673
2.85 0.113130334990964
2.86 0.130783143847232
2.87 0.149686118906266
2.88 0.169616594084212
2.89 0.190288351474499
2.9 0.211355291009822
2.91 0.232418717336705
2.92 0.253038224184622
2.93 0.272745891416596
2.94 0.291063239388932
2.95 0.307520133853422
2.96 0.321674627493538
2.97 0.333132584053085
2.98 0.341565875569003
2.99 0.346727982717002
3 0.348465963962909
3.01 0.346727982717002
3.02 0.341565875569003
3.03 0.333132584053085
3.04 0.321674627493538
3.05 0.307520133853422
3.06 0.291063239388932
3.07 0.272745891416596
3.08 0.253038224184622
3.09 0.232418717336705
3.1 0.211355291009822
3.11 0.190288351474499
3.12 0.169616594084212
3.13 0.149686118906266
3.14 0.130783143847232
3.15 0.113130334990964
3.16 0.0968865359200672
3.17 0.0821494838175127
3.18 0.0689609609431774
3.19 0.0573137500584338
3.2 0.0471597399312395
3.21 0.0384185555776446
3.22 0.0309861571451261
3.23 0.02474294903741
3.24 0.0195610542428257
3.25 0.015310525928655
3.26 0.0118643791345757
3.27 0.00910242226481584
3.28 0.00691394620617639
3.29 0.00519938610064206
3.3 0.00387110718735922
3.31 0.00285348359257791
3.32 0.00208244057877266
3.33 0.00150462028049747
3.34 0.00107631219213832
3.35 0.000762266201157902
3.36 0.000534480816907404
3.37 0.000371034793055646
3.38 0.000255008235325572
3.39 0.000173520515964695
3.4 0.000116897308005579
3.41 7.79677936915022e-05
3.42 5.14852747721947e-05
3.43 3.36595170251689e-05
3.44 2.17866160813034e-05
3.45 1.39613924774953e-05
3.46 8.8577770870746e-06
3.47 5.563880742336e-06
3.48 3.46009428961225e-06
3.49 2.13037035465438e-06
3.5 1.29861178996383e-06
3.5 5.15308625245835e-07
3.51 8.453628922867e-07
3.52 1.37301728305633e-06
3.53 2.20783128454794e-06
3.54 3.51489873166916e-06
3.55 5.54008982491685e-06
3.56 8.64525585581507e-06
3.57 1.3356600932417e-05
3.58 2.04301288254921e-05
3.59 3.09387893218943e-05
3.6 4.63866041790457e-05
3.61 6.88555419138815e-05
3.62 0.000101191090507231
3.63 0.000147232167923875
3.64 0.00021209000034452
3.65 0.000302478655457906
3.66 0.000427096812421191
3.67 0.000597055882483368
3.68 0.000826343638720062
3.69 0.00113230506500625
3.7 0.00153611336221807
3.71 0.00206319434672528
3.72 0.00274355749891017
3.73 0.00361197760557833
3.74 0.00470796349492858
3.75 0.00607544620267593
3.76 0.00776211955576846
3.77 0.00981837309004459
3.78 0.0122957716567098
3.79 0.0152450587709497
3.8 0.0187136917581775
3.81 0.0227429551914954
3.82 0.0273647430694052
3.83 0.0325981466499982
3.84 0.0384460298417526
3.85 0.0448918128176077
3.86 0.0518967119982196
3.87 0.0593976958688485
3.88 0.0673064071895196
3.89 0.0755092704043229
3.9 0.0838689478182995
3.91 0.0922272311385021
3.92 0.100409360554825
3.93 0.108229658342507
3.94 0.115498256606224
3.95 0.122028599028688
3.96 0.127645314289637
3.97 0.13219200321427
3.98 0.135538459708005
3.99 0.137586861207487
4 0.138276518219269
4.01 0.137586861207487
4.02 0.135538459708005
4.03 0.13219200321427
4.04 0.127645314289637
4.05 0.122028599028688
4.06 0.115498256606224
4.07 0.108229658342507
4.08 0.100409360554825
4.09 0.0922272311385021
4.1 0.0838689478182995
4.11 0.0755092704043229
4.12 0.0673064071895196
4.13 0.0593976958688485
4.14 0.0518967119982196
4.15 0.0448918128176076
4.16 0.0384460298417526
4.17 0.0325981466499981
4.18 0.0273647430694052
4.19 0.0227429551914954
4.2 0.0187136917581775
4.21 0.0152450587709497
4.22 0.0122957716567098
4.23 0.00981837309004459
4.24 0.00776211955576846
4.25 0.00607544620267593
4.26 0.00470796349492858
4.27 0.00361197760557833
4.28 0.00274355749891017
4.29 0.00206319434672528
4.3 0.00153611336221806
4.31 0.00113230506500625
4.32 0.000826343638720059
4.33 0.000597055882483365
4.34 0.000427096812421191
4.35 0.000302478655457906
4.36 0.00021209000034452
4.37 0.000147232167923875
4.38 0.000101191090507231
4.39 6.88555419138815e-05
4.4 4.63866041790457e-05
4.41 3.09387893218943e-05
4.42 2.0430128825492e-05
4.43 1.3356600932417e-05
4.44 8.64525585581504e-06
4.45 5.54008982491685e-06
4.46 3.51489873166916e-06
4.47 2.20783128454794e-06
4.48 1.37301728305633e-06
4.49 8.453628922867e-07
4.5 5.15308625245835e-07
4.5 9.91109692652123e-08
4.51 1.62591370550818e-07
4.52 2.6407684070237e-07
4.53 4.24639309076603e-07
4.54 6.76031805209166e-07
4.55 1.06554333745511e-06
4.56 1.66276993133351e-06
4.57 2.56891811944533e-06
4.58 3.92939254440325e-06
4.59 5.95055709793775e-06
4.6 8.9216851336686e-06
4.61 1.32432083687918e-05
4.62 1.94624086806057e-05
4.63 2.8317637538072e-05
4.64 4.07919535512849e-05
4.65 5.81766950051912e-05
4.66 8.21449069069098e-05
4.67 0.000114833682805509
4.68 0.000158933336193657
4.69 0.000217779883740818
4.7 0.000295445635434582
4.71 0.000396820820511003
4.72 0.000527677259083538
4.73 0.000694703298013548
4.74 0.00090549779760625
4.75 0.00116851015559579
4.76 0.00149291347948554
4.77 0.0018883993511608
4.78 0.00236488540470064
4.79 0.00293213130397949
4.8 0.00359926466939799
4.81 0.00437422589600371
4.82 0.00526314925935576
4.83 0.00626970664267368
4.84 0.00739444887070844
4.85 0.00863418709186751
4.86 0.0099814619352962
4.87 0.011424150346549
4.88 0.0129452582927948
4.89 0.0145229414211944
4.9 0.0161307851300949
4.91 0.0177383607084454
4.92 0.0193120560385368
4.93 0.0208161591249346
4.94 0.0222141520631913
4.95 0.0234701538753391
4.96 0.0245504348299492
4.97 0.0254249141694961
4.98 0.0260685489360202
4.99 0.0264625246005283
5 0.0265951685570809
5.01 0.0264625246005283
5.02 0.0260685489360202
5.03 0.0254249141694961
5.04 0.0245504348299492
5.05 0.0234701538753391
5.06 0.0222141520631913
5.07 0.0208161591249346
5.08 0.0193120560385368
5.09 0.0177383607084454
5.1 0.0161307851300949
5.11 0.0145229414211944
5.12 0.0129452582927948
5.13 0.011424150346549
5.14 0.0099814619352962
5.15 0.0086341870918675
5.16 0.00739444887070843
5.17 0.00626970664267367
5.18 0.00526314925935575
5.19 0.00437422589600371
5.2 0.00359926466939799
5.21 0.00293213130397949
5.22 0.00236488540470064
5.23 0.0018883993511608
5.24 0.00149291347948554
5.25 0.00116851015559579
5.26 0.00090549779760625
5.27 0.000694703298013548
5.28 0.000527677259083538
5.29 0.000396820820511003
5.3 0.000295445635434581
5.31 0.000217779883740817
5.32 0.000158933336193657
5.33 0.000114833682805509
5.34 8.21449069069098e-05
5.35 5.81766950051912e-05
5.36 4.07919535512849e-05
5.37 2.8317637538072e-05
5.38 1.94624086806057e-05
5.39 1.32432083687918e-05
5.4 8.9216851336686e-06
5.41 5.95055709793775e-06
5.42 3.92939254440324e-06
5.43 2.56891811944533e-06
5.44 1.66276993133351e-06
5.45 1.06554333745511e-06
5.46 6.76031805209166e-07
5.47 4.24639309076603e-07
5.48 2.6407684070237e-07
5.49 1.62591370550818e-07
5.5 9.91109692652123e-08
5.5 1.10062261155061e-08
5.51 1.80556945611514e-08
5.52 2.93256078735467e-08
5.53 4.71559938105641e-08
5.54 7.50730112374902e-08
5.55 1.18328082096744e-07
5.56 1.84649812003652e-07
5.57 2.85277138387951e-07
5.58 4.36357177827194e-07
5.59 6.60806542592458e-07
5.6 9.90748901362741e-07
5.61 1.47065200635512e-06
5.62 2.16129125039563e-06
5.63 3.14466021381508e-06
5.64 4.52992708887014e-06
5.65 6.46049437945222e-06
5.66 9.1221529398561e-06
5.67 1.27522259948007e-05
5.68 1.76494715812765e-05
5.69 2.41843527677151e-05
5.7 3.2809097646205e-05
5.71 4.40667638533298e-05
5.72 5.85983092743539e-05
5.73 7.71464716550668e-05
5.74 0.000100555100827222
5.75 0.000129762498400534
5.76 0.000165787333611237
5.77 0.000209705852029699
5.78 0.000262619402215162
5.79 0.000325611790210584
5.8 0.000399696633931023
5.81 0.000485755710479337
5.82 0.000584470228246068
5.83 0.00069624794812069
5.84 0.000821150038930467
5.85 0.000958822380218943
5.86 0.00110843661239167
5.87 0.00126864647600402
5.88 0.00143756479177264
5.89 0.00161276575467836
5.9 0.00179131603573958
5.91 0.00196983654103042
5.92 0.00214459466082596
5.93 0.0023116245949761
5.94 0.0024668710475172
5.95 0.002606349452869
5.96 0.00272631414035882
5.97 0.00282342465613469
5.98 0.00289489999159639
5.99 0.00293865080222543
6 0.00295338085067008
6.01 0.00293865080222543
6.02 0.00289489999159639
6.03 0.00282342465613469
6.04 0.00272631414035882
6.05 0.002606349452869
6.06 0.0024668710475172
6.07 0.0023116245949761
6.08 0.00214459466082596
6.09 0.00196983654103042
6.1 0.00179131603573958
6.11 0.00161276575467836
6.12 0.00143756479177264
6.13 0.00126864647600402
6.14 0.00110843661239167
6.15 0.000958822380218942
6.16 0.000821150038930466
6.17 0.000696247948120689
6.18 0.000584470228246067
6.19 0.000485755710479336
6.2 0.000399696633931023
6.21 0.000325611790210584
6.22 0.000262619402215162
6.23 0.000209705852029699
6.24 0.000165787333611237
6.25 0.000129762498400534
6.26 0.000100555100827222
6.27 7.71464716550668e-05
6.28 5.85983092743539e-05
6.29 4.40667638533298e-05
6.3 3.2809097646205e-05
6.31 2.4184352767715e-05
6.32 1.76494715812765e-05
6.33 1.27522259948007e-05
6.34 9.1221529398561e-06
6.35 6.46049437945222e-06
6.36 4.52992708887014e-06
6.37 3.14466021381508e-06
6.38 2.16129125039563e-06
6.39 1.47065200635512e-06
6.4 9.90748901362741e-07
6.41 6.60806542592458e-07
6.42 4.36357177827193e-07
6.43 2.85277138387951e-07
6.44 1.84649812003651e-07
6.45 1.18328082096744e-07
6.46 7.50730112374902e-08
6.47 4.71559938105641e-08
6.48 2.93256078735467e-08
6.49 1.80556945611514e-08
6.5 1.10062261155061e-08
6.5 7.66848632965276e-10
6.51 1.25801383200284e-09
6.52 2.04323462671937e-09
6.53 3.28555028855932e-09
6.54 5.23064267768854e-09
6.55 8.24439976473431e-09
6.56 1.28653050033931e-08
6.57 1.98764209723841e-08
6.58 3.0402783096555e-08
6.59 4.60410851570296e-08
6.6 6.90295140812609e-08
6.61 1.02466319409176e-07
6.62 1.50585970469088e-07
6.63 2.19101294194474e-07
6.64 3.15618483490762e-07
6.65 4.50128975288183e-07
6.66 6.35577575657248e-07
6.67 8.88499560953055e-07
6.68 1.22971062129947e-06
6.69 1.68502242861831e-06
6.7 2.28594355728987e-06
6.71 3.07031104626509e-06
6.72 4.08278304384524e-06
6.73 5.37510911605165e-06
6.74 7.00608372005041e-06
6.75 9.04108215334742e-06
6.76 1.1551079253553e-05
6.77 1.46110614361478e-05
6.78 1.82977641441628e-05
6.79 2.26867005620193e-05
6.8 2.78484935811928e-05
6.81 3.38445802064124e-05
6.82 4.07224230027362e-05
6.83 4.85104323332976e-05
6.84 5.72128700796057e-05
6.85 6.68050632261249e-05
6.86 7.72292965836573e-05
6.87 8.83917707695731e-05
6.88 0.000100160998311379
6.89 0.000112367963486224
6.9 0.000124808289308212
6.91 0.000137246540530916
6.92 0.000149422651021321
6.93 0.000161060307319047
6.94 0.000171876960425613
6.95 0.000181594989416633
6.96 0.000189953418149626
6.97 0.000196719503589609
6.98 0.000201699481532486
6.99 0.000204747778829843
7 0.000205774081342144
7.01 0.000204747778829843
7.02 0.000201699481532486
7.03 0.000196719503589609
7.04 0.000189953418149626
7.05 0.000181594989416633
7.06 0.000171876960425613
7.07 0.000161060307319047
7.08 0.000149422651021321
7.09 0.000137246540530916
7.1 0.000124808289308212
7.11 0.000112367963486224
7.12 0.000100160998311379
7.13 8.83917707695731e-05
7.14 7.72292965836573e-05
7.15 6.68050632261248e-05
7.16 5.72128700796057e-05
7.17 4.85104323332975e-05
7.18 4.07224230027362e-05
7.19 3.38445802064124e-05
7.2 2.78484935811928e-05
7.21 2.26867005620193e-05
7.22 1.82977641441628e-05
7.23 1.46110614361478e-05
7.24 1.1551079253553e-05
7.25 9.04108215334742e-06
7.26 7.00608372005041e-06
7.27 5.37510911605165e-06
7.28 4.08278304384524e-06
7.29 3.07031104626509e-06
7.3 2.28594355728987e-06
7.31 1.68502242861831e-06
7.32 1.22971062129947e-06
7.33 8.88499560953051e-07
7.34 6.35577575657248e-07
7.35 4.50128975288183e-07
7.36 3.15618483490762e-07
7.37 2.19101294194474e-07
7.38 1.50585970469088e-07
7.39 1.02466319409176e-07
7.4 6.90295140812609e-08
7.41 4.60410851570296e-08
7.42 3.04027830965549e-08
7.43 1.98764209723841e-08
7.44 1.2865305003393e-08
7.45 8.24439976473431e-09
7.46 5.23064267768854e-09
7.47 3.28555028855932e-09
7.48 2.04323462671937e-09
7.49 1.25801383200284e-09
7.5 7.66848632965276e-10
7.5 3.46163561442198e-11
7.51 5.67880712971642e-11
7.52 9.22337662013181e-11
7.53 1.48313205539304e-10
7.54 2.36116727617901e-10
7.55 3.72160901360422e-10
7.56 5.80753437845188e-10
7.57 8.97242607829806e-10
7.58 1.37241369705026e-09
7.59 2.07834314693791e-09
7.6 3.11606507617985e-09
7.61 4.62543773696215e-09
7.62 6.79760954117389e-09
7.63 9.8904635223348e-09
7.64 1.42473512510121e-08
7.65 2.03192967289465e-08
7.66 2.86906421560085e-08
7.67 4.01078073478506e-08
7.68 5.55104345125171e-08
7.69 7.60636897460452e-08
7.7 1.03189903330393e-07
7.71 1.38597079113339e-07
7.72 1.84301133013467e-07
7.73 2.42638095025086e-07
7.74 3.16262008959553e-07
7.75 4.08123984702461e-07
7.76 5.2142790128597e-07
7.77 6.59558724598612e-07
7.78 8.25980373477376e-07
7.79 1.02410159271639e-06
7.8 1.25711037412809e-06
7.81 1.52778004890808e-06
7.82 1.83825312730539e-06
7.83 2.18981208307839e-06
7.84 2.58264930205371e-06
7.85 3.0156510182856e-06
7.86 3.48621190725721e-06
7.87 3.99009776589943e-06
7.88 4.52137311101434e-06
7.89 5.07240839459899e-06
7.9 5.63397782393844e-06
7.91 6.195453603678e-06
7.92 6.74509607426233e-06
7.93 7.27043215464152e-06
7.94 7.75870728499871e-06
7.95 8.19738936397977e-06
7.96 8.57469765324224e-06
7.97 8.88012588669554e-06
7.98 9.10492734378933e-06
7.99 9.24253069905745e-06
8 9.28885907698013e-06
8.01 9.24253069905745e-06
8.02 9.10492734378933e-06
8.03 8.88012588669554e-06
8.04 8.57469765324223e-06
8.05 8.19738936397977e-06
8.06 7.7587072849987e-06
8.07 7.27043215464151e-06
8.08 6.74509607426234e-06
8.09 6.195453603678e-06
8.1 5.63397782393844e-06
8.11 5.07240839459899e-06
8.12 4.52137311101434e-06
8.13 3.99009776589943e-06
8.14 3.48621190725721e-06
8.15 3.0156510182856e-06
8.16 2.5826493020537e-06
8.17 2.18981208307838e-06
8.18 1.83825312730539e-06
8.19 1.52778004890808e-06
8.2 1.25711037412809e-06
8.21 1.0241015927164e-06
8.22 8.25980373477376e-07
8.23 6.59558724598612e-07
8.24 5.2142790128597e-07
8.25 4.08123984702461e-07
8.26 3.16262008959553e-07
8.27 2.42638095025086e-07
8.28 1.84301133013467e-07
8.29 1.38597079113339e-07
8.3 1.03189903330393e-07
8.31 7.60636897460449e-08
8.32 5.55104345125169e-08
8.33 4.01078073478504e-08
8.34 2.86906421560085e-08
8.35 2.03192967289465e-08
8.36 1.42473512510121e-08
8.37 9.8904635223348e-09
8.38 6.79760954117389e-09
8.39 4.62543773696215e-09
8.4 3.11606507617985e-09
8.41 2.07834314693791e-09
8.42 1.37241369705026e-09
8.43 8.97242607829806e-10
8.44 5.80753437845186e-10
8.45 3.72160901360422e-10
8.46 2.36116727617901e-10
8.47 1.48313205539304e-10
8.48 9.22337662013181e-11
8.49 5.67880712971642e-11
8.5 3.46163561442198e-11
};
\addlegendentry{1.5$\pi$}
\end{axis}

\end{tikzpicture}


==> simultaneous_phase_pol_mod_phase_time_varying.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={intensity}},
colormap/viridis,
point meta max=0.417407303742392,
point meta min=0.00215546566890029,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={sideband},
xmin=-8.5, xmax=8.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (\(\displaystyle 2\pi / \Delta\Omega\))},
ymin=0, ymax=1,
ytick style={color=black},
xtick={-8, -6, -4, -2, 0, 2, 4, 6, 8},
tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-8.5, xmax=8.5, ymin=0, ymax=1] {simultaneous_phase_pol_mod_phase_time_offset-000.png};
\end{axis}

\end{tikzpicture}

